Frequency-Selective Geometry Upsampling of Point Clouds

The demand for high-resolution point clouds has increased throughout the last years. However, capturing high-resolution point clouds is expensive and thus, frequently replaced by upsampling of low-resolution data. Most state-of-the-art methods are either restricted to a rastered grid, incorporate normal vectors, or are trained for a single use case. We propose to use the frequency selectivity principle, where a frequency model is estimated locally that approximates the surface of the point cloud. Then, additional points are inserted into the approximated surface. Our novel frequency-selective geometry upsampling shows superior results in terms of subjective as well as objective quality compared to state-of-the-art methods for scaling factors of 2 and 4. On average, our proposed method shows a 4.4 times smaller point-to-point error than the second best state-of-the-art PU-Net for a scale factor of 4.

==> figures/Duck_Delaunay.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={\(p\)},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={\(o\)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
2.13809967041016	3.70050048828125\\
2.64369964599609	3.32180404663086\\
nan	nan\\
2.13809967041016	3.70050048828125\\
1.00749969482422	3.67480087280273\\
nan	nan\\
2.13809967041016	3.70050048828125\\
1.63420104980469	3.56869888305664\\
nan	nan\\
2.13809967041016	3.70050048828125\\
2.13899993896484	2.69209671020508\\
nan	nan\\
2.64369964599609	3.32180404663086\\
2.64369964599609	2.69680023193359\\
nan	nan\\
2.64369964599609	3.32180404663086\\
2.13899993896484	2.69209671020508\\
nan	nan\\
2.64369964599609	3.32180404663086\\
3.19409942626953	2.09109878540039\\
nan	nan\\
2.64369964599609	3.32180404663086\\
3.65320014953613	1.189697265625\\
nan	nan\\
1.00749969482422	3.67480087280273\\
1.63420104980469	3.56869888305664\\
nan	nan\\
1.00749969482422	3.67480087280273\\
1.63420104980469	2.78250122070312\\
nan	nan\\
1.00749969482422	3.67480087280273\\
0.961099624633789	2.69100189208984\\
nan	nan\\
1.00749969482422	3.67480087280273\\
0.35099983215332	1.59850311279297\\
nan	nan\\
1.63420104980469	3.56869888305664\\
2.13899993896484	2.69209671020508\\
nan	nan\\
1.63420104980469	3.56869888305664\\
1.63420104980469	2.78250122070312\\
nan	nan\\
2.64369964599609	2.69680023193359\\
2.13899993896484	2.69209671020508\\
nan	nan\\
2.64369964599609	2.69680023193359\\
3.19409942626953	2.09109878540039\\
nan	nan\\
2.64369964599609	2.69680023193359\\
2.64369964599609	1.85800170898438\\
nan	nan\\
2.64369964599609	2.69680023193359\\
2.13899993896484	1.99480056762695\\
nan	nan\\
2.13899993896484	2.69209671020508\\
1.63420104980469	2.78250122070312\\
nan	nan\\
2.13899993896484	2.69209671020508\\
1.63420104980469	2.24029922485352\\
nan	nan\\
2.13899993896484	2.69209671020508\\
2.13899993896484	1.99480056762695\\
nan	nan\\
1.63420104980469	2.78250122070312\\
0.961099624633789	2.69100189208984\\
nan	nan\\
1.63420104980469	2.78250122070312\\
1.63420104980469	2.24029922485352\\
nan	nan\\
1.63420104980469	2.78250122070312\\
1.1294994354248	2.46269607543945\\
nan	nan\\
0.961099624633789	2.69100189208984\\
1.1294994354248	2.46269607543945\\
nan	nan\\
0.961099624633789	2.69100189208984\\
0.35099983215332	1.59850311279297\\
nan	nan\\
1.63420104980469	2.24029922485352\\
2.13899993896484	1.99480056762695\\
nan	nan\\
1.63420104980469	2.24029922485352\\
1.1294994354248	2.46269607543945\\
nan	nan\\
1.63420104980469	2.24029922485352\\
1.63420104980469	1.95490264892578\\
nan	nan\\
1.63420104980469	2.24029922485352\\
1.1294994354248	1.90569686889648\\
nan	nan\\
3.19409942626953	2.09109878540039\\
2.64369964599609	1.85800170898438\\
nan	nan\\
3.19409942626953	2.09109878540039\\
3.14849853515625	1.77890014648438\\
nan	nan\\
3.19409942626953	2.09109878540039\\
3.2903995513916	1.68230056762695\\
nan	nan\\
3.19409942626953	2.09109878540039\\
3.65320014953613	1.189697265625\\
nan	nan\\
2.64369964599609	1.85800170898438\\
2.13899993896484	1.99480056762695\\
nan	nan\\
2.64369964599609	1.85800170898438\\
3.14849853515625	1.77890014648438\\
nan	nan\\
2.64369964599609	1.85800170898438\\
2.64369964599609	1.33929824829102\\
nan	nan\\
2.64369964599609	1.85800170898438\\
2.13899993896484	1.50730133056641\\
nan	nan\\
2.64369964599609	1.85800170898438\\
3.14849853515625	1.59299850463867\\
nan	nan\\
2.13899993896484	1.99480056762695\\
1.81710052490234	1.68230056762695\\
nan	nan\\
2.13899993896484	1.99480056762695\\
1.63420104980469	1.95490264892578\\
nan	nan\\
2.13899993896484	1.99480056762695\\
2.13899993896484	1.50730133056641\\
nan	nan\\
1.1294994354248	2.46269607543945\\
1.1294994354248	1.90569686889648\\
nan	nan\\
1.1294994354248	2.46269607543945\\
0.35099983215332	1.59850311279297\\
nan	nan\\
1.81710052490234	1.68230056762695\\
1.63420104980469	1.95490264892578\\
nan	nan\\
1.81710052490234	1.68230056762695\\
2.13899993896484	1.50730133056641\\
nan	nan\\
1.81710052490234	1.68230056762695\\
1.1294994354248	1.90569686889648\\
nan	nan\\
1.81710052490234	1.68230056762695\\
1.63420104980469	1.11449813842773\\
nan	nan\\
1.81710052490234	1.68230056762695\\
1.1294994354248	1.29710006713867\\
nan	nan\\
1.63420104980469	1.95490264892578\\
1.1294994354248	1.90569686889648\\
nan	nan\\
3.14849853515625	1.77890014648438\\
3.14849853515625	1.59299850463867\\
nan	nan\\
3.14849853515625	1.77890014648438\\
3.2903995513916	1.68230056762695\\
nan	nan\\
2.64369964599609	1.33929824829102\\
2.13899993896484	1.50730133056641\\
nan	nan\\
2.64369964599609	1.33929824829102\\
3.14849853515625	1.59299850463867\\
nan	nan\\
2.64369964599609	1.33929824829102\\
2.16760063171387	0.676101684570312\\
nan	nan\\
2.64369964599609	1.33929824829102\\
3.14849853515625	1.12820434570312\\
nan	nan\\
2.64369964599609	1.33929824829102\\
2.56709861755371	0.394302368164062\\
nan	nan\\
2.13899993896484	1.50730133056641\\
1.63420104980469	1.11449813842773\\
nan	nan\\
2.13899993896484	1.50730133056641\\
2.16760063171387	0.676101684570312\\
nan	nan\\
1.1294994354248	1.90569686889648\\
0.35099983215332	1.59850311279297\\
nan	nan\\
1.1294994354248	1.90569686889648\\
1.1294994354248	1.29710006713867\\
nan	nan\\
1.63420104980469	1.11449813842773\\
2.16760063171387	0.676101684570312\\
nan	nan\\
1.63420104980469	1.11449813842773\\
1.1294994354248	1.29710006713867\\
nan	nan\\
1.63420104980469	1.11449813842773\\
1.63420104980469	0.993598937988281\\
nan	nan\\
3.14849853515625	1.59299850463867\\
3.2903995513916	1.68230056762695\\
nan	nan\\
3.14849853515625	1.59299850463867\\
3.14849853515625	1.12820434570312\\
nan	nan\\
3.14849853515625	1.59299850463867\\
3.65320014953613	1.189697265625\\
nan	nan\\
3.2903995513916	1.68230056762695\\
3.65320014953613	1.189697265625\\
nan	nan\\
2.16760063171387	0.676101684570312\\
1.63420104980469	0.993598937988281\\
nan	nan\\
2.16760063171387	0.676101684570312\\
2.56709861755371	0.394302368164062\\
nan	nan\\
2.16760063171387	0.676101684570312\\
1.63420104980469	0.106800079345703\\
nan	nan\\
2.16760063171387	0.676101684570312\\
2.53399848937988	0.0407981872558594\\
nan	nan\\
0.35099983215332	1.59850311279297\\
1.1294994354248	1.29710006713867\\
nan	nan\\
0.35099983215332	1.59850311279297\\
0.624700546264648	0.644702911376953\\
nan	nan\\
0.35099983215332	1.59850311279297\\
0.186100006103516	0.649101257324219\\
nan	nan\\
1.1294994354248	1.29710006713867\\
1.63420104980469	0.993598937988281\\
nan	nan\\
1.1294994354248	1.29710006713867\\
1.1294994354248	0.64630126953125\\
nan	nan\\
1.1294994354248	1.29710006713867\\
0.624700546264648	0.644702911376953\\
nan	nan\\
1.63420104980469	0.993598937988281\\
1.1294994354248	0.64630126953125\\
nan	nan\\
1.63420104980469	0.993598937988281\\
1.63420104980469	0.106800079345703\\
nan	nan\\
3.14849853515625	1.12820434570312\\
3.65320014953613	1.09080123901367\\
nan	nan\\
3.14849853515625	1.12820434570312\\
2.56709861755371	0.394302368164062\\
nan	nan\\
3.14849853515625	1.12820434570312\\
3.65320014953613	1.189697265625\\
nan	nan\\
3.14849853515625	1.12820434570312\\
3.52409934997559	0.914199829101562\\
nan	nan\\
3.14849853515625	1.12820434570312\\
3.36020088195801	0.547897338867188\\
nan	nan\\
3.14849853515625	1.12820434570312\\
3.36400032043457	0.550399780273438\\
nan	nan\\
3.65320014953613	1.09080123901367\\
3.6599006652832	0.994895935058594\\
nan	nan\\
3.65320014953613	1.09080123901367\\
3.65320014953613	1.189697265625\\
nan	nan\\
3.65320014953613	1.09080123901367\\
3.52409934997559	0.914199829101562\\
nan	nan\\
3.65320014953613	1.09080123901367\\
3.65320014953613	0.989299774169922\\
nan	nan\\
3.6599006652832	0.994895935058594\\
3.65320014953613	1.189697265625\\
nan	nan\\
3.6599006652832	0.994895935058594\\
3.72599983215332	0.19329833984375\\
nan	nan\\
3.6599006652832	0.994895935058594\\
3.65320014953613	0.989299774169922\\
nan	nan\\
2.56709861755371	0.394302368164062\\
3.36020088195801	0.547897338867188\\
nan	nan\\
2.56709861755371	0.394302368164062\\
2.53399848937988	0.0407981872558594\\
nan	nan\\
2.56709861755371	0.394302368164062\\
2.6609001159668	0.084503173828125\\
nan	nan\\
1.1294994354248	0.64630126953125\\
1.63420104980469	0.106800079345703\\
nan	nan\\
1.1294994354248	0.64630126953125\\
0.624700546264648	0.644702911376953\\
nan	nan\\
1.63420104980469	0.106800079345703\\
0.624700546264648	0.644702911376953\\
nan	nan\\
1.63420104980469	0.106800079345703\\
2.53399848937988	0.0407981872558594\\
nan	nan\\
1.63420104980469	0.106800079345703\\
0.186100006103516	0.649101257324219\\
nan	nan\\
3.65320014953613	1.189697265625\\
3.72599983215332	0.19329833984375\\
nan	nan\\
3.52409934997559	0.914199829101562\\
3.72599983215332	0.19329833984375\\
nan	nan\\
3.52409934997559	0.914199829101562\\
3.65320014953613	0.989299774169922\\
nan	nan\\
3.52409934997559	0.914199829101562\\
3.36400032043457	0.550399780273438\\
nan	nan\\
3.72599983215332	0.19329833984375\\
3.65320014953613	0.989299774169922\\
nan	nan\\
3.72599983215332	0.19329833984375\\
3.36020088195801	0.547897338867188\\
nan	nan\\
3.72599983215332	0.19329833984375\\
2.53399848937988	0.0407981872558594\\
nan	nan\\
3.72599983215332	0.19329833984375\\
2.6609001159668	0.084503173828125\\
nan	nan\\
3.72599983215332	0.19329833984375\\
3.36400032043457	0.550399780273438\\
nan	nan\\
0.624700546264648	0.644702911376953\\
0.186100006103516	0.649101257324219\\
nan	nan\\
3.36020088195801	0.547897338867188\\
2.6609001159668	0.084503173828125\\
nan	nan\\
3.36020088195801	0.547897338867188\\
3.36400032043457	0.550399780273438\\
nan	nan\\
2.53399848937988	0.0407981872558594\\
2.6609001159668	0.084503173828125\\
nan	nan\\
};
%\addlegendentry{data1}

\addplot[only marks, mark=*, mark options={}, mark size=1.5811pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
2.13809967041016	3.70050048828125\\
2.64369964599609	3.32180404663086\\
1.00749969482422	3.67480087280273\\
1.63420104980469	3.56869888305664\\
2.64369964599609	2.69680023193359\\
2.13899993896484	2.69209671020508\\
1.63420104980469	2.78250122070312\\
0.961099624633789	2.69100189208984\\
1.63420104980469	2.24029922485352\\
3.19409942626953	2.09109878540039\\
2.64369964599609	1.85800170898438\\
2.13899993896484	1.99480056762695\\
1.1294994354248	2.46269607543945\\
1.81710052490234	1.68230056762695\\
1.63420104980469	1.95490264892578\\
3.14849853515625	1.77890014648438\\
2.64369964599609	1.33929824829102\\
2.13899993896484	1.50730133056641\\
1.1294994354248	1.90569686889648\\
1.63420104980469	1.11449813842773\\
3.14849853515625	1.59299850463867\\
3.2903995513916	1.68230056762695\\
2.16760063171387	0.676101684570312\\
0.35099983215332	1.59850311279297\\
1.1294994354248	1.29710006713867\\
1.63420104980469	0.993598937988281\\
3.14849853515625	1.12820434570312\\
3.65320014953613	1.09080123901367\\
3.6599006652832	0.994895935058594\\
2.56709861755371	0.394302368164062\\
1.1294994354248	0.64630126953125\\
1.63420104980469	0.106800079345703\\
3.65320014953613	1.189697265625\\
3.52409934997559	0.914199829101562\\
3.72599983215332	0.19329833984375\\
0.624700546264648	0.644702911376953\\
3.65320014953613	0.989299774169922\\
3.36020088195801	0.547897338867188\\
2.53399848937988	0.0407981872558594\\
2.6609001159668	0.084503173828125\\
0.186100006103516	0.649101257324219\\
3.36400032043457	0.550399780273438\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> figures/Duck_GenerateOutput.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=4,
xlabel={\(p\)},
ymin=0,
ymax=4,
ylabel={\(o\)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Generation of Output Points},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
2.13809967041016	3.70050048828125\\
2.64369964599609	3.32180404663086\\
nan	nan\\
2.13809967041016	3.70050048828125\\
1.00749969482422	3.67480087280273\\
nan	nan\\
2.13809967041016	3.70050048828125\\
1.63420104980469	3.56869888305664\\
nan	nan\\
2.13809967041016	3.70050048828125\\
2.13899993896484	2.69209671020508\\
nan	nan\\
2.64369964599609	3.32180404663086\\
2.64369964599609	2.69680023193359\\
nan	nan\\
2.64369964599609	3.32180404663086\\
2.13899993896484	2.69209671020508\\
nan	nan\\
2.64369964599609	3.32180404663086\\
3.19409942626953	2.09109878540039\\
nan	nan\\
2.64369964599609	3.32180404663086\\
3.65320014953613	1.189697265625\\
nan	nan\\
1.00749969482422	3.67480087280273\\
1.63420104980469	3.56869888305664\\
nan	nan\\
1.00749969482422	3.67480087280273\\
1.63420104980469	2.78250122070312\\
nan	nan\\
1.00749969482422	3.67480087280273\\
0.961099624633789	2.69100189208984\\
nan	nan\\
1.00749969482422	3.67480087280273\\
0.35099983215332	1.59850311279297\\
nan	nan\\
1.63420104980469	3.56869888305664\\
2.13899993896484	2.69209671020508\\
nan	nan\\
1.63420104980469	3.56869888305664\\
1.63420104980469	2.78250122070312\\
nan	nan\\
2.64369964599609	2.69680023193359\\
2.13899993896484	2.69209671020508\\
nan	nan\\
2.64369964599609	2.69680023193359\\
3.19409942626953	2.09109878540039\\
nan	nan\\
2.64369964599609	2.69680023193359\\
2.64369964599609	1.85800170898438\\
nan	nan\\
2.64369964599609	2.69680023193359\\
2.13899993896484	1.99480056762695\\
nan	nan\\
2.13899993896484	2.69209671020508\\
1.63420104980469	2.78250122070312\\
nan	nan\\
2.13899993896484	2.69209671020508\\
1.63420104980469	2.24029922485352\\
nan	nan\\
2.13899993896484	2.69209671020508\\
2.13899993896484	1.99480056762695\\
nan	nan\\
1.63420104980469	2.78250122070312\\
0.961099624633789	2.69100189208984\\
nan	nan\\
1.63420104980469	2.78250122070312\\
1.63420104980469	2.24029922485352\\
nan	nan\\
1.63420104980469	2.78250122070312\\
1.1294994354248	2.46269607543945\\
nan	nan\\
0.961099624633789	2.69100189208984\\
1.1294994354248	2.46269607543945\\
nan	nan\\
0.961099624633789	2.69100189208984\\
0.35099983215332	1.59850311279297\\
nan	nan\\
1.63420104980469	2.24029922485352\\
2.13899993896484	1.99480056762695\\
nan	nan\\
1.63420104980469	2.24029922485352\\
1.1294994354248	2.46269607543945\\
nan	nan\\
1.63420104980469	2.24029922485352\\
1.63420104980469	1.95490264892578\\
nan	nan\\
1.63420104980469	2.24029922485352\\
1.1294994354248	1.90569686889648\\
nan	nan\\
3.19409942626953	2.09109878540039\\
2.64369964599609	1.85800170898438\\
nan	nan\\
3.19409942626953	2.09109878540039\\
3.14849853515625	1.77890014648438\\
nan	nan\\
3.19409942626953	2.09109878540039\\
3.2903995513916	1.68230056762695\\
nan	nan\\
3.19409942626953	2.09109878540039\\
3.65320014953613	1.189697265625\\
nan	nan\\
2.64369964599609	1.85800170898438\\
2.13899993896484	1.99480056762695\\
nan	nan\\
2.64369964599609	1.85800170898438\\
3.14849853515625	1.77890014648438\\
nan	nan\\
2.64369964599609	1.85800170898438\\
2.64369964599609	1.33929824829102\\
nan	nan\\
2.64369964599609	1.85800170898438\\
2.13899993896484	1.50730133056641\\
nan	nan\\
2.64369964599609	1.85800170898438\\
3.14849853515625	1.59299850463867\\
nan	nan\\
2.13899993896484	1.99480056762695\\
1.81710052490234	1.68230056762695\\
nan	nan\\
2.13899993896484	1.99480056762695\\
1.63420104980469	1.95490264892578\\
nan	nan\\
2.13899993896484	1.99480056762695\\
2.13899993896484	1.50730133056641\\
nan	nan\\
1.1294994354248	2.46269607543945\\
1.1294994354248	1.90569686889648\\
nan	nan\\
1.1294994354248	2.46269607543945\\
0.35099983215332	1.59850311279297\\
nan	nan\\
1.81710052490234	1.68230056762695\\
1.63420104980469	1.95490264892578\\
nan	nan\\
1.81710052490234	1.68230056762695\\
2.13899993896484	1.50730133056641\\
nan	nan\\
1.81710052490234	1.68230056762695\\
1.1294994354248	1.90569686889648\\
nan	nan\\
1.81710052490234	1.68230056762695\\
1.63420104980469	1.11449813842773\\
nan	nan\\
1.81710052490234	1.68230056762695\\
1.1294994354248	1.29710006713867\\
nan	nan\\
1.63420104980469	1.95490264892578\\
1.1294994354248	1.90569686889648\\
nan	nan\\
3.14849853515625	1.77890014648438\\
3.14849853515625	1.59299850463867\\
nan	nan\\
3.14849853515625	1.77890014648438\\
3.2903995513916	1.68230056762695\\
nan	nan\\
2.64369964599609	1.33929824829102\\
2.13899993896484	1.50730133056641\\
nan	nan\\
2.64369964599609	1.33929824829102\\
3.14849853515625	1.59299850463867\\
nan	nan\\
2.64369964599609	1.33929824829102\\
2.16760063171387	0.676101684570312\\
nan	nan\\
2.64369964599609	1.33929824829102\\
3.14849853515625	1.12820434570312\\
nan	nan\\
2.64369964599609	1.33929824829102\\
2.56709861755371	0.394302368164062\\
nan	nan\\
2.13899993896484	1.50730133056641\\
1.63420104980469	1.11449813842773\\
nan	nan\\
2.13899993896484	1.50730133056641\\
2.16760063171387	0.676101684570312\\
nan	nan\\
1.1294994354248	1.90569686889648\\
0.35099983215332	1.59850311279297\\
nan	nan\\
1.1294994354248	1.90569686889648\\
1.1294994354248	1.29710006713867\\
nan	nan\\
1.63420104980469	1.11449813842773\\
2.16760063171387	0.676101684570312\\
nan	nan\\
1.63420104980469	1.11449813842773\\
1.1294994354248	1.29710006713867\\
nan	nan\\
1.63420104980469	1.11449813842773\\
1.63420104980469	0.993598937988281\\
nan	nan\\
3.14849853515625	1.59299850463867\\
3.2903995513916	1.68230056762695\\
nan	nan\\
3.14849853515625	1.59299850463867\\
3.14849853515625	1.12820434570312\\
nan	nan\\
3.14849853515625	1.59299850463867\\
3.65320014953613	1.189697265625\\
nan	nan\\
3.2903995513916	1.68230056762695\\
3.65320014953613	1.189697265625\\
nan	nan\\
2.16760063171387	0.676101684570312\\
1.63420104980469	0.993598937988281\\
nan	nan\\
2.16760063171387	0.676101684570312\\
2.56709861755371	0.394302368164062\\
nan	nan\\
2.16760063171387	0.676101684570312\\
1.63420104980469	0.106800079345703\\
nan	nan\\
2.16760063171387	0.676101684570312\\
2.53399848937988	0.0407981872558594\\
nan	nan\\
0.35099983215332	1.59850311279297\\
1.1294994354248	1.29710006713867\\
nan	nan\\
0.35099983215332	1.59850311279297\\
0.624700546264648	0.644702911376953\\
nan	nan\\
0.35099983215332	1.59850311279297\\
0.186100006103516	0.649101257324219\\
nan	nan\\
1.1294994354248	1.29710006713867\\
1.63420104980469	0.993598937988281\\
nan	nan\\
1.1294994354248	1.29710006713867\\
1.1294994354248	0.64630126953125\\
nan	nan\\
1.1294994354248	1.29710006713867\\
0.624700546264648	0.644702911376953\\
nan	nan\\
1.63420104980469	0.993598937988281\\
1.1294994354248	0.64630126953125\\
nan	nan\\
1.63420104980469	0.993598937988281\\
1.63420104980469	0.106800079345703\\
nan	nan\\
3.14849853515625	1.12820434570312\\
3.65320014953613	1.09080123901367\\
nan	nan\\
3.14849853515625	1.12820434570312\\
2.56709861755371	0.394302368164062\\
nan	nan\\
3.14849853515625	1.12820434570312\\
3.65320014953613	1.189697265625\\
nan	nan\\
3.14849853515625	1.12820434570312\\
3.52409934997559	0.914199829101562\\
nan	nan\\
3.14849853515625	1.12820434570312\\
3.36020088195801	0.547897338867188\\
nan	nan\\
3.14849853515625	1.12820434570312\\
3.36400032043457	0.550399780273438\\
nan	nan\\
3.65320014953613	1.09080123901367\\
3.6599006652832	0.994895935058594\\
nan	nan\\
3.65320014953613	1.09080123901367\\
3.65320014953613	1.189697265625\\
nan	nan\\
3.65320014953613	1.09080123901367\\
3.52409934997559	0.914199829101562\\
nan	nan\\
3.65320014953613	1.09080123901367\\
3.65320014953613	0.989299774169922\\
nan	nan\\
3.6599006652832	0.994895935058594\\
3.65320014953613	1.189697265625\\
nan	nan\\
3.6599006652832	0.994895935058594\\
3.72599983215332	0.19329833984375\\
nan	nan\\
3.6599006652832	0.994895935058594\\
3.65320014953613	0.989299774169922\\
nan	nan\\
2.56709861755371	0.394302368164062\\
3.36020088195801	0.547897338867188\\
nan	nan\\
2.56709861755371	0.394302368164062\\
2.53399848937988	0.0407981872558594\\
nan	nan\\
2.56709861755371	0.394302368164062\\
2.6609001159668	0.084503173828125\\
nan	nan\\
1.1294994354248	0.64630126953125\\
1.63420104980469	0.106800079345703\\
nan	nan\\
1.1294994354248	0.64630126953125\\
0.624700546264648	0.644702911376953\\
nan	nan\\
1.63420104980469	0.106800079345703\\
0.624700546264648	0.644702911376953\\
nan	nan\\
1.63420104980469	0.106800079345703\\
2.53399848937988	0.0407981872558594\\
nan	nan\\
1.63420104980469	0.106800079345703\\
0.186100006103516	0.649101257324219\\
nan	nan\\
3.65320014953613	1.189697265625\\
3.72599983215332	0.19329833984375\\
nan	nan\\
3.52409934997559	0.914199829101562\\
3.72599983215332	0.19329833984375\\
nan	nan\\
3.52409934997559	0.914199829101562\\
3.65320014953613	0.989299774169922\\
nan	nan\\
3.52409934997559	0.914199829101562\\
3.36400032043457	0.550399780273438\\
nan	nan\\
3.72599983215332	0.19329833984375\\
3.65320014953613	0.989299774169922\\
nan	nan\\
3.72599983215332	0.19329833984375\\
3.36020088195801	0.547897338867188\\
nan	nan\\
3.72599983215332	0.19329833984375\\
2.53399848937988	0.0407981872558594\\
nan	nan\\
3.72599983215332	0.19329833984375\\
2.6609001159668	0.084503173828125\\
nan	nan\\
3.72599983215332	0.19329833984375\\
3.36400032043457	0.550399780273438\\
nan	nan\\
0.624700546264648	0.644702911376953\\
0.186100006103516	0.649101257324219\\
nan	nan\\
3.36020088195801	0.547897338867188\\
2.6609001159668	0.084503173828125\\
nan	nan\\
3.36020088195801	0.547897338867188\\
3.36400032043457	0.550399780273438\\
nan	nan\\
2.53399848937988	0.0407981872558594\\
2.6609001159668	0.084503173828125\\
nan	nan\\
};
%\addlegendentry{data1}

\addplot[only marks, mark=*, mark options={}, mark size=1.5811pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
2.13809967041016	3.70050048828125\\
2.64369964599609	3.32180404663086\\
1.00749969482422	3.67480087280273\\
1.63420104980469	3.56869888305664\\
2.64369964599609	2.69680023193359\\
2.13899993896484	2.69209671020508\\
1.63420104980469	2.78250122070312\\
0.961099624633789	2.69100189208984\\
1.63420104980469	2.24029922485352\\
3.19409942626953	2.09109878540039\\
2.64369964599609	1.85800170898438\\
2.13899993896484	1.99480056762695\\
1.1294994354248	2.46269607543945\\
1.81710052490234	1.68230056762695\\
1.63420104980469	1.95490264892578\\
3.14849853515625	1.77890014648438\\
2.64369964599609	1.33929824829102\\
2.13899993896484	1.50730133056641\\
1.1294994354248	1.90569686889648\\
1.63420104980469	1.11449813842773\\
3.14849853515625	1.59299850463867\\
3.2903995513916	1.68230056762695\\
2.16760063171387	0.676101684570312\\
0.35099983215332	1.59850311279297\\
1.1294994354248	1.29710006713867\\
1.63420104980469	0.993598937988281\\
3.14849853515625	1.12820434570312\\
3.65320014953613	1.09080123901367\\
3.6599006652832	0.994895935058594\\
2.56709861755371	0.394302368164062\\
1.1294994354248	0.64630126953125\\
1.63420104980469	0.106800079345703\\
3.65320014953613	1.189697265625\\
3.52409934997559	0.914199829101562\\
3.72599983215332	0.19329833984375\\
0.624700546264648	0.644702911376953\\
3.65320014953613	0.989299774169922\\
3.36020088195801	0.547897338867188\\
2.53399848937988	0.0407981872558594\\
2.6609001159668	0.084503173828125\\
0.186100006103516	0.649101257324219\\
3.36400032043457	0.550399780273438\\
};
%\addlegendentry{data2}

\addplot[only marks, mark=*, mark options={}, mark size=1.5811pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
2.91889953613281	1.97455024719238\\
0.405400276184082	0.646902084350586\\
1.88660049438477	2.7372989654541\\
1.38185024261475	1.2057991027832\\
2.64369964599609	2.27740097045898\\
1.72565078735352	1.39839935302734\\
0.740249633789062	1.75209999084473\\
0.740249633789062	1.44780158996582\\
2.13899993896484	1.75105094909668\\
3.58864974975586	0.951749801635742\\
0.984299659729004	3.18290138244629\\
1.47329998016357	1.79399871826172\\
1.38185024261475	1.2057991027832\\
2.1385498046875	3.19629859924316\\
1.38185024261475	1.2057991027832\\
0.487850189208984	1.12160301208496\\
1.88660049438477	2.7372989654541\\
1.97805023193359	1.83855056762695\\
0.740249633789062	1.44780158996582\\
1.72565078735352	1.39839935302734\\
1.88615036010742	3.63459968566895\\
1.97805023193359	1.59480094909668\\
1.88660049438477	2.7372989654541\\
1.38185024261475	2.62259864807129\\
1.97805023193359	1.83855056762695\\
1.47329998016357	1.79399871826172\\
1.97805023193359	1.59480094909668\\
2.64369964599609	1.5986499786377\\
1.88660049438477	2.4661979675293\\
2.96364974975586	0.471099853515625\\
3.21944904327393	1.63764953613281\\
0.487850189208984	1.12160301208496\\
3.21944904327393	1.63764953613281\\
1.97805023193359	1.59480094909668\\
1.63420104980469	3.17560005187988\\
2.96364974975586	0.471099853515625\\
2.1385498046875	3.19629859924316\\
3.40084934234619	1.39134788513184\\
2.64369964599609	1.5986499786377\\
2.13899993896484	1.75105094909668\\
1.47329998016357	1.79399871826172\\
2.1385498046875	3.19629859924316\\
1.72565078735352	1.39839935302734\\
1.63420104980469	3.17560005187988\\
2.1385498046875	3.19629859924316\\
1.38185024261475	0.819950103759766\\
1.63420104980469	2.09760093688965\\
0.740249633789062	2.03059959411621\\
1.88660049438477	1.97485160827637\\
1.63420104980469	2.09760093688965\\
1.47329998016357	1.79399871826172\\
2.6053991317749	0.866800308227539\\
3.14849853515625	1.3606014251709\\
3.14849853515625	1.3606014251709\\
1.97805023193359	1.83855056762695\\
1.72565078735352	1.39839935302734\\
2.36734962463379	0.535202026367188\\
1.72565078735352	1.39839935302734\\
1.1294994354248	0.971700668334961\\
0.740249633789062	1.75209999084473\\
2.6053991317749	0.866800308227539\\
1.63420104980469	3.17560005187988\\
2.1385498046875	3.19629859924316\\
0.405400276184082	0.646902084350586\\
1.88660049438477	3.13039779663086\\
1.29765033721924	2.73675155639648\\
1.0452995300293	2.57684898376465\\
0.656049728393555	2.14475250244141\\
1.63420104980469	1.05404853820801\\
3.25434970855713	0.838050842285156\\
0.740249633789062	1.75209999084473\\
1.47329998016357	1.79399871826172\\
0.487850189208984	1.12160301208496\\
1.88660049438477	2.4661979675293\\
0.740249633789062	1.44780158996582\\
2.1385498046875	3.19629859924316\\
2.64369964599609	2.27740097045898\\
0.67924976348877	2.63665199279785\\
0.984299659729004	3.18290138244629\\
2.85779857635498	0.761253356933594\\
2.36734962463379	0.535202026367188\\
0.487850189208984	1.12160301208496\\
1.29765033721924	2.73675155639648\\
1.90090084075928	0.391450881958008\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> figures/Duck_Input.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.584in,
height=3.506in,
at={(0.601in,0.473in)},
scale only axis,
xmin=0,
xmax=4,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={p},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={o},
zmin=0,
zmax=4,
zlabel style={font=\color{white!15!black}},
zlabel={q},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3[only marks, mark=*, mark options={}, mark size=1.5811pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y	z\\
2.13809967041016	3.70050048828125	3.82779979705811\\
2.64369964599609	3.32180404663086	3.98880004882812\\
1.00749969482422	3.67480087280273	3.36740016937256\\
1.63420104980469	3.56869888305664	3.63820028305054\\
2.64369964599609	2.69680023193359	3.74419975280762\\
2.13899993896484	2.69209671020508	3.63000011444092\\
1.63420104980469	2.78250122070312	3.7258996963501\\
0.961099624633789	2.69100189208984	3.59570026397705\\
1.63420104980469	2.24029922485352	3.78950023651123\\
3.19409942626953	2.09109878540039	3.85309982299805\\
2.64369964599609	1.85800170898438	3.29200029373169\\
2.13899993896484	1.99480056762695	3.23379993438721\\
1.1294994354248	2.46269607543945	3.69459962844849\\
1.81710052490234	1.68230056762695	3.36700010299683\\
1.63420104980469	1.95490264892578	3.75469970703125\\
3.14849853515625	1.77890014648438	3.3257999420166\\
2.64369964599609	1.33929824829102	2.98259973526001\\
2.13899993896484	1.50730133056641	3.11779975891113\\
1.1294994354248	1.90569686889648	3.68480014801025\\
1.63420104980469	1.11449813842773	3.60909986495972\\
3.14849853515625	1.59299850463867	3.23979997634888\\
3.2903995513916	1.68230056762695	3.36700010299683\\
2.16760063171387	0.676101684570312	3.18540048599243\\
0.35099983215332	1.59850311279297	3.30739974975586\\
1.1294994354248	1.29710006713867	3.53130006790161\\
1.63420104980469	0.993598937988281	3.59330034255981\\
3.14849853515625	1.12820434570312	2.94279956817627\\
3.65320014953613	1.09080123901367	3.61929988861084\\
3.6599006652832	0.994895935058594	3.66910028457642\\
2.56709861755371	0.394302368164062	2.59530019760132\\
1.1294994354248	0.64630126953125	3.30149984359741\\
1.63420104980469	0.106800079345703	3.37840032577515\\
3.65320014953613	1.189697265625	2.9165997505188\\
3.52409934997559	0.914199829101562	2.37349987030029\\
3.72599983215332	0.19329833984375	3.66099977493286\\
0.624700546264648	0.644702911376953	3.22149991989136\\
3.65320014953613	0.989299774169922	2.38070011138916\\
3.36020088195801	0.547897338867188	1.86929988861084\\
2.53399848937988	0.0407981872558594	2.08550024032593\\
2.6609001159668	0.084503173828125	1.0689001083374\\
0.186100006103516	0.649101257324219	3.03079986572266\\
3.36400032043457	0.550399780273438	0.565700054168701\\
};


\end{axis}
\end{tikzpicture}%

==> figures/Duck_ModelWithInAndOutput.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.584in,
height=3.506in,
at={(0.601in,0.473in)},
scale only axis,
xmin=0,
xmax=4,
xlabel={\(p\)},
tick align=outside,
ymin=0,
ymax=4,
ylabel={\(o\)},
zmin=0,
zmax=5,
zlabel={\(q\)},
view={-37.5}{30},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Continuous Model with In- and Output Points},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	3.3208868557857	3.3208868557857\\
0	0.1	3.30108128001637	3.30108128001637\\
0	0.2	3.28538214531484	3.28538214531484\\
0	0.3	3.27401852086787	3.27401852086787\\
0	0.4	3.26714278857608	3.26714278857608\\
0	0.5	3.26484153749411	3.26484153749411\\
0	0.6	3.26714278857608	3.26714278857608\\
0	0.7	3.27401852086787	3.27401852086787\\
0	0.8	3.28538214531484	3.28538214531484\\
0	0.9	3.30108128001637	3.30108128001637\\
0	1	3.3208868557857	3.3208868557857\\
0	1.1	3.34448016067067	3.34448016067067\\
0	1.2	3.37143986189614	3.37143986189614\\
0	1.3	3.40123128109904	3.40123128109904\\
0	1.4	3.43320021727426	3.43320021727426\\
0	1.5	3.466573403302	3.466573403302\\
0	1.6	3.50046725717184	3.50046725717184\\
0	1.7	3.53390597741625	3.53390597741625\\
0	1.8	3.5658492795396	3.5658492795396\\
0	1.9	3.59522923503378	3.59522923503378\\
0	2	3.62099482400617	3.62099482400617\\
0	2.1	3.64216201684159	3.64216201684159\\
0	2.2	3.65786652771068	3.65786652771068\\
0	2.3	3.66741589343331	3.66741589343331\\
0	2.4	3.6703372728874	3.6703372728874\\
0	2.5	3.66641736587691	3.66641736587691\\
0	2.6	3.65573112778918	3.65573112778918\\
0	2.7	3.6386564984046	3.6386564984046\\
0	2.8	3.6158731402972	3.6158731402972\\
0	2.9	3.58834414611859	3.58834414611859\\
0	3	3.55728076097439	3.55728076097439\\
0	3.1	3.52409130137895	3.52409130137895\\
0	3.2	3.49031655557406	3.49031655557406\\
0	3.3	3.45755494120039	3.45755494120039\\
0	3.4	3.42738150143915	3.42738150143915\\
0	3.5	3.40126537750418	3.40126537750418\\
0	3.6	3.38049065791574	3.38049065791574\\
0	3.7	3.36608544753169	3.36608544753169\\
0	3.8	3.35876361828497	3.35876361828497\\
0	3.9	3.35888301822002	3.35888301822002\\
0	4	3.366422966706	3.366422966706\\
0.1	0	3.25934153932171	3.25934153932171\\
0.1	0.1	3.23086794791773	3.23086794791773\\
0.1	0.2	3.20780423040552	3.20780423040552\\
0.1	0.3	3.190829085588	3.190829085588\\
0.1	0.4	3.18044084551779	3.18044084551779\\
0.1	0.5	3.17694396603045	3.17694396603045\\
0.1	0.6	3.18044084551779	3.18044084551779\\
0.1	0.7	3.190829085588	3.190829085588\\
0.1	0.8	3.20780423040552	3.20780423040552\\
0.1	0.9	3.23086794791773	3.23086794791773\\
0.1	1	3.25934153932171	3.25934153932171\\
0.1	1.1	3.29238457693456	3.29238457693456\\
0.1	1.2	3.32901837038793	3.32901837038793\\
0.1	1.3	3.36815384417506	3.36815384417506\\
0.1	1.4	3.4086232761159	3.4086232761159\\
0.1	1.5	3.44921519934815	3.44921519934815\\
0.1	1.6	3.48871161608334	3.48871161608334\\
0.1	1.7	3.52592651840695	3.52592651840695\\
0.1	1.8	3.55974457083805	3.55974457083805\\
0.1	1.9	3.58915869354463	3.58915869354463\\
0.1	2	3.61330520674221	3.61330520674221\\
0.1	2.1	3.63149516784851	3.63149516784851\\
0.1	2.2	3.64324056351624	3.64324056351624\\
0.1	2.3	3.6482741158845	3.6482741158845\\
0.1	2.4	3.64656162962732	3.64656162962732\\
0.1	2.5	3.63830604252302	3.63830604252302\\
0.1	2.6	3.62394264140448	3.62394264140448\\
0.1	2.7	3.6041252567661	3.6041252567661\\
0.1	2.8	3.57970363786067	3.57970363786067\\
0.1	2.9	3.55169261697719	3.55169261697719\\
0.1	3	3.52123407523974	3.52123407523974\\
0.1	3.1	3.48955309981634	3.48955309981634\\
0.1	3.2	3.45791005104947	3.45791005104947\\
0.1	3.3	3.42755051647613	3.42755051647613\\
0.1	3.4	3.3996552988127	3.3996552988127\\
0.1	3.5	3.37529265294636	3.37529265294636\\
0.1	3.6	3.35537494448229	3.35537494448229\\
0.1	3.7	3.34062174735411	3.34062174735411\\
0.1	3.8	3.33153113491999	3.33153113491999\\
0.1	3.9	3.32836055887625	3.32836055887625\\
0.1	4	3.33111827030562	3.33111827030562\\
0.2	0	3.20625352252804	3.20625352252804\\
0.2	0.1	3.17044030900413	3.17044030900413\\
0.2	0.2	3.14113788110799	3.14113788110799\\
0.2	0.3	3.11940759527463	3.11940759527463\\
0.2	0.4	3.10604229702308	3.10604229702308\\
0.2	0.5	3.10153195239929	3.10153195239929\\
0.2	0.6	3.10604229702308	3.10604229702308\\
0.2	0.7	3.11940759527463	3.11940759527463\\
0.2	0.8	3.14113788110799	3.14113788110799\\
0.2	0.9	3.17044030900413	3.17044030900413\\
0.2	1	3.20625352252804	3.20625352252804\\
0.2	1.1	3.24729329125305	3.24729329125305\\
0.2	1.2	3.2921071126748	3.2921071126748\\
0.2	1.3	3.33913505569318	3.33913505569318\\
0.2	1.4	3.38677385913424	3.38677385913424\\
0.2	1.5	3.43344120536072	3.43344120536072\\
0.2	1.6	3.47763716721421	3.47763716721421\\
0.2	1.7	3.51800006750338	3.51800006750338\\
0.2	1.8	3.5533543751525	3.5533543751525\\
0.2	1.9	3.58274876353303	3.58274876353303\\
0.2	2	3.60548304043121	3.60548304043121\\
0.2	2.1	3.6211232874198	3.6211232874198\\
0.2	2.2	3.62950517946985	3.62950517946985\\
0.2	2.3	3.63072605503404	3.63072605503404\\
0.2	2.4	3.62512683789549	3.62512683789549\\
0.2	2.5	3.61326534613221	3.61326534613221\\
0.2	2.6	3.59588283966682	3.59588283966682\\
0.2	2.7	3.57386584400974	3.57386584400974\\
0.2	2.8	3.54820534129166	3.54820534129166\\
0.2	2.9	3.51995534701127	3.51995534701127\\
0.2	3	3.49019270689156	3.49019270689156\\
0.2	3.1	3.45997967448951	3.45997967448951\\
0.2	3.2	3.43033049333779	3.43033049333779\\
0.2	3.3	3.40218283674824	3.40218283674824\\
0.2	3.4	3.37637458370883	3.37637458370883\\
0.2	3.5	3.35362605839356	3.35362605839356\\
0.2	3.6	3.33452755754792	3.33452755754792\\
0.2	3.7	3.31953175262276	3.31953175262276\\
0.2	3.8	3.3089503933723	3.3089503933723\\
0.2	3.9	3.30295466061944	3.30295466061944\\
0.2	4	3.30157851450149	3.30157851450149\\
0.3	0	3.1654548962822	3.1654548962822\\
0.3	0.1	3.12407022127683	3.12407022127683\\
0.3	0.2	3.09003042559635	3.09003042559635\\
0.3	0.3	3.06468846058929	3.06468846058929\\
0.3	0.4	3.04906164879195	3.04906164879195\\
0.3	0.5	3.04378137118818	3.04378137118818\\
0.3	0.6	3.04906164879195	3.04906164879195\\
0.3	0.7	3.06468846058929	3.06468846058929\\
0.3	0.8	3.09003042559635	3.09003042559635\\
0.3	0.9	3.12407022127683	3.12407022127683\\
0.3	1	3.1654548962822	3.1654548962822\\
0.3	1.1	3.21256214201103	3.21256214201103\\
0.3	1.2	3.26357868593983	3.26357868593983\\
0.3	1.3	3.3165863177441	3.3165863177441\\
0.3	1.4	3.36965069718022	3.36965069718022\\
0.3	1.5	3.42090804067827	3.42090804067827\\
0.3	1.6	3.46864504033967	3.46864504033967\\
0.3	1.7	3.51136791214869	3.51136791214869\\
0.3	1.8	3.54785725795549	3.54785725795549\\
0.3	1.9	3.57720640025701	3.57720640025701\\
0.3	2	3.59884194019957	3.59884194019957\\
0.3	2.1	3.61252642100963	3.61252642100963\\
0.3	2.2	3.6183440734826	3.6183440734826\\
0.3	2.3	3.61667160386162	3.61667160386162\\
0.3	2.4	3.60813679363784	3.60813679363784\\
0.3	2.5	3.59356826572837	3.59356826572837\\
0.3	2.6	3.57394009972908	3.57394009972908\\
0.3	2.7	3.55031503747118	3.55031503747118\\
0.3	2.8	3.52378981586348	3.52378981586348\\
0.3	2.9	3.49544572293438	3.49544572293438\\
0.3	3	3.466306837768	3.466306837768\\
0.3	3.1	3.43730764148625	3.43730764148625\\
0.3	3.2	3.40927083908108	3.40927083908108\\
0.3	3.3	3.3828953788811	3.3828953788811\\
0.3	3.4	3.3587538642202	3.3587538642202\\
0.3	3.5	3.3372978802117	3.3372978802117\\
0.3	3.6	3.31886925595233	3.31886925595233\\
0.3	3.7	3.30371498273594	3.30371498273594\\
0.3	3.8	3.29200342853488	3.29200342853488\\
0.3	3.9	3.28383962651021	3.28383962651021\\
0.3	4	3.27927775126928	3.27927775126928\\
0.4	0	3.13980064136423	3.13980064136423\\
0.4	0.1	3.09493907251996	3.09493907251996\\
0.4	0.2	3.05794222823831	3.05794222823831\\
0.4	0.3	3.03034550384915	3.03034550384915\\
0.4	0.4	3.01330669209893	3.01330669209893\\
0.4	0.5	3.00754567470165	3.00754567470165\\
0.4	0.6	3.01330669209893	3.01330669209893\\
0.4	0.7	3.03034550384915	3.03034550384915\\
0.4	0.8	3.05794222823831	3.05794222823831\\
0.4	0.9	3.09493907251996	3.09493907251996\\
0.4	1	3.13980064136423	3.13980064136423\\
0.4	1.1	3.19069314353866	3.19069314353866\\
0.4	1.2	3.24557769732356	3.24557769732356\\
0.4	1.3	3.30231213778754	3.30231213778754\\
0.4	1.4	3.35875530503523	3.35875530503523\\
0.4	1.5	3.41286776666858	3.41286776666858\\
0.4	1.6	3.46280329669879	3.46280329669879\\
0.4	1.7	3.50698616609496	3.50698616609496\\
0.4	1.8	3.54417034093971	3.54417034093971\\
0.4	1.9	3.57347795570912	3.57347795570912\\
0.4	2	3.59441583922374	3.59441583922374\\
0.4	2.1	3.60687031866124	3.60687031866124\\
0.4	2.2	3.61108191099922	3.61108191099922\\
0.4	2.3	3.60760273606981	3.60760273606981\\
0.4	2.4	3.59724046899008	3.59724046899008\\
0.4	2.5	3.58099332907334	3.58099332907334\\
0.4	2.6	3.55998093781884	3.55998093781884\\
0.4	2.7	3.53537585659753	3.53537585659753\\
0.4	2.8	3.50834024817458	3.50834024817458\\
0.4	2.9	3.47997143343891	3.47997143343891\\
0.4	3	3.45125919583732	3.45125919583732\\
0.4	3.1	3.42305659835131	3.42305659835131\\
0.4	3.2	3.39606490975616	3.39606490975616\\
0.4	3.3	3.3708320808734	3.3708320808734\\
0.4	3.4	3.34776315712934	3.34776315712934\\
0.4	3.5	3.32714014075697	3.32714014075697\\
0.4	3.6	3.30914818844414	3.30914818844414\\
0.4	3.7	3.29390469163734	3.29390469163734\\
0.4	3.8	3.28148775690865	3.28148775690865\\
0.4	3.9	3.27196087770919	3.27196087770919\\
0.4	4	3.26539113711581	3.26539113711581\\
0.5	0	3.13105100954078	3.13105100954078\\
0.5	0.1	3.08500789272703	3.08500789272703\\
0.5	0.2	3.04700604331339	3.04700604331339\\
0.5	0.3	3.0186429373187	3.0186429373187\\
0.5	0.4	3.00112416904684	3.00112416904684\\
0.5	0.5	2.99519973805931	2.99519973805931\\
0.5	0.6	3.00112416904684	3.00112416904684\\
0.5	0.7	3.0186429373187	3.0186429373187\\
0.5	0.8	3.04700604331339	3.04700604331339\\
0.5	0.9	3.08500789272703	3.08500789272703\\
0.5	1	3.13105100954078	3.13105100954078\\
0.5	1.1	3.1832296482693	3.1832296482693\\
0.5	1.2	3.23942817795815	3.23942817795815\\
0.5	1.3	3.29742826353165	3.29742826353165\\
0.5	1.4	3.35501842498339	3.35501842498339\\
0.5	1.5	3.41009953797024	3.41009953797024\\
0.5	1.6	3.46078024665261	3.46078024665261\\
0.5	1.7	3.50545705729945	3.50545705729945\\
0.5	1.8	3.54287500822661	3.54287500822661\\
0.5	1.9	3.57216618445426	3.57216618445426\\
0.5	2	3.5928648641082	3.5928648641082\\
0.5	2.1	3.60489963915592	3.60489963915592\\
0.5	2.2	3.60856433572417	3.60856433572417\\
0.5	2.3	3.60447086621042	3.60447086621042\\
0.5	2.4	3.59348818838158	3.59348818838158\\
0.5	2.5	3.57667225812425	3.57667225812425\\
0.5	2.6	3.55519220041586	3.55519220041586\\
0.5	2.7	3.5302578735975	3.5302578735975\\
0.5	2.8	3.50305358018768	3.50305358018768\\
0.5	2.9	3.47468192566274	3.47468192566274\\
0.5	3	3.44612081101059	3.44612081101059\\
0.5	3.1	3.41819535008484	3.41819535008484\\
0.5	3.2	3.39156522531897	3.39156522531897\\
0.5	3.3	3.36672673602557	3.36672673602557\\
0.5	3.4	3.34402764973594	3.34402764973594\\
0.5	3.5	3.32369202545474	3.32369202545474\\
0.5	3.6	3.3058515076113	3.3058515076113\\
0.5	3.7	3.29057923770365	3.29057923770365\\
0.5	3.8	3.27792251811622	3.27792251811622\\
0.5	3.9	3.26793068308309	3.26793068308309\\
0.5	4	3.26067525251095	3.26067525251095\\
0.6	0	3.13980064136423	3.13980064136423\\
0.6	0.1	3.09493907251996	3.09493907251996\\
0.6	0.2	3.05794222823831	3.05794222823831\\
0.6	0.3	3.03034550384915	3.03034550384915\\
0.6	0.4	3.01330669209893	3.01330669209893\\
0.6	0.5	3.00754567470165	3.00754567470165\\
0.6	0.6	3.01330669209893	3.01330669209893\\
0.6	0.7	3.03034550384915	3.03034550384915\\
0.6	0.8	3.05794222823831	3.05794222823831\\
0.6	0.9	3.09493907251996	3.09493907251996\\
0.6	1	3.13980064136423	3.13980064136423\\
0.6	1.1	3.19069314353866	3.19069314353866\\
0.6	1.2	3.24557769732356	3.24557769732356\\
0.6	1.3	3.30231213778754	3.30231213778754\\
0.6	1.4	3.35875530503523	3.35875530503523\\
0.6	1.5	3.41286776666858	3.41286776666858\\
0.6	1.6	3.46280329669879	3.46280329669879\\
0.6	1.7	3.50698616609496	3.50698616609496\\
0.6	1.8	3.54417034093971	3.54417034093971\\
0.6	1.9	3.57347795570912	3.57347795570912\\
0.6	2	3.59441583922374	3.59441583922374\\
0.6	2.1	3.60687031866124	3.60687031866124\\
0.6	2.2	3.61108191099922	3.61108191099922\\
0.6	2.3	3.60760273606981	3.60760273606981\\
0.6	2.4	3.59724046899008	3.59724046899008\\
0.6	2.5	3.58099332907334	3.58099332907334\\
0.6	2.6	3.55998093781884	3.55998093781884\\
0.6	2.7	3.53537585659753	3.53537585659753\\
0.6	2.8	3.50834024817458	3.50834024817458\\
0.6	2.9	3.47997143343891	3.47997143343891\\
0.6	3	3.45125919583732	3.45125919583732\\
0.6	3.1	3.42305659835131	3.42305659835131\\
0.6	3.2	3.39606490975616	3.39606490975616\\
0.6	3.3	3.3708320808734	3.3708320808734\\
0.6	3.4	3.34776315712934	3.34776315712934\\
0.6	3.5	3.32714014075697	3.32714014075697\\
0.6	3.6	3.30914818844414	3.30914818844414\\
0.6	3.7	3.29390469163734	3.29390469163734\\
0.6	3.8	3.28148775690865	3.28148775690865\\
0.6	3.9	3.27196087770919	3.27196087770919\\
0.6	4	3.26539113711581	3.26539113711581\\
0.7	0	3.1654548962822	3.1654548962822\\
0.7	0.1	3.12407022127683	3.12407022127683\\
0.7	0.2	3.09003042559634	3.09003042559634\\
0.7	0.3	3.06468846058929	3.06468846058929\\
0.7	0.4	3.04906164879195	3.04906164879195\\
0.7	0.5	3.04378137118818	3.04378137118818\\
0.7	0.6	3.04906164879195	3.04906164879195\\
0.7	0.7	3.06468846058929	3.06468846058929\\
0.7	0.8	3.09003042559634	3.09003042559634\\
0.7	0.9	3.12407022127683	3.12407022127683\\
0.7	1	3.1654548962822	3.1654548962822\\
0.7	1.1	3.21256214201103	3.21256214201103\\
0.7	1.2	3.26357868593983	3.26357868593983\\
0.7	1.3	3.3165863177441	3.3165863177441\\
0.7	1.4	3.36965069718022	3.36965069718022\\
0.7	1.5	3.42090804067827	3.42090804067827\\
0.7	1.6	3.46864504033967	3.46864504033967\\
0.7	1.7	3.51136791214869	3.51136791214869\\
0.7	1.8	3.54785725795549	3.54785725795549\\
0.7	1.9	3.57720640025701	3.57720640025701\\
0.7	2	3.59884194019957	3.59884194019957\\
0.7	2.1	3.61252642100963	3.61252642100963\\
0.7	2.2	3.6183440734826	3.6183440734826\\
0.7	2.3	3.61667160386162	3.61667160386162\\
0.7	2.4	3.60813679363784	3.60813679363784\\
0.7	2.5	3.59356826572837	3.59356826572837\\
0.7	2.6	3.57394009972908	3.57394009972908\\
0.7	2.7	3.55031503747118	3.55031503747118\\
0.7	2.8	3.52378981586348	3.52378981586348\\
0.7	2.9	3.49544572293438	3.49544572293438\\
0.7	3	3.466306837768	3.466306837768\\
0.7	3.1	3.43730764148625	3.43730764148625\\
0.7	3.2	3.40927083908108	3.40927083908108\\
0.7	3.3	3.3828953788811	3.3828953788811\\
0.7	3.4	3.3587538642202	3.3587538642202\\
0.7	3.5	3.3372978802117	3.3372978802117\\
0.7	3.6	3.31886925595233	3.31886925595233\\
0.7	3.7	3.30371498273594	3.30371498273594\\
0.7	3.8	3.29200342853488	3.29200342853488\\
0.7	3.9	3.28383962651021	3.28383962651021\\
0.7	4	3.27927775126928	3.27927775126928\\
0.8	0	3.20625352252804	3.20625352252804\\
0.8	0.1	3.17044030900413	3.17044030900413\\
0.8	0.2	3.14113788110799	3.14113788110799\\
0.8	0.3	3.11940759527463	3.11940759527463\\
0.8	0.4	3.10604229702308	3.10604229702308\\
0.8	0.5	3.10153195239929	3.10153195239929\\
0.8	0.6	3.10604229702308	3.10604229702308\\
0.8	0.7	3.11940759527463	3.11940759527463\\
0.8	0.8	3.14113788110799	3.14113788110799\\
0.8	0.9	3.17044030900413	3.17044030900413\\
0.8	1	3.20625352252804	3.20625352252804\\
0.8	1.1	3.24729329125305	3.24729329125305\\
0.8	1.2	3.2921071126748	3.2921071126748\\
0.8	1.3	3.33913505569318	3.33913505569318\\
0.8	1.4	3.38677385913424	3.38677385913424\\
0.8	1.5	3.43344120536072	3.43344120536072\\
0.8	1.6	3.47763716721421	3.47763716721421\\
0.8	1.7	3.51800006750338	3.51800006750338\\
0.8	1.8	3.5533543751525	3.5533543751525\\
0.8	1.9	3.58274876353303	3.58274876353303\\
0.8	2	3.60548304043121	3.60548304043121\\
0.8	2.1	3.6211232874198	3.6211232874198\\
0.8	2.2	3.62950517946985	3.62950517946985\\
0.8	2.3	3.63072605503404	3.63072605503404\\
0.8	2.4	3.62512683789549	3.62512683789549\\
0.8	2.5	3.61326534613221	3.61326534613221\\
0.8	2.6	3.59588283966682	3.59588283966682\\
0.8	2.7	3.57386584400974	3.57386584400974\\
0.8	2.8	3.54820534129166	3.54820534129166\\
0.8	2.9	3.51995534701127	3.51995534701127\\
0.8	3	3.49019270689156	3.49019270689156\\
0.8	3.1	3.45997967448951	3.45997967448951\\
0.8	3.2	3.43033049333779	3.43033049333779\\
0.8	3.3	3.40218283674824	3.40218283674824\\
0.8	3.4	3.37637458370883	3.37637458370883\\
0.8	3.5	3.35362605839356	3.35362605839356\\
0.8	3.6	3.33452755754792	3.33452755754792\\
0.8	3.7	3.31953175262276	3.31953175262276\\
0.8	3.8	3.3089503933723	3.3089503933723\\
0.8	3.9	3.30295466061944	3.30295466061944\\
0.8	4	3.30157851450149	3.30157851450149\\
0.9	0	3.25934153932171	3.25934153932171\\
0.9	0.1	3.23086794791773	3.23086794791773\\
0.9	0.2	3.20780423040552	3.20780423040552\\
0.9	0.3	3.190829085588	3.190829085588\\
0.9	0.4	3.18044084551779	3.18044084551779\\
0.9	0.5	3.17694396603045	3.17694396603045\\
0.9	0.6	3.18044084551779	3.18044084551779\\
0.9	0.7	3.190829085588	3.190829085588\\
0.9	0.8	3.20780423040552	3.20780423040552\\
0.9	0.9	3.23086794791773	3.23086794791773\\
0.9	1	3.25934153932171	3.25934153932171\\
0.9	1.1	3.29238457693456	3.29238457693456\\
0.9	1.2	3.32901837038793	3.32901837038793\\
0.9	1.3	3.36815384417506	3.36815384417506\\
0.9	1.4	3.4086232761159	3.4086232761159\\
0.9	1.5	3.44921519934815	3.44921519934815\\
0.9	1.6	3.48871161608334	3.48871161608334\\
0.9	1.7	3.52592651840695	3.52592651840695\\
0.9	1.8	3.55974457083805	3.55974457083805\\
0.9	1.9	3.58915869354463	3.58915869354463\\
0.9	2	3.61330520674221	3.61330520674221\\
0.9	2.1	3.63149516784851	3.63149516784851\\
0.9	2.2	3.64324056351624	3.64324056351624\\
0.9	2.3	3.6482741158845	3.6482741158845\\
0.9	2.4	3.64656162962732	3.64656162962732\\
0.9	2.5	3.63830604252302	3.63830604252302\\
0.9	2.6	3.62394264140448	3.62394264140448\\
0.9	2.7	3.6041252567661	3.6041252567661\\
0.9	2.8	3.57970363786067	3.57970363786067\\
0.9	2.9	3.55169261697719	3.55169261697719\\
0.9	3	3.52123407523974	3.52123407523974\\
0.9	3.1	3.48955309981634	3.48955309981634\\
0.9	3.2	3.45791005104947	3.45791005104947\\
0.9	3.3	3.42755051647613	3.42755051647613\\
0.9	3.4	3.3996552988127	3.3996552988127\\
0.9	3.5	3.37529265294636	3.37529265294636\\
0.9	3.6	3.35537494448229	3.35537494448229\\
0.9	3.7	3.34062174735411	3.34062174735411\\
0.9	3.8	3.33153113491999	3.33153113491999\\
0.9	3.9	3.32836055887625	3.32836055887625\\
0.9	4	3.33111827030562	3.33111827030562\\
1	0	3.3208868557857	3.3208868557857\\
1	0.1	3.30108128001637	3.30108128001637\\
1	0.2	3.28538214531484	3.28538214531484\\
1	0.3	3.27401852086787	3.27401852086787\\
1	0.4	3.26714278857608	3.26714278857608\\
1	0.5	3.26484153749411	3.26484153749411\\
1	0.6	3.26714278857608	3.26714278857608\\
1	0.7	3.27401852086787	3.27401852086787\\
1	0.8	3.28538214531484	3.28538214531484\\
1	0.9	3.30108128001637	3.30108128001637\\
1	1	3.3208868557857	3.3208868557857\\
1	1.1	3.34448016067067	3.34448016067067\\
1	1.2	3.37143986189614	3.37143986189614\\
1	1.3	3.40123128109904	3.40123128109904\\
1	1.4	3.43320021727426	3.43320021727426\\
1	1.5	3.466573403302	3.466573403302\\
1	1.6	3.50046725717184	3.50046725717184\\
1	1.7	3.53390597741625	3.53390597741625\\
1	1.8	3.5658492795396	3.5658492795396\\
1	1.9	3.59522923503378	3.59522923503378\\
1	2	3.62099482400617	3.62099482400617\\
1	2.1	3.64216201684159	3.64216201684159\\
1	2.2	3.65786652771068	3.65786652771068\\
1	2.3	3.66741589343331	3.66741589343331\\
1	2.4	3.6703372728874	3.6703372728874\\
1	2.5	3.66641736587691	3.66641736587691\\
1	2.6	3.65573112778918	3.65573112778918\\
1	2.7	3.6386564984046	3.6386564984046\\
1	2.8	3.6158731402972	3.6158731402972\\
1	2.9	3.58834414611859	3.58834414611859\\
1	3	3.55728076097439	3.55728076097439\\
1	3.1	3.52409130137895	3.52409130137895\\
1	3.2	3.49031655557406	3.49031655557406\\
1	3.3	3.45755494120039	3.45755494120039\\
1	3.4	3.42738150143915	3.42738150143915\\
1	3.5	3.40126537750418	3.40126537750418\\
1	3.6	3.38049065791574	3.38049065791574\\
1	3.7	3.36608544753169	3.36608544753169\\
1	3.8	3.35876361828497	3.35876361828497\\
1	3.9	3.35888301822002	3.35888301822002\\
1	4	3.366422966706	3.366422966706\\
1.1	0	3.38624353624071	3.38624353624071\\
1.1	0.1	3.37589825653261	3.37589825653261\\
1.1	0.2	3.36823247955423	3.36823247955423\\
1.1	0.3	3.36298759329101	3.36298759329101\\
1.1	0.4	3.35994091058776	3.35994091058776\\
1.1	0.5	3.35894287812309	3.35894287812309\\
1.1	0.6	3.35994091058776	3.35994091058776\\
1.1	0.7	3.36298759329101	3.36298759329101\\
1.1	0.8	3.36823247955423	3.36823247955423\\
1.1	0.9	3.37589825653261	3.37589825653261\\
1.1	1	3.38624353624071	3.38624353624071\\
1.1	1.1	3.39951582430605	3.39951582430605\\
1.1	1.2	3.41589921886638	3.41589921886638\\
1.1	1.3	3.43546201093784	3.43546201093784\\
1.1	1.4	3.4581095405239	3.4581095405239\\
1.1	1.5	3.48354738930833	3.48354738930833\\
1.1	1.6	3.51125927696272	3.51125927696272\\
1.1	1.7	3.54050292523504	3.54050292523504\\
1.1	1.8	3.57032574499606	3.57032574499606\\
1.1	1.9	3.59960059457612	3.59960059457612\\
1.1	2	3.62708017842312	3.62708017842312\\
1.1	2.1	3.65146703626344	3.65146703626344\\
1.1	2.2	3.67149464472812	3.67149464472812\\
1.1	2.3	3.68601403314754	3.68601403314754\\
1.1	2.4	3.6940795981928	3.6940795981928\\
1.1	2.5	3.69502755388042	3.69502755388042\\
1.1	2.6	3.68854070475238	3.68854070475238\\
1.1	2.7	3.67469397359203	3.67469397359203\\
1.1	2.8	3.65397630592013	3.65397630592013\\
1.1	2.9	3.62728613205755	3.62728613205755\\
1.1	3	3.5958993849062	3.5958993849062\\
1.1	3.1	3.56141101765693	3.56141101765693\\
1.1	3.2	3.5256528984808	3.5256528984808\\
1.1	3.3	3.49059273572884	3.49059273572884\\
1.1	3.4	3.45822017349238	3.45822017349238\\
1.1	3.5	3.43042727927755	3.43042727927755\\
1.1	3.6	3.40889123690517	3.40889123690517\\
1.1	3.7	3.39496710727762	3.39496710727762\\
1.1	3.8	3.3895980150299	3.3895980150299\\
1.1	3.9	3.39324908819842	3.39324908819842\\
1.1	4	3.40586998731769	3.40586998731769\\
1.2	0	3.45015860427308	3.45015860427308\\
1.2	0.1	3.44945497581614	3.44945497581614\\
1.2	0.2	3.44997133713347	3.44997133713347\\
1.2	0.3	3.45095566929484	3.45095566929484\\
1.2	0.4	3.45180602732174	3.45180602732174\\
1.2	0.5	3.45213416297509	3.45213416297509\\
1.2	0.6	3.45180602732174	3.45180602732174\\
1.2	0.7	3.45095566929484	3.45095566929484\\
1.2	0.8	3.44997133713347	3.44997133713347\\
1.2	0.9	3.44945497581614	3.44945497581614\\
1.2	1	3.45015860427308	3.45015860427308\\
1.2	1.1	3.45290306757021	3.45290306757021\\
1.2	1.2	3.45848622938042	3.45848622938042\\
1.2	1.3	3.46758867115852	3.46758867115852\\
1.2	1.4	3.48068531305272	3.48068531305272\\
1.2	1.5	3.49797103512818	3.49797103512818\\
1.2	1.6	3.51930737693522	3.51930737693522\\
1.2	1.7	3.54419580198411	3.54419580198411\\
1.2	1.8	3.57178095120696	3.57178095120696\\
1.2	1.9	3.60088493364107	3.60088493364107\\
1.2	2	3.6300711967886	3.6300711967886\\
1.2	2.1	3.65773407862905	3.65773407862905\\
1.2	2.2	3.68220796017672	3.68220796017672\\
1.2	2.3	3.70188818595849	3.70188818595849\\
1.2	2.4	3.71535474259681	3.71535474259681\\
1.2	2.5	3.72148918299747	3.72148918299747\\
1.2	2.6	3.71957550506061	3.71957550506061\\
1.2	2.7	3.70937663418044	3.70937663418044\\
1.2	2.8	3.69117975805403	3.69117975805403\\
1.2	2.9	3.6658059097004	3.6658059097004\\
1.2	3	3.63458173650635	3.63458173650635\\
1.2	3.1	3.59927414439107	3.59927414439107\\
1.2	3.2	3.56199126374185	3.56199126374185\\
1.2	3.3	3.52505574175191	3.52505574175191\\
1.2	3.4	3.49085853094669	3.49085853094669\\
1.2	3.5	3.46170294995544	3.46170294995544\\
1.2	3.6	3.43964971370484	3.43964971370484\\
1.2	3.7	3.42637378941291	3.42637378941291\\
1.2	3.8	3.42304331084709	3.42304331084709\\
1.2	3.9	3.43022941260896	3.43022941260896\\
1.2	4	3.44785382026436	3.44785382026436\\
1.3	0	3.50701878052241	3.50701878052241\\
1.3	0.1	3.51547810328008	3.51547810328008\\
1.3	0.2	3.52376471474199	3.52376471474199\\
1.3	0.3	3.53066157876592	3.53066157876592\\
1.3	0.4	3.53520959323269	3.53520959323269\\
1.3	0.5	3.53679583462399	3.53679583462399\\
1.3	0.6	3.53520959323269	3.53520959323269\\
1.3	0.7	3.53066157876592	3.53066157876592\\
1.3	0.8	3.52376471474199	3.52376471474199\\
1.3	0.9	3.51547810328008	3.51547810328008\\
1.3	1	3.50701878052241	3.50701878052241\\
1.3	1.1	3.49974855749331	3.49974855749331\\
1.3	1.2	3.49504534021326	3.49504534021326\\
1.3	1.3	3.49416967924458	3.49416967924458\\
1.3	1.4	3.49813780274811	3.49813780274811\\
1.3	1.5	3.50761199466101	3.50761199466101\\
1.3	1.6	3.52281791627563	3.52281791627563\\
1.3	1.7	3.54349642850158	3.54349642850158\\
1.3	1.8	3.568894807368	3.568894807368\\
1.3	1.9	3.5977991599791	3.5977991599791\\
1.3	2	3.62860657906725	3.62860657906725\\
1.3	2.1	3.65943237417954	3.65943237417954\\
1.3	2.2	3.68824483558558	3.68824483558558\\
1.3	2.3	3.71301764984726	3.71301764984726\\
1.3	2.4	3.73188848028894	3.73188848028894\\
1.3	2.5	3.74331148351959	3.74331148351959\\
1.3	2.6	3.74619172199004	3.74619172199004\\
1.3	2.7	3.73999054922132	3.73999054922132\\
1.3	2.8	3.72479301509747	3.72479301509747\\
1.3	2.9	3.70133102426268	3.70133102426268\\
1.3	3	3.67095918657695	3.67095918657695\\
1.3	3.1	3.63558378906568	3.63558378906568\\
1.3	3.2	3.59754883455849	3.59754883455849\\
1.3	3.3	3.55948636972572	3.55948636972572\\
1.3	3.4	3.52414111649476	3.52414111649476\\
1.3	3.5	3.49418151209228	3.49418151209228\\
1.3	3.6	3.47201049088567	3.47201049088567\\
1.3	3.7	3.45958960541568	3.45958960541568\\
1.3	3.8	3.4582893549685	3.4582893549685\\
1.3	3.9	3.46877691159857	3.46877691159857\\
1.3	4	3.49094992011642	3.49094992011642\\
1.4	0	3.55113156698635	3.55113156698635\\
1.4	0.1	3.56759522556326	3.56759522556326\\
1.4	0.2	3.58266403738253	3.58266403738253\\
1.4	0.3	3.59471850529324	3.59471850529324\\
1.4	0.4	3.60249077336414	3.60249077336414\\
1.4	0.5	3.60517383264858	3.60517383264858\\
1.4	0.6	3.60249077336414	3.60249077336414\\
1.4	0.7	3.59471850529324	3.59471850529324\\
1.4	0.8	3.58266403738253	3.58266403738253\\
1.4	0.9	3.56759522556326	3.56759522556326\\
1.4	1	3.55113156698635	3.55113156698635\\
1.4	1.1	3.53510385283132	3.53510385283132\\
1.4	1.2	3.52139403764765	3.52139403764765\\
1.4	1.3	3.51176834065823	3.51176834065823\\
1.4	1.4	3.50771723164577	3.50771723164577\\
1.4	1.5	3.51031551743907	3.51031551743907\\
1.4	1.6	3.52011426380199	3.52011426380199\\
1.4	1.7	3.53707387154942	3.53707387154942\\
1.4	1.8	3.56054445729441	3.56054445729441\\
1.4	1.9	3.58929600944118	3.58929600944118\\
1.4	2	3.62159688047444	3.62159688047444\\
1.4	2.1	3.6553353380052	3.6553353380052\\
1.4	2.2	3.68817542644436	3.68817542644436\\
1.4	2.3	3.71773555921831	3.71773555921831\\
1.4	2.4	3.7417762916165	3.7417762916165\\
1.4	2.5	3.75838277579652	3.75838277579652\\
1.4	2.6	3.766127554514	3.766127554514\\
1.4	2.7	3.7642006076982	3.7642006076982\\
1.4	2.8	3.75249584117467	3.75249584117467\\
1.4	2.9	3.7316463369326	3.7316463369326\\
1.4	3	3.70300444069039	3.70300444069039\\
1.4	3.1	3.66856686741987	3.66856686741987\\
1.4	3.2	3.63084915285553	3.63084915285553\\
1.4	3.3	3.59271765724766	3.59271765724766\\
1.4	3.4	3.5571906430204	3.5571906430204\\
1.4	3.5	3.52722244691058	3.52722244691058\\
1.4	3.6	3.50548625520209	3.50548625520209\\
1.4	3.7	3.49417134757584	3.49417134757584\\
1.4	3.8	3.49480986410757	3.49480986410757\\
1.4	3.9	3.50814622096115	3.50814622096115\\
1.4	4	3.53405938658525	3.53405938658525\\
1.5	0	3.5770326995809	3.5770326995809\\
1.5	0.1	3.59967437368796	3.59967437368796\\
1.5	0.2	3.61997310303824	3.61997310303824\\
1.5	0.3	3.63600191876757	3.63600191876757\\
1.5	0.4	3.6462575509631	3.6462575509631\\
1.5	0.5	3.64978519219041	3.64978519219041\\
1.5	0.6	3.6462575509631	3.6462575509631\\
1.5	0.7	3.63600191876757	3.63600191876757\\
1.5	0.8	3.61997310303824	3.61997310303824\\
1.5	0.9	3.59967437368796	3.59967437368796\\
1.5	1	3.5770326995809	3.5770326995809\\
1.5	1.1	3.55423819355663	3.55423819355663\\
1.5	1.2	3.53356055734165	3.53356055734165\\
1.5	1.3	3.51715719683611	3.51715719683611\\
1.5	1.4	3.50688841580761	3.50688841580761\\
1.5	1.5	3.50415463138828	3.50415463138828\\
1.5	1.6	3.50976891962976	3.50976891962976\\
1.5	1.7	3.5238755154012	3.5238755154012\\
1.5	1.8	3.5459213607223	3.5459213607223\\
1.5	1.9	3.5746836874839	3.5746836874839\\
1.5	2	3.60835224809589	3.60835224809589\\
1.5	2.1	3.64466050622031	3.64466050622031\\
1.5	2.2	3.68105620085555	3.68105620085555\\
1.5	2.3	3.71489850301018	3.71489850301018\\
1.5	2.4	3.74366674521515	3.74366674521515\\
1.5	2.5	3.76516459892306	3.76516459892306\\
1.5	2.6	3.77770369688829	3.77770369688829\\
1.5	2.7	3.78025204760623	3.78025204760623\\
1.5	2.8	3.77253507427312	3.77253507427312\\
1.5	2.9	3.75508055230244	3.75508055230244\\
1.5	3	3.72920286445927	3.72920286445927\\
1.5	3.1	3.69692653360147	3.69692653360147\\
1.5	3.2	3.66085359041832	3.66085359041832\\
1.5	3.3	3.62398364152421	3.62398364152421\\
1.5	3.4	3.58949919540247	3.58949919540247\\
1.5	3.5	3.56053159772575	3.56053159772575\\
1.5	3.6	3.53992460673727	3.53992460673727\\
1.5	3.7	3.53001306895219	3.53001306895219\\
1.5	3.8	3.53243329322903	3.53243329322903\\
1.5	3.9	3.54797962114439	3.54797962114439\\
1.5	4	3.57651849991712	3.57651849991712\\
1.6	0	3.57980934560114	3.57980934560114\\
1.6	0.1	3.6061810556166	3.6061810556166\\
1.6	0.2	3.6296338576554	3.6296338576554\\
1.6	0.3	3.64805725074806	3.64805725074806\\
1.6	0.4	3.65980811187022	3.65980811187022\\
1.6	0.5	3.66384409493927	3.66384409493927\\
1.6	0.6	3.65980811187022	3.65980811187022\\
1.6	0.7	3.64805725074806	3.64805725074806\\
1.6	0.8	3.6296338576554	3.6296338576554\\
1.6	0.9	3.6061810556166	3.6061810556166\\
1.6	1	3.57980934560114	3.57980934560114\\
1.6	1.1	3.55292479306531	3.55292479306531\\
1.6	1.2	3.52803235073967	3.52803235073967\\
1.6	1.3	3.50752986784479	3.50752986784479\\
1.6	1.4	3.49350913121695	3.49350913121695\\
1.6	1.5	3.48757981056458	3.48757981056458\\
1.6	1.6	3.49073047096736	3.49073047096736\\
1.6	1.7	3.50323799824564	3.50323799824564\\
1.6	1.8	3.52463306968539	3.52463306968539\\
1.6	1.9	3.55372497574447	3.55372497574447\\
1.6	2	3.58868448766303	3.58868448766303\\
1.6	2.1	3.62717892417812	3.62717892417812\\
1.6	2.2	3.66654944680615	3.66654944680615\\
1.6	2.3	3.70401722604812	3.70401722604812\\
1.6	2.4	3.7369027343567	3.7369027343567\\
1.6	2.5	3.76284122483808	3.76284122483808\\
1.6	2.6	3.77997754697006	3.77997754697006\\
1.6	2.7	3.78712483420418	3.78712483420418\\
1.6	2.8	3.78387417730991	3.78387417730991\\
1.6	2.9	3.77064598471126	3.77064598471126\\
1.6	3	3.74867806246964	3.74867806246964\\
1.6	3.1	3.71995019983059	3.71995019983059\\
1.6	3.2	3.68704986549893	3.68704986549893\\
1.6	3.3	3.65298814209412	3.65298814209412\\
1.6	3.4	3.62097890882836	3.62097890882836\\
1.6	3.5	3.5941972286595	3.5941972286595\\
1.6	3.6	3.57553467783623	3.57553467783623\\
1.6	3.7	3.56736983062969	3.56736983062969\\
1.6	3.8	3.57137123482518	3.57137123482518\\
1.6	3.9	3.5883480396337	3.5883480396337\\
1.6	4	3.61816011945839	3.61816011945839\\
1.7	0	3.55542574760656	3.55542574760656\\
1.7	0.1	3.58253821155416	3.58253821155416\\
1.7	0.2	3.60661529683576	3.60661529683576\\
1.7	0.3	3.62551074593187	3.62551074593187\\
1.7	0.4	3.63755539402562	3.63755539402562\\
1.7	0.5	3.64169107458559	3.64169107458559\\
1.7	0.6	3.63755539402562	3.63755539402562\\
1.7	0.7	3.62551074593187	3.62551074593187\\
1.7	0.8	3.60661529683576	3.60661529683576\\
1.7	0.9	3.58253821155416	3.58253821155416\\
1.7	1	3.55542574760656	3.55542574760656\\
1.7	1.1	3.52772869934365	3.52772869934365\\
1.7	1.2	3.50200471625944	3.50200471625944\\
1.7	1.3	3.48071102112332	3.48071102112332\\
1.7	1.4	3.46600385618472	3.46600385618472\\
1.7	1.5	3.45956052538134	3.45956052538134\\
1.7	1.6	3.46243820933067	3.46243820933067\\
1.7	1.7	3.47498093422796	3.47498093422796\\
1.7	1.8	3.49678238669933	3.49678238669933\\
1.7	1.9	3.52670796413072	3.52670796413072\\
1.7	2	3.56297486170758	3.56297486170758\\
1.7	2.1	3.60328447398956	3.60328447398956\\
1.7	2.2	3.64499727728579	3.64499727728579\\
1.7	2.3	3.68533697634902	3.68533697634902\\
1.7	2.4	3.72160830775413	3.72160830775413\\
1.7	2.5	3.75141168126342	3.75141168126342\\
1.7	2.6	3.77283790917255	3.77283790917255\\
1.7	2.7	3.78462762503929	3.78462762503929\\
1.7	2.8	3.78628253300411	3.78628253300411\\
1.7	2.9	3.7781191722738	3.7781191722738\\
1.7	3	3.7612601665011	3.7612601665011\\
1.7	3.1	3.73756263553473	3.73756263553473\\
1.7	3.2	3.70948822448781	3.70948822448781\\
1.7	3.3	3.67992369224475	3.67992369224475\\
1.7	3.4	3.65196485824008	3.65196485824008\\
1.7	3.5	3.62867963796529	3.62867963796529\\
1.7	3.6	3.61286767739366	3.61286767739366\\
1.7	3.7	3.60683458268039	3.60683458268039\\
1.7	3.8	3.61219788848457	3.61219788848457\\
1.7	3.9	3.62973977031682	3.62973977031682\\
1.7	4	3.65931823385707	3.65931823385707\\
1.8	0	3.50103558528969	3.50103558528969\\
1.8	0.1	3.52547184578439	3.52547184578439\\
1.8	0.2	3.5472869554206	3.5472869554206\\
1.8	0.3	3.56446396424101	3.56446396424101\\
1.8	0.4	3.57543465827341	3.57543465827341\\
1.8	0.5	3.57920502232351	3.57920502232351\\
1.8	0.6	3.57543465827341	3.57543465827341\\
1.8	0.7	3.56446396424101	3.56446396424101\\
1.8	0.8	3.5472869554206	3.5472869554206\\
1.8	0.9	3.52547184578439	3.52547184578439\\
1.8	1	3.50103558528969	3.50103558528969\\
1.8	1.1	3.47628214641543	3.47628214641543\\
1.8	1.2	3.45361719962823	3.45361719962823\\
1.8	1.3	3.43535369002372	3.43535369002372\\
1.8	1.4	3.42352358134477	3.42352358134477\\
1.8	1.5	3.41971060861109	3.41971060861109\\
1.8	1.6	3.42491730649038	3.42491730649038\\
1.8	1.7	3.43947697497389	3.43947697497389\\
1.8	1.8	3.46301780364729	3.46301780364729\\
1.8	1.9	3.49448236190249	3.49448236190249\\
1.8	2	3.53220138041188	3.53220138041188\\
1.8	2.1	3.5740165261183	3.5740165261183\\
1.8	2.2	3.61744303256538	3.61744303256538\\
1.8	2.3	3.65985988535099	3.65985988535099\\
1.8	2.4	3.69871302410963	3.69871302410963\\
1.8	2.5	3.73171588377137	3.73171588377137\\
1.8	2.6	3.75703165216004	3.75703165216004\\
1.8	2.7	3.77342287138956	3.77342287138956\\
1.8	2.8	3.78035636940258	3.78035636940258\\
1.8	2.9	3.77805480336029	3.77805480336029\\
1.8	3	3.76749008469334	3.76749008469334\\
1.8	3.1	3.75031833909629	3.75031833909629\\
1.8	3.2	3.72876050482718	3.72876050482718\\
1.8	3.3	3.70543685382868	3.70543685382868\\
1.8	3.4	3.68316731535489	3.68316731535489\\
1.8	3.5	3.66475221627501	3.66475221627501\\
1.8	3.6	3.65274971451389	3.65274971451389\\
1.8	3.7	3.64926665995105	3.64926665995105\\
1.8	3.8	3.65577882781212	3.65577882781212\\
1.8	3.9	3.67299448347152	3.67299448347152\\
1.8	4	3.70077219458896	3.70077219458896\\
1.9	0	3.41526344385829	3.41526344385829\\
1.9	0.1	3.43332302602712	3.43332302602712\\
1.9	0.2	3.44975625152904	3.44975625152904\\
1.9	0.3	3.46285012401227	3.46285012401227\\
1.9	0.4	3.4712716010099	3.4712716010099\\
1.9	0.5	3.47417528550127	3.47417528550127\\
1.9	0.6	3.4712716010099	3.4712716010099\\
1.9	0.7	3.46285012401227	3.46285012401227\\
1.9	0.8	3.44975625152904	3.44975625152904\\
1.9	0.9	3.43332302602712	3.43332302602712\\
1.9	1	3.41526344385829	3.41526344385829\\
1.9	1.1	3.39753166775959	3.39753166775959\\
1.9	1.2	3.38216401002093	3.38216401002093\\
1.9	1.3	3.37111216177113	3.37111216177113\\
1.9	1.4	3.36608179026667	3.36608179026667\\
1.9	1.5	3.36838925835353	3.36838925835353\\
1.9	1.6	3.37884786415706	3.37884786415706\\
1.9	1.7	3.39769275591618	3.39769275591618\\
1.9	1.8	3.42455071615215	3.42455071615215\\
1.9	1.9	3.45845755577718	3.45845755577718\\
1.9	2	3.49792217535534	3.49792217535534\\
1.9	2.1	3.5410327189919	3.5410327189919\\
1.9	2.2	3.58559694478001	3.58559694478001\\
1.9	2.3	3.62930621880746	3.62930621880746\\
1.9	2.4	3.66991061836544	3.66991061836544\\
1.9	2.5	3.70539165551375	3.70539165551375\\
1.9	2.6	3.73411918454263	3.73411918454263\\
1.9	2.7	3.75498013850782	3.75498013850782\\
1.9	2.8	3.76746877519341	3.76746877519341\\
1.9	2.9	3.7717309532101	3.7717309532101\\
1.9	3	3.76855839437171	3.76855839437171\\
1.9	3.1	3.7593326628067	3.7593326628067\\
1.9	3.2	3.74592242127906	3.74592242127906\\
1.9	3.3	3.73054112199592	3.73054112199592\\
1.9	3.4	3.71557537983067	3.71557537983067\\
1.9	3.5	3.70339662402651	3.70339662402651\\
1.9	3.6	3.69617004817802	3.69617004817802\\
1.9	3.7	3.69567526408056	3.69567526408056\\
1.9	3.8	3.70315237648124	3.70315237648124\\
1.9	3.9	3.71918547661781	3.71918547661781\\
1.9	4	3.74363292364679	3.74363292364679\\
2	0	3.29843674061676	3.29843674061676\\
2	0.1	3.30630580184718	3.30630580184718\\
2	0.2	3.31414774552452	3.31414774552452\\
2	0.3	3.32072923075923	3.32072923075923\\
2	0.4	3.32508726249421	3.32508726249421\\
2	0.5	3.3266098794448	3.3266098794448\\
2	0.6	3.32508726249421	3.32508726249421\\
2	0.7	3.32072923075923	3.32072923075923\\
2	0.8	3.31414774552452	3.31414774552452\\
2	0.9	3.30630580184718	3.30630580184718\\
2	1	3.29843674061676	3.29843674061676\\
2	1.1	3.29194035511976	3.29194035511976\\
2	1.2	3.28826401441543	3.28826401441543\\
2	1.3	3.28877823746411	3.28877823746411\\
2	1.4	3.2946566320243	3.2946566320243\\
2	1.5	3.30676982189591	3.30676982189591\\
2	1.6	3.32560194523215	3.32560194523215\\
2	1.7	3.35119659308434	3.35119659308434\\
2	1.8	3.38313680060587	3.38313680060587\\
2	1.9	3.42056107499824	3.42056107499824\\
2	2	3.46221464498428	3.46221464498428\\
2	2.1	3.50653236086257	3.50653236086257\\
2	2.2	3.55174717412621	3.55174717412621\\
2	2.3	3.59601607473155	3.59601607473155\\
2	2.4	3.6375539225251	3.6375539225251\\
2	2.5	3.67476489156243	3.67476489156243\\
2	2.6	3.70636131202311	3.70636131202311\\
2	2.7	3.73146054477218	3.73146054477218\\
2	2.8	3.74965209935652	3.74965209935652\\
2	2.9	3.76102939296291	3.76102939296291\\
2	3	3.76618318420573	3.76618318420573\\
2	3.1	3.76615660513809	3.76615660513809\\
2	3.2	3.76236464081227	3.76236464081227\\
2	3.3	3.75648364716956	3.75648364716956\\
2	3.4	3.75031884664156	3.75031884664156\\
2	3.5	3.74565951646658	3.74565951646658\\
2	3.6	3.74413264915409	3.74413264915409\\
2	3.7	3.74706613204045	3.74706613204045\\
2	3.8	3.75537193689896	3.75537193689896\\
2	3.9	3.76945846593841	3.76945846593841\\
2	4	3.78917916116977	3.78917916116977\\
2.1	0	3.15274953632403	3.15274953632403\\
2.1	0.1	3.14669066748352	3.14669066748352\\
2.1	0.2	3.14280246559304	3.14280246559304\\
2.1	0.3	3.14049905007251	3.14049905007251\\
2.1	0.4	3.1393161168769	3.1393161168769\\
2.1	0.5	3.13895597152199	3.13895597152199\\
2.1	0.6	3.1393161168769	3.1393161168769\\
2.1	0.7	3.14049905007251	3.14049905007251\\
2.1	0.8	3.14280246559304	3.14280246559304\\
2.1	0.9	3.14669066748352	3.14669066748352\\
2.1	1	3.15274953632403	3.15274953632403\\
2.1	1.1	3.16162875476453	3.16162875476453\\
2.1	1.2	3.17397606179365	3.17397606179365\\
2.1	1.3	3.19036899585762	3.19036899585762\\
2.1	1.4	3.2112498448624	3.2112498448624\\
2.1	1.5	3.23686932481636	3.23686932481636\\
2.1	1.6	3.26724387145081	3.26724387145081\\
2.1	1.7	3.30213039794706	3.30213039794706\\
2.1	1.8	3.34102102503485	3.34102102503485\\
2.1	1.9	3.38315873021539	3.38315873021539\\
2.1	2	3.42757321076997	3.42757321076997\\
2.1	2.1	3.47313463851734	3.47313463851734\\
2.1	2.2	3.51862152907881	3.51862152907881\\
2.1	2.3	3.56279776924278	3.56279776924278\\
2.1	2.4	3.60449303704084	3.60449303704084\\
2.1	2.5	3.64268047679188	3.64268047679188\\
2.1	2.6	3.67654558911847	3.67654558911847\\
2.1	2.7	3.7055408615491	3.7055408615491\\
2.1	2.8	3.72942166076955	3.72942166076955\\
2.1	2.9	3.74826026172703	3.74826026172703\\
2.1	3	3.76243650252314	3.76243650252314\\
2.1	3.1	3.77260530763083	3.77260530763083\\
2.1	3.2	3.77964308400307	3.77964308400307\\
2.1	3.3	3.78457663181686	3.78457663181686\\
2.1	3.4	3.78849959881602	3.78849959881602\\
2.1	3.5	3.79248253704705	3.79248253704705\\
2.1	3.6	3.79748321166585	3.79748321166585\\
2.1	3.7	3.8042639140428	3.8042639140428\\
2.1	3.8	3.81332213231669	3.81332213231669\\
2.1	3.9	3.82484005588169	3.82484005588169\\
2.1	4	3.83865709584843	3.83865709584843\\
2.2	0	2.98234104604556	2.98234104604556\\
2.2	0.1	2.95889470181905	2.95889470181905\\
2.2	0.2	2.94037707446725	2.94037707446725\\
2.2	0.3	2.92700070159763	2.92700070159763\\
2.2	0.4	2.91891551114432	2.91891551114432\\
2.2	0.5	2.91621059951298	2.91621059951298\\
2.2	0.6	2.91891551114432	2.91891551114432\\
2.2	0.7	2.92700070159763	2.92700070159763\\
2.2	0.8	2.94037707446725	2.94037707446725\\
2.2	0.9	2.95889470181905	2.95889470181905\\
2.2	1	2.98234104604556	2.98234104604556\\
2.2	1.1	3.01043917673301	3.01043917673301\\
2.2	1.2	3.04284660077321	3.04284660077321\\
2.2	1.3	3.0791553834477	3.0791553834477\\
2.2	1.4	3.11889422417809	3.11889422417809\\
2.2	1.5	3.16153306119917	3.16153306119917\\
2.2	1.6	3.20649061946484	3.20649061946484\\
2.2	1.7	3.25314509701371	3.25314509701371\\
2.2	1.8	3.30084792381598	3.30084792381598\\
2.2	1.9	3.34894024514379	3.34894024514379\\
2.2	2	3.39677150274294	3.39677150274294\\
2.2	2.1	3.44371923623319	3.44371923623319\\
2.2	2.2	3.48920902759989	3.48920902759989\\
2.2	2.3	3.53273338344972	3.53273338344972\\
2.2	2.4	3.57386830794302	3.57386830794302\\
2.2	2.5	3.61228637263568	3.61228637263568\\
2.2	2.6	3.64776523921004	3.64776523921004\\
2.2	2.7	3.6801908309473	3.6801908309473\\
2.2	2.8	3.709554665104	3.709554665104\\
2.2	2.9	3.73594523086046	3.73594523086046\\
2.2	3	3.75953370078563	3.75953370078563\\
2.2	3.1	3.78055466900706	3.78055466900706\\
2.2	3.2	3.79928298640831	3.79928298640831\\
2.2	3.3	3.81600808310148	3.81600808310148\\
2.2	3.4	3.83100740524749	3.83100740524749\\
2.2	3.5	3.84452072637984	3.84452072637984\\
2.2	3.6	3.85672710901637	3.85672710901637\\
2.2	3.7	3.86772618494796	3.86772618494796\\
2.2	3.8	3.87752519535887	3.87752519535887\\
2.2	3.9	3.88603289679292	3.88603289679292\\
2.2	4	3.89306101594305	3.89306101594305\\
2.3	0	2.79327447637219	2.79327447637219\\
2.3	0.1	2.74946258044691	2.74946258044691\\
2.3	0.2	2.71382593520391	2.71382593520391\\
2.3	0.3	2.68750110750719	2.68750110750719\\
2.3	0.4	2.67134818683399	2.67134818683399\\
2.3	0.5	2.6659031908169	2.6659031908169\\
2.3	0.6	2.67134818683399	2.67134818683399\\
2.3	0.7	2.68750110750719	2.68750110750719\\
2.3	0.8	2.71382593520391	2.71382593520391\\
2.3	0.9	2.74946258044691	2.74946258044691\\
2.3	1	2.79327447637219	2.79327447637219\\
2.3	1.1	2.84391074746694	2.84391074746694\\
2.3	1.2	2.89987886718712	2.89987886718712\\
2.3	1.3	2.95962306124929	2.95962306124929\\
2.3	1.4	3.0216033863952	3.0216033863952\\
2.3	1.5	3.08437043946374	3.08437043946374\\
2.3	1.6	3.14663102467206	3.14663102467206\\
2.3	1.7	3.20730079926265	3.20730079926265\\
2.3	1.8	3.26554087761413	3.26554087761413\\
2.3	1.9	3.32077653120709	3.32077653120709\\
2.3	2	3.37269739250037	3.37269739250037\\
2.3	2.1	3.42123986333796	3.42123986333796\\
2.3	2.2	3.46655365068398	3.46655365068398\\
2.3	2.3	3.50895541787351	3.50895541787351\\
2.3	2.4	3.54887337389016	3.54887337389016\\
2.3	2.5	3.58678716959551	3.58678716959551\\
2.3	2.6	3.62316769293557	3.62316769293557\\
2.3	2.7	3.65842124338362	3.65842124338362\\
2.3	2.8	3.69284213218273	3.69284213218273\\
2.3	2.9	3.72657703559281	3.72657703559281\\
2.3	3	3.75960348005093	3.75960348005093\\
2.3	3.1	3.79172373374723	3.79172373374723\\
2.3	3.2	3.82257420201742	3.82257420201742\\
2.3	3.3	3.85164926190568	3.85164926190568\\
2.3	3.4	3.87833740981692	3.87833740981692\\
2.3	3.5	3.9019667124055	3.9019667124055\\
2.3	3.6	3.92185590765364	3.92185590765364\\
2.3	3.7	3.93736714471554	3.93736714471554\\
2.3	3.8	3.94795630000111	3.94795630000111\\
2.3	3.9	3.95321706235818	3.95321706235818\\
2.3	4	3.95291551834472	3.95291551834472\\
2.4	0	2.59340605168014	2.59340605168014\\
2.4	0.1	2.52692727216071	2.52692727216071\\
2.4	0.2	2.47225407754241	2.47225407754241\\
2.4	0.3	2.43153972221766	2.43153972221766\\
2.4	0.4	2.40642496847345	2.40642496847345\\
2.4	0.5	2.39793685255944	2.39793685255944\\
2.4	0.6	2.40642496847345	2.40642496847345\\
2.4	0.7	2.43153972221766	2.43153972221766\\
2.4	0.8	2.47225407754241	2.47225407754241\\
2.4	0.9	2.52692727216071	2.52692727216071\\
2.4	1	2.59340605168014	2.59340605168014\\
2.4	1.1	2.66915635953623	2.66915635953623\\
2.4	1.2	2.75141632375948	2.75141632375948\\
2.4	1.3	2.83735994658975	2.83735994658975\\
2.4	1.4	2.92426023319904	2.92426023319904\\
2.4	1.5	3.00964063735741	3.00964063735741\\
2.4	1.6	3.09140464155232	3.09140464155232\\
2.4	1.7	3.16793495521927	3.16793495521927\\
2.4	1.8	3.23815608272169	3.23815608272169\\
2.4	1.9	3.3015567141931	3.3015567141931\\
2.4	2	3.3581713278023	3.3581713278023\\
2.4	2.1	3.40852334552571	3.40852334552571\\
2.4	2.2	3.45353493981049	3.45353493981049\\
2.4	2.3	3.49441094486145	3.49441094486145\\
2.4	2.4	3.53250611330518	3.53250611330518\\
2.4	2.5	3.56918604912935	3.56918604912935\\
2.4	2.6	3.60569246562622	3.60569246562622\\
2.4	2.7	3.64302294463412	3.64302294463412\\
2.4	2.8	3.68183415130288	3.68183415130288\\
2.4	2.9	3.72237558286255	3.72237558286255\\
2.4	3	3.76445854437075	3.76445854437075\\
2.4	3.1	3.80746233013265	3.80746233013265\\
2.4	3.2	3.85037675084969	3.85037675084969\\
2.4	3.3	3.89187739609925	3.89187739609925\\
2.4	3.4	3.93042756426768	3.93042756426768\\
2.4	3.5	3.96439880936068	3.96439880936068\\
2.4	3.6	3.99220069155618	3.99220069155618\\
2.4	3.7	4.01240967416613	4.01240967416613\\
2.4	3.8	4.02388722778004	4.02388722778004\\
2.4	3.9	4.02587806940317	4.02587806940317\\
2.4	4	4.01808101093207	4.01808101093207\\
2.5	0	2.39213962815386	2.39213962815386\\
2.5	0.1	2.30154527084699	2.30154527084699\\
2.5	0.2	2.22663552695241	2.22663552695241\\
2.5	0.3	2.17063374953744	2.17063374953744\\
2.5	0.4	2.13600168069071	2.13600168069071\\
2.5	0.5	2.1242824480814	2.1242824480814\\
2.5	0.6	2.13600168069071	2.13600168069071\\
2.5	0.7	2.17063374953744	2.17063374953744\\
2.5	0.8	2.22663552695241	2.22663552695241\\
2.5	0.9	2.30154527084699	2.30154527084699\\
2.5	1	2.39213962815386	2.39213962815386\\
2.5	1.1	2.49463765095901	2.49463765095901\\
2.5	1.2	2.60493742876068	2.60493742876068\\
2.5	1.3	2.71886869988273	2.71886869988273\\
2.5	1.4	2.8324437759452	2.8324437759452\\
2.5	1.5	2.94208936770416	2.94208936770416\\
2.5	1.6	3.04484341617449	3.04484341617449\\
2.5	1.7	3.13850369459304	3.13850369459304\\
2.5	1.8	3.22171855517407	3.22171855517407\\
2.5	1.9	3.29401448121085	3.29401448121085\\
2.5	2	3.35575975210624	3.35575975210624\\
2.5	2.1	3.40806819298114	3.40806819298114\\
2.5	2.2	3.45265131810702	3.45265131810702\\
2.5	2.3	3.49163087036935	3.49163087036935\\
2.5	2.4	3.52732653798265	3.52732653798265\\
2.5	2.5	3.56203529413423	3.56203529413423\\
2.5	2.6	3.59781923791491	3.59781923791491\\
2.5	2.7	3.63631799043115	3.63631799043115\\
2.5	2.8	3.6785996864652	3.6785996864652\\
2.5	2.9	3.72506155563883	3.72506155563883\\
2.5	3	3.77538724011183	3.77538724011183\\
2.5	3.1	3.82856363943117	3.82856363943117\\
2.5	3.2	3.88295553503058	3.88295553503058\\
2.5	3.3	3.9364318670765	3.9364318670765\\
2.5	3.4	3.98653364168914	3.98653364168914\\
2.5	3.5	4.03067032633213	4.03067032633213\\
2.5	3.6	4.06632947564168	4.06632947564168\\
2.5	3.7	4.09128337341541	4.09128337341541\\
2.5	3.8	4.10377674585238	4.10377674585238\\
2.5	3.9	4.10268107134879	4.10268107134879\\
2.5	4	4.08760356826728	4.08760356826728\\
2.6	0	2.20006888233033	2.20006888233033\\
2.6	0.1	2.08490840367239	2.08490840367239\\
2.6	0.2	1.98939914757159	1.98939914757159\\
2.6	0.3	1.91784411650315	1.91784411650315\\
2.6	0.4	1.87353265060097	1.87353265060097\\
2.6	0.5	1.85852784836398	1.85852784836398\\
2.6	0.6	1.87353265060097	1.87353265060097\\
2.6	0.7	1.91784411650315	1.91784411650315\\
2.6	0.8	1.98939914757159	1.98939914757159\\
2.6	0.9	2.08490840367239	2.08490840367239\\
2.6	1	2.20006888233033	2.20006888233033\\
2.6	1.1	2.3298400564614	2.3298400564614\\
2.6	1.2	2.46876399447575	2.46876399447575\\
2.6	1.3	2.61130684577234	2.61130684577234\\
2.6	1.4	2.75219768409725	2.75219768409725\\
2.6	1.5	2.88674105915885	2.88674105915885\\
2.6	1.6	3.01108168237514	3.01108168237514\\
2.6	1.7	3.12240330819326	3.12240330819326\\
2.6	1.8	3.21904879586679	3.21904879586679\\
2.6	1.9	3.30055418131735	3.30055418131735\\
2.6	2	3.36759592110076	3.36759592110076\\
2.6	2.1	3.4218568221029	3.4218568221029\\
2.6	2.2	3.46582207296727	3.46582207296727\\
2.6	2.3	3.50252181270072	3.50252181270072\\
2.6	2.4	3.5352404415452	3.5352404415452\\
2.6	2.5	3.56721512606501	3.56721512606501\\
2.6	2.6	3.60134651542741	3.60134651542741\\
2.6	2.7	3.63994353543338	3.63994353543338\\
2.6	2.8	3.68452135494839	3.68452135494839\\
2.6	2.9	3.7356674401926	3.7356674401926\\
2.6	3	3.79298534401442	3.79298534401442\\
2.6	3.1	3.85511991787667	3.85511991787667\\
2.6	3.2	3.91986143196078	3.91986143196078\\
2.6	3.3	3.98432010815723	3.98432010815723\\
2.6	3.4	4.0451572581592	4.0451572581592\\
2.6	3.5	4.09885496932959	4.09885496932959\\
2.6	3.6	4.14200340857989	4.14200340857989\\
2.6	3.7	4.17158352925719	4.17158352925719\\
2.6	3.8	4.18522335863375	4.18522335863375\\
2.6	3.9	4.18140807882977	4.18140807882977\\
2.6	4	4.15962763381948	4.15962763381948\\
2.7	0	2.02851633682321	2.02851633682321\\
2.7	0.1	1.88944220121546	1.88944220121546\\
2.7	0.2	1.77389264463253	1.77389264463253\\
2.7	0.3	1.68721337658845	1.68721337658845\\
2.7	0.4	1.63349230768759	1.63349230768759\\
2.7	0.5	1.61529398777033	1.61529398777033\\
2.7	0.6	1.63349230768759	1.63349230768759\\
2.7	0.7	1.68721337658845	1.68721337658845\\
2.7	0.8	1.77389264463253	1.77389264463253\\
2.7	0.9	1.88944220121546	1.88944220121546\\
2.7	1	2.02851633682321	2.02851633682321\\
2.7	1.1	2.18485648618503	2.18485648618503\\
2.7	1.2	2.35169108070958	2.35169108070958\\
2.7	1.3	2.52216203643582	2.52216203643582\\
2.7	1.4	2.68974786497296	2.68974786497296\\
2.7	1.5	2.84865384187371	2.84865384187371\\
2.7	1.6	2.99414226106949	2.99414226106949\\
2.7	1.7	3.12278034868839	3.12278034868839\\
2.7	1.8	3.23258956466784	3.23258956466784\\
2.7	1.9	3.32308732795806	3.32308732795806\\
2.7	2	3.39522011882271	3.39522011882271\\
2.7	2.1	3.45119485425831	3.45119485425831\\
2.7	2.2	3.49422281427923	3.49422281427923\\
2.7	2.3	3.52819667549077	3.52819667549077\\
2.7	2.4	3.55732592519264	3.55732592519264\\
2.7	2.5	3.58575874269608	3.58575874269608\\
2.7	2.6	3.61721914541512	3.61721914541512\\
2.7	2.7	3.65468676316591	3.65468676316591\\
2.7	2.8	3.70014314200618	3.70014314200618\\
2.7	2.9	3.75440325620783	3.75440325620783\\
2.7	3	3.81704432090675	3.81704432090675\\
2.7	3.1	3.88643654597037	3.88643654597037\\
2.7	3.2	3.95987271371152	3.95987271371152\\
2.7	3.3	4.03378598007325	4.03378598007325\\
2.7	3.4	4.10403864903455	4.10403864903455\\
2.7	3.5	4.16625934729947	4.16625934729947\\
2.7	3.6	4.21620242404709	4.21620242404709\\
2.7	3.7	4.25010178195867	4.25010178195867\\
2.7	3.8	4.26499182504754	4.26499182504754\\
2.7	3.9	4.25897074288148	4.25897074288148\\
2.7	4	4.2313857429181	4.2313857429181\\
2.8	0	1.88898598933373	1.88898598933373\\
2.8	0.1	1.72780901335423	1.72780901335423\\
2.8	0.2	1.59374413652874	1.59374413652874\\
2.8	0.3	1.49309589855723	1.49309589855723\\
2.8	0.4	1.43068583434408	1.43068583434408\\
2.8	0.5	1.4095388812233	1.4095388812233\\
2.8	0.6	1.43068583434408	1.43068583434408\\
2.8	0.7	1.49309589855723	1.49309589855723\\
2.8	0.8	1.59374413652874	1.59374413652874\\
2.8	0.9	1.72780901335423	1.72780901335423\\
2.8	1	1.88898598933373	1.88898598933373\\
2.8	1.1	2.06989489055038	2.06989489055038\\
2.8	1.2	2.26255219140305	2.26255219140305\\
2.8	1.3	2.45887485408273	2.45887485408273\\
2.8	1.4	2.65118031148587	2.65118031148587\\
2.8	1.5	2.83264769725861	2.83264769725861\\
2.8	1.6	2.99770847477918	2.99770847477918\\
2.8	1.7	3.14233996487548	3.14233996487548\\
2.8	1.8	3.26424252001026	3.26424252001026\\
2.8	1.9	3.36288970158989	3.36288970158989\\
2.8	2	3.4394501491041	3.4394501491041\\
2.8	2.1	3.49658919563136	3.49658919563136\\
2.8	2.2	3.53816699414286	3.53816699414286\\
2.8	2.3	3.56885733403878	3.56885733403878\\
2.8	2.4	3.59371690643503	3.59371690643503\\
2.8	2.5	3.61773811667201	3.61773811667201\\
2.8	2.6	3.6454194074588	3.6454194074588\\
2.8	2.7	3.68038539448228	3.68038539448228\\
2.8	2.8	3.72508506434087	3.72508506434087\\
2.8	2.9	3.78059015542785	3.78059015542785\\
2.8	3	3.84650810217197	3.84650810217197\\
2.8	3.1	3.9210151561403	3.9210151561403\\
2.8	3.2	4.0010061623727	4.0010061623727\\
2.8	3.3	4.08234864930167	4.08234864930167\\
2.8	3.4	4.16022104298323	4.16022104298323\\
2.8	3.5	4.22950852339844	4.22950852339844\\
2.8	3.6	4.2852257663892	4.2852257663892\\
2.8	3.7	4.32293387105722	4.32293387105722\\
2.8	3.8	4.3391192956829	4.3391192956829\\
2.8	3.9	4.33150556708638	4.33150556708638\\
2.8	4	4.29927365990175	4.29927365990175\\
2.9	0	1.79255351486424	1.79255351486424\\
2.9	0.1	1.61224193173994	1.61224193173994\\
2.9	0.2	1.46214912830037	1.46214912830037\\
2.9	0.3	1.34940951944817	1.34940951944817\\
2.9	0.4	1.27947888753558	1.27947888753558\\
2.9	0.5	1.25577990972094	1.25577990972094\\
2.9	0.6	1.27947888753558	1.27947888753558\\
2.9	0.7	1.34940951944817	1.34940951944817\\
2.9	0.8	1.46214912830037	1.46214912830037\\
2.9	0.9	1.61224193173994	1.61224193173994\\
2.9	1	1.79255351486424	1.79255351486424\\
2.9	1.1	1.99473139074699	1.99473139074699\\
2.9	1.2	2.20973909167002	2.20973909167002\\
2.9	1.3	2.42842616203739	2.42842616203739\\
2.9	1.4	2.64209408867257	2.64209408867257\\
2.9	1.5	2.84301876949409	2.84301876949409\\
2.9	1.6	3.02489353801425	3.02489353801425\\
2.9	1.7	3.18316276982305	3.18316276982305\\
2.9	1.8	3.31522424929664	3.31522424929664\\
2.9	1.9	3.42048816477449	3.42048816477449\\
2.9	2	3.50029111145872	3.50029111145872\\
2.9	2.1	3.55767403811882	3.55767403811882\\
2.9	2.2	3.59704290032664	3.59704290032664\\
2.9	2.3	3.62373915997322	3.62373915997322\\
2.9	2.4	3.64355358846295	3.64355358846295\\
2.9	2.5	3.66222063397161	3.66222063397161\\
2.9	2.6	3.68493163399283	3.68493163399283\\
2.9	2.7	3.71590333260286	3.71590333260286\\
2.9	2.8	3.75803364782416	3.75803364782416\\
2.9	2.9	3.81266977755919	3.81266977755919\\
2.9	3	3.8795050546087	3.8795050546087\\
2.9	3.1	3.95661111717309	3.95661111717309\\
2.9	3.2	4.04060168978487	4.04060168978487\\
2.9	3.3	4.12691433836667	4.12691433836667\\
2.9	3.4	4.21018771106254	4.21018771106254\\
2.9	3.5	4.28470465922517	4.28470465922517\\
2.9	3.6	4.34486677404885	4.34486677404885\\
2.9	3.7	4.38566362686281	4.38566362686281\\
2.9	3.8	4.4031005218234	4.4031005218234\\
2.9	3.9	4.3945518081675	4.3945518081675\\
2.9	4	4.35901250204175	4.35901250204175\\
3	0	1.74922435822634	1.74922435822634\\
3	0.1	1.55384252825387	1.55384252825387\\
3	0.2	1.39111814904905	1.39111814904905\\
3	0.3	1.26884562314443	1.26884562314443\\
3	0.4	1.19298440951411	1.19298440951411\\
3	0.5	1.16727275060107	1.16727275060107\\
3	0.6	1.19298440951411	1.19298440951411\\
3	0.7	1.26884562314443	1.26884562314443\\
3	0.8	1.39111814904905	1.39111814904905\\
3	0.9	1.55384252825387	1.55384252825387\\
3	1	1.74922435822634	1.74922435822634\\
3	1.1	1.96813629423559	1.96813629423559\\
3	1.2	2.20070040506031	2.20070040506031\\
3	1.3	2.43690998640617	2.43690998640617\\
3	1.4	2.66724737929436	2.66724737929436\\
3	1.5	2.88325492984599	2.88325492984599\\
3	1.6	3.07801990912023	3.07801990912023\\
3	1.7	3.246540708008	3.246540708008\\
3	1.8	3.3859504478715	3.3859504478715\\
3	1.9	3.49558464821083	3.49558464821083\\
3	2	3.57689099264933	3.57689099264933\\
3	2.1	3.63319069492179	3.63319069492179\\
3	2.2	3.66931164682038	3.66931164682038\\
3	2.3	3.69112265029359	3.69112265029359\\
3	2.4	3.70500493422712	3.70500493422712\\
3	2.5	3.71730133757706	3.71730133757706\\
3	2.6	3.73378471187775	3.73378471187775\\
3	2.7	3.75918518877214	3.75918518877214\\
3	2.8	3.79681113117318	3.79681113117318\\
3	2.9	3.84829121442292	3.84829121442292\\
3	3	3.91345572769571	3.91345572769571\\
3	3.1	3.99036455174184	3.99036455174184\\
3	3.2	4.07547815432614	4.07547815432614\\
3	3.3	4.16395717882758	4.16395717882758\\
3	3.4	4.2500665841191	4.2500665841191\\
3	3.5	4.32765253561868	4.32765253561868\\
3	3.6	4.39065491723803	4.39065491723803\\
3	3.7	4.43361581736916	4.43361581736916\\
3	3.8	4.45214481313067	4.45214481313067\\
3	3.9	4.4433052863718	4.4433052863718\\
3	4	4.40589208393757	4.40589208393757\\
3.1	0	1.76729497984391	1.76729497984391\\
3.1	0.1	1.56188084481681	1.56188084481681\\
3.1	0.2	1.39072612170022	1.39072612170022\\
3.1	0.3	1.26208068667346	1.26208068667346\\
3.1	0.4	1.18225079240809	1.18225079240809\\
3.1	0.5	1.1551916314676	1.1551916314676\\
3.1	0.6	1.18225079240809	1.18225079240809\\
3.1	0.7	1.26208068667346	1.26208068667346\\
3.1	0.8	1.39072612170022	1.39072612170022\\
3.1	0.9	1.56188084481681	1.56188084481681\\
3.1	1	1.76729497984391	1.76729497984391\\
3.1	1.1	1.99730468715399	1.99730468715399\\
3.1	1.2	2.24144686534148	2.24144686534148\\
3.1	1.3	2.48911589294462	2.48911589294462\\
3.1	1.4	2.7302166985273	2.7302166985273\\
3.1	1.5	2.95576903548862	2.95576903548862\\
3.1	1.6	3.15842167122391	3.15842167122391\\
3.1	1.7	3.3328419883992	3.3328419883992\\
3.1	1.8	3.47595573329433	3.47595573329433\\
3.1	1.9	3.58702264873934	3.58702264873934\\
3.1	2	3.66754568631907	3.66754568631907\\
3.1	2.1	3.72102352635175	3.72102352635175\\
3.1	2.2	3.75256736449879	3.75256736449879\\
3.1	2.3	3.76841253317208	3.76841253317208\\
3.1	2.4	3.77536281928537	3.77536281928537\\
3.1	2.5	3.78020979597478	3.78020979597478\\
3.1	2.6	3.78917079471028	3.78917079471028\\
3.1	2.7	3.80738722925902	3.80738722925902\\
3.1	2.8	3.83852000603654	3.83852000603654\\
3.1	2.9	3.88447110365738	3.88447110365738\\
3.1	3	3.94525066094539	3.94525066094539\\
3.1	3.1	4.01899781209168	4.01899781209168\\
3.1	3.2	4.10215188160406	4.10215188160406\\
3.1	3.3	4.18975926639077	4.18975926639077\\
3.1	3.4	4.27589122422452	4.27589122422452\\
3.1	3.5	4.35413960166119	4.35413960166119\\
3.1	3.6	4.41815186830322	4.41815186830322\\
3.1	3.7	4.46216408568376	4.46216408568376\\
3.1	3.8	4.48149081564072	4.48149081564072\\
3.1	3.9	4.4729344195569	4.4729344195569\\
3.1	4	4.43508244245488	4.43508244245488\\
3.2	0	1.85275557433078	1.85275557433078\\
3.2	0.1	1.64313944038234	1.64313944038234\\
3.2	0.2	1.46840814599404	1.46840814599404\\
3.2	0.3	1.33703612018239	1.33703612018239\\
3.2	0.4	1.25549954740097	1.25549954740097\\
3.2	0.5	1.22785950648909	1.22785950648909\\
3.2	0.6	1.25549954740097	1.25549954740097\\
3.2	0.7	1.33703612018239	1.33703612018239\\
3.2	0.8	1.46840814599404	1.46840814599404\\
3.2	0.9	1.64313944038234	1.64313944038234\\
3.2	1	1.85275557433078	1.85275557433078\\
3.2	1.1	2.08732596540465	2.08732596540465\\
3.2	1.2	2.33609330846694	2.33609330846694\\
3.2	1.3	2.5881465073274	2.5881465073274\\
3.2	1.4	2.83309047940473	2.83309047940473\\
3.2	1.5	3.06166676809185	3.06166676809185\\
3.2	1.6	3.2662827602102	3.2662827602102\\
3.2	1.7	3.44141417630041	3.44141417630041\\
3.2	1.8	3.5838548684277	3.5838548684277\\
3.2	1.9	3.69279913193206	3.69279913193206\\
3.2	2	3.76975389295932	3.76975389295932\\
3.2	2.1	3.81829038276144	3.81829038276144\\
3.2	2.2	3.84365635958623	3.84365635958623\\
3.2	2.3	3.85227975892544	3.85227975892544\\
3.2	2.4	3.85120213575631	3.85120213575631\\
3.2	2.5	3.84748487594937	3.84748487594937\\
3.2	2.6	3.84763257944161	3.84763257944161\\
3.2	2.7	3.85707617239238	3.85707617239238\\
3.2	2.8	3.8797533478393	3.8797533478393\\
3.2	2.9	3.91781625128257	3.91781625128257\\
3.2	3	3.97148650491897	3.97148650491897\\
3.2	3.1	4.03906644232844	4.03906644232844\\
3.2	3.2	4.11710364384986	4.11710364384986\\
3.2	3.3	4.20069439777457	4.20069439777457\\
3.2	3.4	4.2839014114245	4.2839014114245\\
3.2	3.5	4.36025271555408	4.36025271555408\\
3.2	3.6	4.42328285486387	4.42328285486387\\
3.2	3.7	4.46707455493186	4.46707455493186\\
3.2	3.8	4.48675929830824	4.48675929830824\\
3.2	3.9	4.47893859169652	4.47893859169652\\
3.2	4	4.44199389297771	4.44199389297771\\
3.3	0	2.00877335924962	2.00877335924962\\
3.3	0.1	1.80134419059578	1.80134419059578\\
3.3	0.2	1.62834734073054	1.62834734073054\\
3.3	0.3	1.4982342389406	1.4982342389406\\
3.3	0.4	1.41746166714642	1.41746166714642\\
3.3	0.5	1.39007779973243	1.39007779973243\\
3.3	0.6	1.41746166714642	1.41746166714642\\
3.3	0.7	1.4982342389406	1.4982342389406\\
3.3	0.8	1.62834734073054	1.62834734073054\\
3.3	0.9	1.80134419059578	1.80134419059578\\
3.3	1	2.00877335924962	2.00877335924962\\
3.3	1.1	2.24072728765587	2.24072728765587\\
3.3	1.2	2.48646790269158	2.48646790269158\\
3.3	1.3	2.73509597122667	2.73509597122667\\
3.3	1.4	2.97621804434046	2.97621804434046\\
3.3	1.5	3.20056535815522	3.20056535815522\\
3.3	1.6	3.40052282724115	3.40052282724115\\
3.3	1.7	3.57053300553648	3.57053300553648\\
3.3	1.8	3.70734909793179	3.70734909793179\\
3.3	1.9	3.81012210483992	3.81012210483992\\
3.3	2	3.88031916616029	3.88031916616029\\
3.3	2.1	3.92148226561348	3.92148226561348\\
3.3	2.2	3.93884778293563	3.93884778293563\\
3.3	2.3	3.93885712166309	3.93885712166309\\
3.3	2.4	3.92859609606861	3.92859609606861\\
3.3	2.5	3.91520540491948	3.91520540491948\\
3.3	2.6	3.90530603361312	3.90530603361312\\
3.3	2.7	3.9044817226747	3.9044817226747\\
3.3	2.8	3.91685586894388	3.91685586894388\\
3.3	2.9	3.94479275985606	3.94479275985606\\
3.3	3	3.98874345065379	3.98874345065379\\
3.3	3.1	4.04724560155528	4.04724560155528\\
3.3	3.2	4.1170750179614	4.1170750179614\\
3.3	3.3	4.1935353403332	4.1935353403332\\
3.3	3.4	4.27086214393754	4.27086214393754\\
3.3	3.5	4.34270937721233	4.34270937721233\\
3.3	3.6	4.40268019384077	4.40268019384077\\
3.3	3.7	4.44486123452182	4.44486123452182\\
3.3	3.8	4.46431949081973	4.46431949081973\\
3.3	3.9	4.45752400682115	4.45752400682115\\
3.3	4	4.42266059004846	4.42266059004846\\
3.4	0	2.2352937782641	2.2352937782641\\
3.4	0.1	2.03672266767243	2.03672266767243\\
3.4	0.2	1.87099841362133	1.87099841362133\\
3.4	0.3	1.74629613792335	1.74629613792335\\
3.4	0.4	1.66885974328067	1.66885974328067\\
3.4	0.5	1.64260321290264	1.64260321290264\\
3.4	0.6	1.66885974328067	1.66885974328067\\
3.4	0.7	1.74629613792335	1.74629613792335\\
3.4	0.8	1.87099841362133	1.87099841362133\\
3.4	0.9	2.03672266767243	2.03672266767243\\
3.4	1	2.2352937782641	2.2352937782641\\
3.4	1.1	2.45712428360126	2.45712428360126\\
3.4	1.2	2.69181754010661	2.69181754010661\\
3.4	1.3	2.92881358362485	2.92881358362485\\
3.4	1.4	3.15803341071609	3.15803341071609\\
3.4	1.5	3.37047784477813	3.37047784477813\\
3.4	1.6	3.55874071002778	3.55874071002778\\
3.4	1.7	3.71740243631469	3.71740243631469\\
3.4	1.8	3.84327898539721	3.84327898539721\\
3.4	1.9	3.93551148091575	3.93551148091575\\
3.4	2	3.99549337375232	3.99549337375232\\
3.4	2.1	4.02664354964491	4.02664354964491\\
3.4	2.2	4.03404464968794	4.03404464968794\\
3.4	2.3	4.02397524569728	4.02397524569728\\
3.4	2.4	4.00337172333876	4.00337172333876\\
3.4	2.5	3.97926026973306	3.97926026973306\\
3.4	2.6	3.95820092991358	3.95820092991358\\
3.4	2.7	3.94578419826588	3.94578419826588\\
3.4	2.8	3.94621618186199	3.94621618186199\\
3.4	2.9	3.96202136094821	3.96202136094821\\
3.4	3	3.99388291306493	3.99388291306493\\
3.4	3.1	4.04063014305044	4.04063014305044\\
3.4	3.2	4.09937154853457	4.09937154853457\\
3.4	3.3	4.16576126405677	4.16576126405677\\
3.4	3.4	4.23437685854883	4.23437685854883\\
3.4	3.5	4.29917842155715	4.29917842155715\\
3.4	3.6	4.35401314129077	4.35401314129077\\
3.4	3.7	4.39312655567117	4.39312655567117\\
3.4	3.8	4.41164154592365	4.41164154592365\\
3.4	3.9	4.40596892394092	4.40596892394092\\
3.4	4	4.3741189085989	4.3741189085989\\
3.5	0	2.5287925917717	2.5287925917717\\
3.5	0.1	2.34572620617558	2.34572620617558\\
3.5	0.2	2.1927856034653	2.1927856034653\\
3.5	0.3	2.0776219839307	2.0776219839307\\
3.5	0.4	2.00607749927554	2.00607749927554\\
3.5	0.5	1.98181364340357	1.98181364340357\\
3.5	0.6	2.00607749927554	2.00607749927554\\
3.5	0.7	2.0776219839307	2.0776219839307\\
3.5	0.8	2.1927856034653	2.1927856034653\\
3.5	0.9	2.34572620617558	2.34572620617558\\
3.5	1	2.5287925917717	2.5287925917717\\
3.5	1.1	2.73300835559653	2.73300835559653\\
3.5	1.2	2.94863469369843	2.94863469369843\\
3.5	1.3	3.1657736096432	3.1657736096432\\
3.5	1.4	3.3749704178526	3.3749704178526\\
3.5	1.5	3.56777480367958	3.56777480367958\\
3.5	1.6	3.73722293980897	3.73722293980897\\
3.5	1.7	3.87820902735157	3.87820902735157\\
3.5	1.8	3.98772269495208	3.98772269495208\\
3.5	1.9	4.06493836049394	4.06493836049394\\
3.5	2	4.11115323444355	4.11115323444355\\
3.5	2.1	4.1295813566836	4.1295813566836\\
3.5	2.2	4.12502113911926	4.12502113911926\\
3.5	2.3	4.10342261388913	4.10342261388913\\
3.5	2.4	4.07138734358324	4.07138734358324\\
3.5	2.5	4.03563826427921	4.03563826427921\\
3.5	2.6	4.00249831374719	4.00249831374719\\
3.5	2.7	3.97741545579129	3.97741545579129\\
3.5	2.8	3.96456776339036	3.96456776339036\\
3.5	2.9	3.96657588038314	3.96657588038314\\
3.5	3	3.9843419284414	3.9843419284414\\
3.5	3.1	4.01702438313553	4.01702438313553\\
3.5	3.2	4.0621483194244	4.0621483194244\\
3.5	3.3	4.11584046890625	4.11584046890625\\
3.5	3.4	4.17316946623437	4.17316946623437\\
3.5	3.5	4.22856414605662	4.22856414605662\\
3.5	3.6	4.27627732102932	4.27627732102932\\
3.5	3.7	4.3108595041668	4.3108595041668\\
3.5	3.8	4.32760672855327	4.32760672855327\\
3.5	3.9	4.32294896021208	4.32294896021208\\
3.5	4	4.29475039590199	4.29475039590199\\
3.6	0	2.88220493613917	2.88220493613917\\
3.6	0.1	2.72094428843481	2.72094428843481\\
3.6	0.2	2.58600568014144	2.58600568014144\\
3.6	0.3	2.48428591249741	2.48428591249741\\
3.6	0.4	2.42104984162621	2.42104984162621\\
3.6	0.5	2.39959662342529	2.39959662342529\\
3.6	0.6	2.42104984162621	2.42104984162621\\
3.6	0.7	2.48428591249741	2.48428591249741\\
3.6	0.8	2.58600568014144	2.58600568014144\\
3.6	0.9	2.72094428843481	2.72094428843481\\
3.6	1	2.88220493613917	2.88220493613917\\
3.6	1.1	3.0616936622138	3.0616936622138\\
3.6	1.2	3.25062546694172	3.25062546694172\\
3.6	1.3	3.44006733256274	3.44006733256274\\
3.6	1.4	3.62148139489172	3.62148139489172\\
3.6	1.5	3.78723179033608	3.78723179033608\\
3.6	1.6	3.93102153067184	3.93102153067184\\
3.6	1.7	4.04823092783034	4.04823092783034\\
3.6	1.8	4.13613622274343	4.13613622274343\\
3.6	1.9	4.19399564698277	4.19399564698277\\
3.6	2	4.22299954356526	4.22299954356526\\
3.6	2.1	4.22609071823136	4.22609071823136\\
3.6	2.2	4.20767020249708	4.20767020249708\\
3.6	2.3	4.17321144539867	4.17321144539867\\
3.6	2.4	4.12881206152533	4.12881206152533\\
3.6	2.5	4.0807162263559	4.0807162263559\\
3.6	2.6	4.03484236186551	4.03484236186551\\
3.6	2.7	3.99634980789887	3.99634980789887\\
3.6	2.8	3.96927482144922	3.96927482144922\\
3.6	2.9	3.95626075368544	3.95626075368544\\
3.6	3	3.95840004302321	3.95840004302321\\
3.6	3.1	3.97519727245161	3.97519727245161\\
3.6	3.2	4.0046535920837	4.0046535920837\\
3.6	3.3	4.04346395954215	4.04346395954215\\
3.6	3.4	4.08731054381341	4.08731054381341\\
3.6	3.5	4.13122885466838	4.13122885466838\\
3.6	3.6	4.17001817917734	4.17001817917734\\
3.6	3.7	4.1986650719787	4.1986650719787\\
3.6	3.8	4.21274813880384	4.21274813880384\\
3.6	3.9	4.20879418269035	4.20879418269035\\
3.6	4	4.18455978697099	4.18455978697099\\
3.7	0	3.28504830593571	3.28504830593571\\
3.7	0.1	3.15122997108809	3.15122997108809\\
3.7	0.2	3.03895612299831	3.03895612299831\\
3.7	0.3	2.95416666233228	2.95416666233228\\
3.7	0.4	2.90139517439837	2.90139517439837\\
3.7	0.5	2.88348222999643	2.88348222999643\\
3.7	0.6	2.90139517439837	2.90139517439837\\
3.7	0.7	2.95416666233228	2.95416666233228\\
3.7	0.8	3.03895612299831	3.03895612299831\\
3.7	0.9	3.15122997108809	3.15122997108809\\
3.7	1	3.28504830593571	3.28504830593571\\
3.7	1.1	3.43343862864187	3.43343862864187\\
3.7	1.2	3.58883126191686	3.58883126191686\\
3.7	1.3	3.7435270872483	3.7435270872483\\
3.7	1.4	3.8901661996558	3.8901661996558\\
3.7	1.5	4.02216625579649	4.02216625579649\\
3.7	1.6	4.13410163455017	4.13410163455017\\
3.7	1.7	4.22199886446358	4.22199886446358\\
3.7	1.8	4.28352978273223	4.28352978273223\\
3.7	1.9	4.31809114130996	4.31809114130996\\
3.7	2	4.32676734689499	4.32676734689499\\
3.7	2.1	4.31218114439605	4.31218114439605\\
3.7	2.2	4.27824475237233	4.27824475237233\\
3.7	2.3	4.22983069248141	4.22983069248141\\
3.7	2.4	4.1723868547647	4.1723868547647\\
3.7	2.5	4.11152384446463	4.11152384446463\\
3.7	2.6	4.05260413337052	4.05260413337052\\
3.7	2.7	4.0003619060191	4.0003619060191\\
3.7	2.8	3.95857981713381	3.95857981713381\\
3.7	2.9	3.92984437611638	3.92984437611638\\
3.7	3	3.91539569106764	3.91539569106764\\
3.7	3.1	3.91508028580046	3.91508028580046\\
3.7	3.2	3.92740816563839	3.92740816563839\\
3.7	3.3	3.94970780029042	3.94970780029042\\
3.7	3.4	3.97836575524922	3.97836575524922\\
3.7	3.5	4.00913182994944	4.00913182994944\\
3.7	3.6	4.03746616141417	4.03746616141417\\
3.7	3.7	4.05890212446943	4.05890212446943\\
3.7	3.8	4.06939816950461	4.06939816950461\\
3.7	3.9	4.06565300874848	4.06565300874848\\
3.7	4	4.0453616714563	4.0453616714563\\
3.8	0	3.72374551811046	3.72374551811046\\
3.8	0.1	3.62204322755385	3.62204322755385\\
3.8	0.2	3.53629596669359	3.53629596669359\\
3.8	0.3	3.47132186269036	3.47132186269036\\
3.8	0.4	3.43079814293664	3.43079814293664\\
3.8	0.5	3.41702871432108	3.41702871432108\\
3.8	0.6	3.43079814293664	3.43079814293664\\
3.8	0.7	3.47132186269036	3.47132186269036\\
3.8	0.8	3.53629596669359	3.53629596669359\\
3.8	0.9	3.62204322755385	3.62204322755385\\
3.8	1	3.72374551811046	3.72374551811046\\
3.8	1.1	3.83574701257312	3.83574701257312\\
3.8	1.2	3.95190784081708	3.95190784081708\\
3.8	1.3	4.06598457030172	4.06598457030172\\
3.8	1.4	4.17201222552566	4.17201222552566\\
3.8	1.5	4.26466263348296	4.26466263348296\\
3.8	1.6	4.33955569173559	4.33955569173559\\
3.8	1.7	4.39350355844769	4.39350355844769\\
3.8	1.8	4.4246725145525	4.4246725145525\\
3.8	1.9	4.43265300716889	4.43265300716889\\
3.8	2	4.41843474158302	4.41843474158302\\
3.8	2.1	4.38429019820219	4.38429019820219\\
3.8	2.2	4.33357615511587	4.33357615511587\\
3.8	2.3	4.27046826555131	4.27046826555131\\
3.8	2.4	4.19964809738438	4.19964809738438\\
3.8	2.5	4.12596499556001	4.12596499556001\\
3.8	2.6	4.05409648644058	4.05409648644058\\
3.8	2.7	3.98823062922785	3.98823062922785\\
3.8	2.8	3.93179177646231	3.93179177646231\\
3.8	2.9	3.88722779108195	3.88722779108195\\
3.8	3	3.85587214221023	3.85587214221023\\
3.8	3.1	3.83788880934385	3.83788880934385\\
3.8	3.2	3.832301966039	3.832301966039\\
3.8	3.3	3.83710641877154	3.83710641877154\\
3.8	3.4	3.84944917055811	3.84944917055811\\
3.8	3.5	3.86586765470658	3.86586765470658\\
3.8	3.6	3.88256647275446	3.88256647275446\\
3.8	3.7	3.89571211869205	3.89571211869205\\
3.8	3.8	3.90172432409904	3.90172432409904\\
3.8	3.9	3.89754335053997	3.89754335053997\\
3.8	4	3.88085470969579	3.88085470969579\\
3.9	0	4.18214167575981	4.18214167575981\\
3.9	0.1	4.11600597707782	4.11600597707782\\
3.9	0.2	4.05963282690191	4.05963282690191\\
3.9	0.3	4.01659926367508	4.01659926367508\\
3.9	0.4	3.98963594733147	3.98963594733147\\
3.9	0.5	3.98045393846178	3.98045393846178\\
3.9	0.6	3.98963594733147	3.98963594733147\\
3.9	0.7	4.01659926367508	4.01659926367508\\
3.9	0.8	4.05963282690191	4.05963282690191\\
3.9	0.9	4.11600597707782	4.11600597707782\\
3.9	1	4.18214167575981	4.18214167575981\\
3.9	1.1	4.25384272669883	4.25384272669883\\
3.9	1.2	4.32655604950183	4.32655604950183\\
3.9	1.3	4.39565759995851	4.39565759995851\\
3.9	1.4	4.45673925347219	4.45673925347219\\
3.9	1.5	4.50587895535432	4.50587895535432\\
3.9	1.6	4.53987668850682	4.53987668850682\\
3.9	1.7	4.5564412231757	4.5564412231757\\
3.9	1.8	4.55431602284902	4.55431602284902\\
3.9	1.9	4.53333684513901	4.53333684513901\\
3.9	2	4.49441820619503	4.49441820619503\\
3.9	2.1	4.43947065142038	4.43947065142038\\
3.9	2.2	4.37125536616965	4.37125536616965\\
3.9	2.3	4.29318675538606	4.29318675538606\\
3.9	2.4	4.2090969457298	4.2090969457298\\
3.9	2.5	4.12297849871638	4.12297849871638\\
3.9	2.6	4.03872282072287	4.03872282072287\\
3.9	2.7	3.95987174800185	3.95987174800185\\
3.9	2.8	3.88939858909099	3.88939858909099\\
3.9	2.9	3.82953262255842	3.82953262255842\\
3.9	3	3.78163784859021	3.78163784859021\\
3.9	3.1	3.74615291347151	3.74615291347151\\
3.9	3.2	3.72259484544113	3.72259484544113\\
3.9	3.3	3.70962486132858	3.70962486132858\\
3.9	3.4	3.7051703304845	3.7051703304845\\
3.9	3.5	3.70659330099046	3.70659330099046\\
3.9	3.6	3.71089304885582	3.71089304885582\\
3.9	3.7	3.71492809365701	3.71492809365701\\
3.9	3.8	3.71564215500208	3.71564215500208\\
3.9	3.9	3.71027864840693	3.71027864840693\\
3.9	4	3.69656950381119	3.69656950381119\\
4	0	4.64219670550764	4.64219670550764\\
4	0.1	4.61364901804353	4.61364901804353\\
4	0.2	4.5883151586354	4.5883151586354\\
4	0.3	4.56846306769576	4.56846306769576\\
4	0.4	4.55582582116361	4.55582582116361\\
4	0.5	4.55149002288145	4.55149002288145\\
4	0.6	4.55582582116361	4.55582582116361\\
4	0.7	4.56846306769576	4.56846306769576\\
4	0.8	4.5883151586354	4.5883151586354\\
4	0.9	4.61364901804353	4.61364901804353\\
4	1	4.64219670550764	4.64219670550764\\
4	1.1	4.67130144912024	4.67130144912024\\
4	1.2	4.6980886979317	4.6980886979317\\
4	1.3	4.71965119882694	4.71965119882694\\
4	1.4	4.73323623422565	4.73323623422565\\
4	1.5	4.73642306354682	4.73642306354682\\
4	1.6	4.72727929572079	4.72727929572079\\
4	1.7	4.70448633317548	4.70448633317548\\
4	1.8	4.66742607250724	4.66742607250724\\
4	1.9	4.61622358496932	4.61622358496932\\
4	2	4.55174336070442	4.55174336070442\\
4	2.1	4.47553969395274	4.47553969395274\\
4	2.2	4.38976471478454	4.38976471478454\\
4	2.3	4.29704024492808	4.29704024492808\\
4	2.4	4.2003018986624	4.2003018986624\\
4	2.5	4.10262552255209	4.10262552255209\\
4	2.6	4.00704706760367	4.00704706760367\\
4	2.7	3.91638725776486	3.91638725776486\\
4	2.8	3.8330919522709	3.8330919522709\\
4	2.9	3.75909793784394	3.75909793784394\\
4	3	3.69573211730801	3.69573211730801\\
4	3.1	3.64364980982951	3.64364980982951\\
4	3.2	3.60281530054996	3.60281530054996\\
4	3.3	3.57252504845246	3.57252504845246\\
4	3.4	3.55147126218982	3.55147126218982\\
4	3.5	3.53784105994295	3.53784105994295\\
4	3.6	3.52944429942929	3.52944429942929\\
4	3.7	3.52386152849739	3.52386152849739\\
4	3.8	3.51860245996832	3.51860245996832\\
4	3.9	3.51126496966212	3.51126496966212\\
4	4	3.49968486292136	3.49968486292136\\
};
%\addlegendentry{data1}

\addplot3[only marks, mark=*, mark options={}, mark size=1.5811pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y	z\\
2.13809967041016	3.70050048828125	3.82779979705811\\
2.64369964599609	3.32180404663086	3.98880004882812\\
1.00749969482422	3.67480087280273	3.36740016937256\\
1.63420104980469	3.56869888305664	3.63820028305054\\
2.64369964599609	2.69680023193359	3.74419975280762\\
2.13899993896484	2.69209671020508	3.63000011444092\\
1.63420104980469	2.78250122070312	3.7258996963501\\
0.961099624633789	2.69100189208984	3.59570026397705\\
1.63420104980469	2.24029922485352	3.78950023651123\\
3.19409942626953	2.09109878540039	3.85309982299805\\
2.64369964599609	1.85800170898438	3.29200029373169\\
2.13899993896484	1.99480056762695	3.23379993438721\\
1.1294994354248	2.46269607543945	3.69459962844849\\
1.81710052490234	1.68230056762695	3.36700010299683\\
1.63420104980469	1.95490264892578	3.75469970703125\\
3.14849853515625	1.77890014648438	3.3257999420166\\
2.64369964599609	1.33929824829102	2.98259973526001\\
2.13899993896484	1.50730133056641	3.11779975891113\\
1.1294994354248	1.90569686889648	3.68480014801025\\
1.63420104980469	1.11449813842773	3.60909986495972\\
3.14849853515625	1.59299850463867	3.23979997634888\\
3.2903995513916	1.68230056762695	3.36700010299683\\
2.16760063171387	0.676101684570312	3.18540048599243\\
0.35099983215332	1.59850311279297	3.30739974975586\\
1.1294994354248	1.29710006713867	3.53130006790161\\
1.63420104980469	0.993598937988281	3.59330034255981\\
3.14849853515625	1.12820434570312	2.94279956817627\\
3.65320014953613	1.09080123901367	3.61929988861084\\
3.6599006652832	0.994895935058594	3.66910028457642\\
2.56709861755371	0.394302368164062	2.59530019760132\\
1.1294994354248	0.64630126953125	3.30149984359741\\
1.63420104980469	0.106800079345703	3.37840032577515\\
3.65320014953613	1.189697265625	2.9165997505188\\
3.52409934997559	0.914199829101562	2.37349987030029\\
3.72599983215332	0.19329833984375	3.66099977493286\\
0.624700546264648	0.644702911376953	3.22149991989136\\
3.65320014953613	0.989299774169922	2.38070011138916\\
3.36020088195801	0.547897338867188	1.86929988861084\\
2.53399848937988	0.0407981872558594	2.08550024032593\\
2.6609001159668	0.084503173828125	1.0689001083374\\
0.186100006103516	0.649101257324219	3.03079986572266\\
3.36400032043457	0.550399780273438	0.565700054168701\\
};
%\addlegendentry{data2}

\addplot3[only marks, mark=*, mark options={}, mark size=1.5811pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y	z\\
2.91889953613281	1.97455024719238	3.49550731712152\\
0.405400276184082	0.646902084350586	3.01867260936262\\
1.88660049438477	2.7372989654541	3.76318072656246\\
1.38185024261475	1.2057991027832	3.51695479557521\\
2.64369964599609	2.27740097045898	3.50436413381773\\
1.72565078735352	1.39839935302734	3.45671881047676\\
0.740249633789062	1.75209999084473	3.5334008225974\\
0.740249633789062	1.44780158996582	3.39987102361248\\
2.13899993896484	1.75105094909668	3.30403026193401\\
3.58864974975586	0.951749801635742	2.75738250878483\\
0.984299659729004	3.18290138244629	3.49067084532809\\
1.47329998016357	1.79399871826172	3.5489331024069\\
1.38185024261475	1.2057991027832	3.51695479557521\\
2.1385498046875	3.19629859924316	3.78647417963377\\
1.38185024261475	1.2057991027832	3.51695479557521\\
0.487850189208984	1.12160301208496	3.19521172927587\\
1.88660049438477	2.7372989654541	3.76318072656246\\
1.97805023193359	1.83855056762695	3.40582952788807\\
0.740249633789062	1.44780158996582	3.39987102361248\\
1.72565078735352	1.39839935302734	3.45671881047676\\
1.88615036010742	3.63459968566895	3.6887128821849\\
1.97805023193359	1.59480094909668	3.33676215528526\\
1.88660049438477	2.7372989654541	3.76318072656246\\
1.38185024261475	2.62259864807129	3.7633275377768\\
1.97805023193359	1.83855056762695	3.40582952788807\\
1.47329998016357	1.79399871826172	3.5489331024069\\
1.97805023193359	1.59480094909668	3.33676215528526\\
2.64369964599609	1.5986499786377	2.9996697999348\\
1.88660049438477	2.4661979675293	3.69802791215745\\
2.96364974975586	0.471099853515625	1.19323797628984\\
3.21944904327393	1.63764953613281	3.35982480479499\\
0.487850189208984	1.12160301208496	3.19521172927587\\
3.21944904327393	1.63764953613281	3.35982480479499\\
1.97805023193359	1.59480094909668	3.33676215528526\\
1.63420104980469	3.17560005187988	3.70303641654927\\
2.96364974975586	0.471099853515625	1.19323797628984\\
2.1385498046875	3.19629859924316	3.78647417963377\\
3.40084934234619	1.39134788513184	3.14045764524877\\
2.64369964599609	1.5986499786377	2.9996697999348\\
2.13899993896484	1.75105094909668	3.30403026193401\\
1.47329998016357	1.79399871826172	3.5489331024069\\
2.1385498046875	3.19629859924316	3.78647417963377\\
1.72565078735352	1.39839935302734	3.45671881047676\\
1.63420104980469	3.17560005187988	3.70303641654927\\
2.1385498046875	3.19629859924316	3.78647417963377\\
1.38185024261475	0.819950103759766	3.57078102401386\\
1.63420104980469	2.09760093688965	3.61872626858258\\
0.740249633789062	2.03059959411621	3.60652034720016\\
1.88660049438477	1.97485160827637	3.49235395685028\\
1.63420104980469	2.09760093688965	3.61872626858258\\
1.47329998016357	1.79399871826172	3.5489331024069\\
2.6053991317749	0.866800308227539	2.03918930000467\\
3.14849853515625	1.3606014251709	2.68040863316252\\
3.14849853515625	1.3606014251709	2.68040863316252\\
1.97805023193359	1.83855056762695	3.40582952788807\\
1.72565078735352	1.39839935302734	3.45671881047676\\
2.36734962463379	0.535202026367188	2.48760207398445\\
1.72565078735352	1.39839935302734	3.45671881047676\\
1.1294994354248	0.971700668334961	3.40312282865351\\
0.740249633789062	1.75209999084473	3.5334008225974\\
2.6053991317749	0.866800308227539	2.03918930000467\\
1.63420104980469	3.17560005187988	3.70303641654927\\
2.1385498046875	3.19629859924316	3.78647417963377\\
0.405400276184082	0.646902084350586	3.01867260936262\\
1.88660049438477	3.13039779663086	3.75420144545234\\
1.29765033721924	2.73675155639648	3.73474135840962\\
1.0452995300293	2.57684898376465	3.67330422858947\\
0.656049728393555	2.14475250244141	3.61283042256646\\
1.63420104980469	1.05404853820801	3.55971093040927\\
3.25434970855713	0.838050842285156	1.60671845440611\\
0.740249633789062	1.75209999084473	3.5334008225974\\
1.47329998016357	1.79399871826172	3.5489331024069\\
0.487850189208984	1.12160301208496	3.19521172927587\\
1.88660049438477	2.4661979675293	3.69802791215745\\
0.740249633789062	1.44780158996582	3.39987102361248\\
2.1385498046875	3.19629859924316	3.78647417963377\\
2.64369964599609	2.27740097045898	3.50436413381773\\
0.67924976348877	2.63665199279785	3.56197695349715\\
0.984299659729004	3.18290138244629	3.49067084532809\\
2.85779857635498	0.761253356933594	1.4645731189386\\
2.36734962463379	0.535202026367188	2.48760207398445\\
0.487850189208984	1.12160301208496	3.19521172927587\\
1.29765033721924	2.73675155639648	3.73474135840962\\
1.90090084075928	0.391450881958008	3.46962968483101\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> figures/Duck_ModelWithInput.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.584in,
height=3.506in,
at={(0.601in,0.473in)},
scale only axis,
xmin=0,
xmax=4,
xlabel={\(p\)},
tick align=outside,
ymin=0,
ymax=4,
ylabel={\(o\)},
zmin=0,
zmax=5,
zlabel={\(q\)},
view={-37.5}{30},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Continuous Model with Input Points},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	3.3208868557857	3.3208868557857\\
0	0.1	3.30108128001637	3.30108128001637\\
0	0.2	3.28538214531484	3.28538214531484\\
0	0.3	3.27401852086787	3.27401852086787\\
0	0.4	3.26714278857608	3.26714278857608\\
0	0.5	3.26484153749411	3.26484153749411\\
0	0.6	3.26714278857608	3.26714278857608\\
0	0.7	3.27401852086787	3.27401852086787\\
0	0.8	3.28538214531484	3.28538214531484\\
0	0.9	3.30108128001637	3.30108128001637\\
0	1	3.3208868557857	3.3208868557857\\
0	1.1	3.34448016067067	3.34448016067067\\
0	1.2	3.37143986189614	3.37143986189614\\
0	1.3	3.40123128109904	3.40123128109904\\
0	1.4	3.43320021727426	3.43320021727426\\
0	1.5	3.466573403302	3.466573403302\\
0	1.6	3.50046725717184	3.50046725717184\\
0	1.7	3.53390597741625	3.53390597741625\\
0	1.8	3.5658492795396	3.5658492795396\\
0	1.9	3.59522923503378	3.59522923503378\\
0	2	3.62099482400617	3.62099482400617\\
0	2.1	3.64216201684159	3.64216201684159\\
0	2.2	3.65786652771068	3.65786652771068\\
0	2.3	3.66741589343331	3.66741589343331\\
0	2.4	3.6703372728874	3.6703372728874\\
0	2.5	3.66641736587691	3.66641736587691\\
0	2.6	3.65573112778918	3.65573112778918\\
0	2.7	3.6386564984046	3.6386564984046\\
0	2.8	3.6158731402972	3.6158731402972\\
0	2.9	3.58834414611859	3.58834414611859\\
0	3	3.55728076097439	3.55728076097439\\
0	3.1	3.52409130137895	3.52409130137895\\
0	3.2	3.49031655557406	3.49031655557406\\
0	3.3	3.45755494120039	3.45755494120039\\
0	3.4	3.42738150143915	3.42738150143915\\
0	3.5	3.40126537750418	3.40126537750418\\
0	3.6	3.38049065791574	3.38049065791574\\
0	3.7	3.36608544753169	3.36608544753169\\
0	3.8	3.35876361828497	3.35876361828497\\
0	3.9	3.35888301822002	3.35888301822002\\
0	4	3.366422966706	3.366422966706\\
0.1	0	3.25934153932171	3.25934153932171\\
0.1	0.1	3.23086794791773	3.23086794791773\\
0.1	0.2	3.20780423040552	3.20780423040552\\
0.1	0.3	3.190829085588	3.190829085588\\
0.1	0.4	3.18044084551779	3.18044084551779\\
0.1	0.5	3.17694396603045	3.17694396603045\\
0.1	0.6	3.18044084551779	3.18044084551779\\
0.1	0.7	3.190829085588	3.190829085588\\
0.1	0.8	3.20780423040552	3.20780423040552\\
0.1	0.9	3.23086794791773	3.23086794791773\\
0.1	1	3.25934153932171	3.25934153932171\\
0.1	1.1	3.29238457693456	3.29238457693456\\
0.1	1.2	3.32901837038793	3.32901837038793\\
0.1	1.3	3.36815384417506	3.36815384417506\\
0.1	1.4	3.4086232761159	3.4086232761159\\
0.1	1.5	3.44921519934815	3.44921519934815\\
0.1	1.6	3.48871161608334	3.48871161608334\\
0.1	1.7	3.52592651840695	3.52592651840695\\
0.1	1.8	3.55974457083805	3.55974457083805\\
0.1	1.9	3.58915869354463	3.58915869354463\\
0.1	2	3.61330520674221	3.61330520674221\\
0.1	2.1	3.63149516784851	3.63149516784851\\
0.1	2.2	3.64324056351624	3.64324056351624\\
0.1	2.3	3.6482741158845	3.6482741158845\\
0.1	2.4	3.64656162962732	3.64656162962732\\
0.1	2.5	3.63830604252302	3.63830604252302\\
0.1	2.6	3.62394264140448	3.62394264140448\\
0.1	2.7	3.6041252567661	3.6041252567661\\
0.1	2.8	3.57970363786067	3.57970363786067\\
0.1	2.9	3.55169261697719	3.55169261697719\\
0.1	3	3.52123407523974	3.52123407523974\\
0.1	3.1	3.48955309981634	3.48955309981634\\
0.1	3.2	3.45791005104947	3.45791005104947\\
0.1	3.3	3.42755051647613	3.42755051647613\\
0.1	3.4	3.3996552988127	3.3996552988127\\
0.1	3.5	3.37529265294636	3.37529265294636\\
0.1	3.6	3.35537494448229	3.35537494448229\\
0.1	3.7	3.34062174735411	3.34062174735411\\
0.1	3.8	3.33153113491999	3.33153113491999\\
0.1	3.9	3.32836055887625	3.32836055887625\\
0.1	4	3.33111827030562	3.33111827030562\\
0.2	0	3.20625352252804	3.20625352252804\\
0.2	0.1	3.17044030900413	3.17044030900413\\
0.2	0.2	3.14113788110799	3.14113788110799\\
0.2	0.3	3.11940759527463	3.11940759527463\\
0.2	0.4	3.10604229702308	3.10604229702308\\
0.2	0.5	3.10153195239929	3.10153195239929\\
0.2	0.6	3.10604229702308	3.10604229702308\\
0.2	0.7	3.11940759527463	3.11940759527463\\
0.2	0.8	3.14113788110799	3.14113788110799\\
0.2	0.9	3.17044030900413	3.17044030900413\\
0.2	1	3.20625352252804	3.20625352252804\\
0.2	1.1	3.24729329125305	3.24729329125305\\
0.2	1.2	3.2921071126748	3.2921071126748\\
0.2	1.3	3.33913505569318	3.33913505569318\\
0.2	1.4	3.38677385913424	3.38677385913424\\
0.2	1.5	3.43344120536072	3.43344120536072\\
0.2	1.6	3.47763716721421	3.47763716721421\\
0.2	1.7	3.51800006750338	3.51800006750338\\
0.2	1.8	3.5533543751525	3.5533543751525\\
0.2	1.9	3.58274876353303	3.58274876353303\\
0.2	2	3.60548304043121	3.60548304043121\\
0.2	2.1	3.6211232874198	3.6211232874198\\
0.2	2.2	3.62950517946985	3.62950517946985\\
0.2	2.3	3.63072605503404	3.63072605503404\\
0.2	2.4	3.62512683789549	3.62512683789549\\
0.2	2.5	3.61326534613221	3.61326534613221\\
0.2	2.6	3.59588283966682	3.59588283966682\\
0.2	2.7	3.57386584400974	3.57386584400974\\
0.2	2.8	3.54820534129166	3.54820534129166\\
0.2	2.9	3.51995534701127	3.51995534701127\\
0.2	3	3.49019270689156	3.49019270689156\\
0.2	3.1	3.45997967448951	3.45997967448951\\
0.2	3.2	3.43033049333779	3.43033049333779\\
0.2	3.3	3.40218283674824	3.40218283674824\\
0.2	3.4	3.37637458370883	3.37637458370883\\
0.2	3.5	3.35362605839356	3.35362605839356\\
0.2	3.6	3.33452755754792	3.33452755754792\\
0.2	3.7	3.31953175262276	3.31953175262276\\
0.2	3.8	3.3089503933723	3.3089503933723\\
0.2	3.9	3.30295466061944	3.30295466061944\\
0.2	4	3.30157851450149	3.30157851450149\\
0.3	0	3.1654548962822	3.1654548962822\\
0.3	0.1	3.12407022127683	3.12407022127683\\
0.3	0.2	3.09003042559635	3.09003042559635\\
0.3	0.3	3.06468846058929	3.06468846058929\\
0.3	0.4	3.04906164879195	3.04906164879195\\
0.3	0.5	3.04378137118818	3.04378137118818\\
0.3	0.6	3.04906164879195	3.04906164879195\\
0.3	0.7	3.06468846058929	3.06468846058929\\
0.3	0.8	3.09003042559635	3.09003042559635\\
0.3	0.9	3.12407022127683	3.12407022127683\\
0.3	1	3.1654548962822	3.1654548962822\\
0.3	1.1	3.21256214201103	3.21256214201103\\
0.3	1.2	3.26357868593983	3.26357868593983\\
0.3	1.3	3.3165863177441	3.3165863177441\\
0.3	1.4	3.36965069718022	3.36965069718022\\
0.3	1.5	3.42090804067827	3.42090804067827\\
0.3	1.6	3.46864504033967	3.46864504033967\\
0.3	1.7	3.51136791214869	3.51136791214869\\
0.3	1.8	3.54785725795549	3.54785725795549\\
0.3	1.9	3.57720640025701	3.57720640025701\\
0.3	2	3.59884194019957	3.59884194019957\\
0.3	2.1	3.61252642100963	3.61252642100963\\
0.3	2.2	3.6183440734826	3.6183440734826\\
0.3	2.3	3.61667160386162	3.61667160386162\\
0.3	2.4	3.60813679363784	3.60813679363784\\
0.3	2.5	3.59356826572837	3.59356826572837\\
0.3	2.6	3.57394009972908	3.57394009972908\\
0.3	2.7	3.55031503747118	3.55031503747118\\
0.3	2.8	3.52378981586348	3.52378981586348\\
0.3	2.9	3.49544572293438	3.49544572293438\\
0.3	3	3.466306837768	3.466306837768\\
0.3	3.1	3.43730764148625	3.43730764148625\\
0.3	3.2	3.40927083908108	3.40927083908108\\
0.3	3.3	3.3828953788811	3.3828953788811\\
0.3	3.4	3.3587538642202	3.3587538642202\\
0.3	3.5	3.3372978802117	3.3372978802117\\
0.3	3.6	3.31886925595233	3.31886925595233\\
0.3	3.7	3.30371498273594	3.30371498273594\\
0.3	3.8	3.29200342853488	3.29200342853488\\
0.3	3.9	3.28383962651021	3.28383962651021\\
0.3	4	3.27927775126928	3.27927775126928\\
0.4	0	3.13980064136423	3.13980064136423\\
0.4	0.1	3.09493907251996	3.09493907251996\\
0.4	0.2	3.05794222823831	3.05794222823831\\
0.4	0.3	3.03034550384915	3.03034550384915\\
0.4	0.4	3.01330669209893	3.01330669209893\\
0.4	0.5	3.00754567470165	3.00754567470165\\
0.4	0.6	3.01330669209893	3.01330669209893\\
0.4	0.7	3.03034550384915	3.03034550384915\\
0.4	0.8	3.05794222823831	3.05794222823831\\
0.4	0.9	3.09493907251996	3.09493907251996\\
0.4	1	3.13980064136423	3.13980064136423\\
0.4	1.1	3.19069314353866	3.19069314353866\\
0.4	1.2	3.24557769732356	3.24557769732356\\
0.4	1.3	3.30231213778754	3.30231213778754\\
0.4	1.4	3.35875530503523	3.35875530503523\\
0.4	1.5	3.41286776666858	3.41286776666858\\
0.4	1.6	3.46280329669879	3.46280329669879\\
0.4	1.7	3.50698616609496	3.50698616609496\\
0.4	1.8	3.54417034093971	3.54417034093971\\
0.4	1.9	3.57347795570912	3.57347795570912\\
0.4	2	3.59441583922374	3.59441583922374\\
0.4	2.1	3.60687031866124	3.60687031866124\\
0.4	2.2	3.61108191099922	3.61108191099922\\
0.4	2.3	3.60760273606981	3.60760273606981\\
0.4	2.4	3.59724046899008	3.59724046899008\\
0.4	2.5	3.58099332907334	3.58099332907334\\
0.4	2.6	3.55998093781884	3.55998093781884\\
0.4	2.7	3.53537585659753	3.53537585659753\\
0.4	2.8	3.50834024817458	3.50834024817458\\
0.4	2.9	3.47997143343891	3.47997143343891\\
0.4	3	3.45125919583732	3.45125919583732\\
0.4	3.1	3.42305659835131	3.42305659835131\\
0.4	3.2	3.39606490975616	3.39606490975616\\
0.4	3.3	3.3708320808734	3.3708320808734\\
0.4	3.4	3.34776315712934	3.34776315712934\\
0.4	3.5	3.32714014075697	3.32714014075697\\
0.4	3.6	3.30914818844414	3.30914818844414\\
0.4	3.7	3.29390469163734	3.29390469163734\\
0.4	3.8	3.28148775690865	3.28148775690865\\
0.4	3.9	3.27196087770919	3.27196087770919\\
0.4	4	3.26539113711581	3.26539113711581\\
0.5	0	3.13105100954078	3.13105100954078\\
0.5	0.1	3.08500789272703	3.08500789272703\\
0.5	0.2	3.04700604331339	3.04700604331339\\
0.5	0.3	3.0186429373187	3.0186429373187\\
0.5	0.4	3.00112416904684	3.00112416904684\\
0.5	0.5	2.99519973805931	2.99519973805931\\
0.5	0.6	3.00112416904684	3.00112416904684\\
0.5	0.7	3.0186429373187	3.0186429373187\\
0.5	0.8	3.04700604331339	3.04700604331339\\
0.5	0.9	3.08500789272703	3.08500789272703\\
0.5	1	3.13105100954078	3.13105100954078\\
0.5	1.1	3.1832296482693	3.1832296482693\\
0.5	1.2	3.23942817795815	3.23942817795815\\
0.5	1.3	3.29742826353165	3.29742826353165\\
0.5	1.4	3.35501842498339	3.35501842498339\\
0.5	1.5	3.41009953797024	3.41009953797024\\
0.5	1.6	3.46078024665261	3.46078024665261\\
0.5	1.7	3.50545705729945	3.50545705729945\\
0.5	1.8	3.54287500822661	3.54287500822661\\
0.5	1.9	3.57216618445426	3.57216618445426\\
0.5	2	3.5928648641082	3.5928648641082\\
0.5	2.1	3.60489963915592	3.60489963915592\\
0.5	2.2	3.60856433572417	3.60856433572417\\
0.5	2.3	3.60447086621042	3.60447086621042\\
0.5	2.4	3.59348818838158	3.59348818838158\\
0.5	2.5	3.57667225812425	3.57667225812425\\
0.5	2.6	3.55519220041586	3.55519220041586\\
0.5	2.7	3.5302578735975	3.5302578735975\\
0.5	2.8	3.50305358018768	3.50305358018768\\
0.5	2.9	3.47468192566274	3.47468192566274\\
0.5	3	3.44612081101059	3.44612081101059\\
0.5	3.1	3.41819535008484	3.41819535008484\\
0.5	3.2	3.39156522531897	3.39156522531897\\
0.5	3.3	3.36672673602557	3.36672673602557\\
0.5	3.4	3.34402764973594	3.34402764973594\\
0.5	3.5	3.32369202545474	3.32369202545474\\
0.5	3.6	3.3058515076113	3.3058515076113\\
0.5	3.7	3.29057923770365	3.29057923770365\\
0.5	3.8	3.27792251811622	3.27792251811622\\
0.5	3.9	3.26793068308309	3.26793068308309\\
0.5	4	3.26067525251095	3.26067525251095\\
0.6	0	3.13980064136423	3.13980064136423\\
0.6	0.1	3.09493907251996	3.09493907251996\\
0.6	0.2	3.05794222823831	3.05794222823831\\
0.6	0.3	3.03034550384915	3.03034550384915\\
0.6	0.4	3.01330669209893	3.01330669209893\\
0.6	0.5	3.00754567470165	3.00754567470165\\
0.6	0.6	3.01330669209893	3.01330669209893\\
0.6	0.7	3.03034550384915	3.03034550384915\\
0.6	0.8	3.05794222823831	3.05794222823831\\
0.6	0.9	3.09493907251996	3.09493907251996\\
0.6	1	3.13980064136423	3.13980064136423\\
0.6	1.1	3.19069314353866	3.19069314353866\\
0.6	1.2	3.24557769732356	3.24557769732356\\
0.6	1.3	3.30231213778754	3.30231213778754\\
0.6	1.4	3.35875530503523	3.35875530503523\\
0.6	1.5	3.41286776666858	3.41286776666858\\
0.6	1.6	3.46280329669879	3.46280329669879\\
0.6	1.7	3.50698616609496	3.50698616609496\\
0.6	1.8	3.54417034093971	3.54417034093971\\
0.6	1.9	3.57347795570912	3.57347795570912\\
0.6	2	3.59441583922374	3.59441583922374\\
0.6	2.1	3.60687031866124	3.60687031866124\\
0.6	2.2	3.61108191099922	3.61108191099922\\
0.6	2.3	3.60760273606981	3.60760273606981\\
0.6	2.4	3.59724046899008	3.59724046899008\\
0.6	2.5	3.58099332907334	3.58099332907334\\
0.6	2.6	3.55998093781884	3.55998093781884\\
0.6	2.7	3.53537585659753	3.53537585659753\\
0.6	2.8	3.50834024817458	3.50834024817458\\
0.6	2.9	3.47997143343891	3.47997143343891\\
0.6	3	3.45125919583732	3.45125919583732\\
0.6	3.1	3.42305659835131	3.42305659835131\\
0.6	3.2	3.39606490975616	3.39606490975616\\
0.6	3.3	3.3708320808734	3.3708320808734\\
0.6	3.4	3.34776315712934	3.34776315712934\\
0.6	3.5	3.32714014075697	3.32714014075697\\
0.6	3.6	3.30914818844414	3.30914818844414\\
0.6	3.7	3.29390469163734	3.29390469163734\\
0.6	3.8	3.28148775690865	3.28148775690865\\
0.6	3.9	3.27196087770919	3.27196087770919\\
0.6	4	3.26539113711581	3.26539113711581\\
0.7	0	3.1654548962822	3.1654548962822\\
0.7	0.1	3.12407022127683	3.12407022127683\\
0.7	0.2	3.09003042559634	3.09003042559634\\
0.7	0.3	3.06468846058929	3.06468846058929\\
0.7	0.4	3.04906164879195	3.04906164879195\\
0.7	0.5	3.04378137118818	3.04378137118818\\
0.7	0.6	3.04906164879195	3.04906164879195\\
0.7	0.7	3.06468846058929	3.06468846058929\\
0.7	0.8	3.09003042559634	3.09003042559634\\
0.7	0.9	3.12407022127683	3.12407022127683\\
0.7	1	3.1654548962822	3.1654548962822\\
0.7	1.1	3.21256214201103	3.21256214201103\\
0.7	1.2	3.26357868593983	3.26357868593983\\
0.7	1.3	3.3165863177441	3.3165863177441\\
0.7	1.4	3.36965069718022	3.36965069718022\\
0.7	1.5	3.42090804067827	3.42090804067827\\
0.7	1.6	3.46864504033967	3.46864504033967\\
0.7	1.7	3.51136791214869	3.51136791214869\\
0.7	1.8	3.54785725795549	3.54785725795549\\
0.7	1.9	3.57720640025701	3.57720640025701\\
0.7	2	3.59884194019957	3.59884194019957\\
0.7	2.1	3.61252642100963	3.61252642100963\\
0.7	2.2	3.6183440734826	3.6183440734826\\
0.7	2.3	3.61667160386162	3.61667160386162\\
0.7	2.4	3.60813679363784	3.60813679363784\\
0.7	2.5	3.59356826572837	3.59356826572837\\
0.7	2.6	3.57394009972908	3.57394009972908\\
0.7	2.7	3.55031503747118	3.55031503747118\\
0.7	2.8	3.52378981586348	3.52378981586348\\
0.7	2.9	3.49544572293438	3.49544572293438\\
0.7	3	3.466306837768	3.466306837768\\
0.7	3.1	3.43730764148625	3.43730764148625\\
0.7	3.2	3.40927083908108	3.40927083908108\\
0.7	3.3	3.3828953788811	3.3828953788811\\
0.7	3.4	3.3587538642202	3.3587538642202\\
0.7	3.5	3.3372978802117	3.3372978802117\\
0.7	3.6	3.31886925595233	3.31886925595233\\
0.7	3.7	3.30371498273594	3.30371498273594\\
0.7	3.8	3.29200342853488	3.29200342853488\\
0.7	3.9	3.28383962651021	3.28383962651021\\
0.7	4	3.27927775126928	3.27927775126928\\
0.8	0	3.20625352252804	3.20625352252804\\
0.8	0.1	3.17044030900413	3.17044030900413\\
0.8	0.2	3.14113788110799	3.14113788110799\\
0.8	0.3	3.11940759527463	3.11940759527463\\
0.8	0.4	3.10604229702308	3.10604229702308\\
0.8	0.5	3.10153195239929	3.10153195239929\\
0.8	0.6	3.10604229702308	3.10604229702308\\
0.8	0.7	3.11940759527463	3.11940759527463\\
0.8	0.8	3.14113788110799	3.14113788110799\\
0.8	0.9	3.17044030900413	3.17044030900413\\
0.8	1	3.20625352252804	3.20625352252804\\
0.8	1.1	3.24729329125305	3.24729329125305\\
0.8	1.2	3.2921071126748	3.2921071126748\\
0.8	1.3	3.33913505569318	3.33913505569318\\
0.8	1.4	3.38677385913424	3.38677385913424\\
0.8	1.5	3.43344120536072	3.43344120536072\\
0.8	1.6	3.47763716721421	3.47763716721421\\
0.8	1.7	3.51800006750338	3.51800006750338\\
0.8	1.8	3.5533543751525	3.5533543751525\\
0.8	1.9	3.58274876353303	3.58274876353303\\
0.8	2	3.60548304043121	3.60548304043121\\
0.8	2.1	3.6211232874198	3.6211232874198\\
0.8	2.2	3.62950517946985	3.62950517946985\\
0.8	2.3	3.63072605503404	3.63072605503404\\
0.8	2.4	3.62512683789549	3.62512683789549\\
0.8	2.5	3.61326534613221	3.61326534613221\\
0.8	2.6	3.59588283966682	3.59588283966682\\
0.8	2.7	3.57386584400974	3.57386584400974\\
0.8	2.8	3.54820534129166	3.54820534129166\\
0.8	2.9	3.51995534701127	3.51995534701127\\
0.8	3	3.49019270689156	3.49019270689156\\
0.8	3.1	3.45997967448951	3.45997967448951\\
0.8	3.2	3.43033049333779	3.43033049333779\\
0.8	3.3	3.40218283674824	3.40218283674824\\
0.8	3.4	3.37637458370883	3.37637458370883\\
0.8	3.5	3.35362605839356	3.35362605839356\\
0.8	3.6	3.33452755754792	3.33452755754792\\
0.8	3.7	3.31953175262276	3.31953175262276\\
0.8	3.8	3.3089503933723	3.3089503933723\\
0.8	3.9	3.30295466061944	3.30295466061944\\
0.8	4	3.30157851450149	3.30157851450149\\
0.9	0	3.25934153932171	3.25934153932171\\
0.9	0.1	3.23086794791773	3.23086794791773\\
0.9	0.2	3.20780423040552	3.20780423040552\\
0.9	0.3	3.190829085588	3.190829085588\\
0.9	0.4	3.18044084551779	3.18044084551779\\
0.9	0.5	3.17694396603045	3.17694396603045\\
0.9	0.6	3.18044084551779	3.18044084551779\\
0.9	0.7	3.190829085588	3.190829085588\\
0.9	0.8	3.20780423040552	3.20780423040552\\
0.9	0.9	3.23086794791773	3.23086794791773\\
0.9	1	3.25934153932171	3.25934153932171\\
0.9	1.1	3.29238457693456	3.29238457693456\\
0.9	1.2	3.32901837038793	3.32901837038793\\
0.9	1.3	3.36815384417506	3.36815384417506\\
0.9	1.4	3.4086232761159	3.4086232761159\\
0.9	1.5	3.44921519934815	3.44921519934815\\
0.9	1.6	3.48871161608334	3.48871161608334\\
0.9	1.7	3.52592651840695	3.52592651840695\\
0.9	1.8	3.55974457083805	3.55974457083805\\
0.9	1.9	3.58915869354463	3.58915869354463\\
0.9	2	3.61330520674221	3.61330520674221\\
0.9	2.1	3.63149516784851	3.63149516784851\\
0.9	2.2	3.64324056351624	3.64324056351624\\
0.9	2.3	3.6482741158845	3.6482741158845\\
0.9	2.4	3.64656162962732	3.64656162962732\\
0.9	2.5	3.63830604252302	3.63830604252302\\
0.9	2.6	3.62394264140448	3.62394264140448\\
0.9	2.7	3.6041252567661	3.6041252567661\\
0.9	2.8	3.57970363786067	3.57970363786067\\
0.9	2.9	3.55169261697719	3.55169261697719\\
0.9	3	3.52123407523974	3.52123407523974\\
0.9	3.1	3.48955309981634	3.48955309981634\\
0.9	3.2	3.45791005104947	3.45791005104947\\
0.9	3.3	3.42755051647613	3.42755051647613\\
0.9	3.4	3.3996552988127	3.3996552988127\\
0.9	3.5	3.37529265294636	3.37529265294636\\
0.9	3.6	3.35537494448229	3.35537494448229\\
0.9	3.7	3.34062174735411	3.34062174735411\\
0.9	3.8	3.33153113491999	3.33153113491999\\
0.9	3.9	3.32836055887625	3.32836055887625\\
0.9	4	3.33111827030562	3.33111827030562\\
1	0	3.3208868557857	3.3208868557857\\
1	0.1	3.30108128001637	3.30108128001637\\
1	0.2	3.28538214531484	3.28538214531484\\
1	0.3	3.27401852086787	3.27401852086787\\
1	0.4	3.26714278857608	3.26714278857608\\
1	0.5	3.26484153749411	3.26484153749411\\
1	0.6	3.26714278857608	3.26714278857608\\
1	0.7	3.27401852086787	3.27401852086787\\
1	0.8	3.28538214531484	3.28538214531484\\
1	0.9	3.30108128001637	3.30108128001637\\
1	1	3.3208868557857	3.3208868557857\\
1	1.1	3.34448016067067	3.34448016067067\\
1	1.2	3.37143986189614	3.37143986189614\\
1	1.3	3.40123128109904	3.40123128109904\\
1	1.4	3.43320021727426	3.43320021727426\\
1	1.5	3.466573403302	3.466573403302\\
1	1.6	3.50046725717184	3.50046725717184\\
1	1.7	3.53390597741625	3.53390597741625\\
1	1.8	3.5658492795396	3.5658492795396\\
1	1.9	3.59522923503378	3.59522923503378\\
1	2	3.62099482400617	3.62099482400617\\
1	2.1	3.64216201684159	3.64216201684159\\
1	2.2	3.65786652771068	3.65786652771068\\
1	2.3	3.66741589343331	3.66741589343331\\
1	2.4	3.6703372728874	3.6703372728874\\
1	2.5	3.66641736587691	3.66641736587691\\
1	2.6	3.65573112778918	3.65573112778918\\
1	2.7	3.6386564984046	3.6386564984046\\
1	2.8	3.6158731402972	3.6158731402972\\
1	2.9	3.58834414611859	3.58834414611859\\
1	3	3.55728076097439	3.55728076097439\\
1	3.1	3.52409130137895	3.52409130137895\\
1	3.2	3.49031655557406	3.49031655557406\\
1	3.3	3.45755494120039	3.45755494120039\\
1	3.4	3.42738150143915	3.42738150143915\\
1	3.5	3.40126537750418	3.40126537750418\\
1	3.6	3.38049065791574	3.38049065791574\\
1	3.7	3.36608544753169	3.36608544753169\\
1	3.8	3.35876361828497	3.35876361828497\\
1	3.9	3.35888301822002	3.35888301822002\\
1	4	3.366422966706	3.366422966706\\
1.1	0	3.38624353624071	3.38624353624071\\
1.1	0.1	3.37589825653261	3.37589825653261\\
1.1	0.2	3.36823247955423	3.36823247955423\\
1.1	0.3	3.36298759329101	3.36298759329101\\
1.1	0.4	3.35994091058776	3.35994091058776\\
1.1	0.5	3.35894287812309	3.35894287812309\\
1.1	0.6	3.35994091058776	3.35994091058776\\
1.1	0.7	3.36298759329101	3.36298759329101\\
1.1	0.8	3.36823247955423	3.36823247955423\\
1.1	0.9	3.37589825653261	3.37589825653261\\
1.1	1	3.38624353624071	3.38624353624071\\
1.1	1.1	3.39951582430605	3.39951582430605\\
1.1	1.2	3.41589921886638	3.41589921886638\\
1.1	1.3	3.43546201093784	3.43546201093784\\
1.1	1.4	3.4581095405239	3.4581095405239\\
1.1	1.5	3.48354738930833	3.48354738930833\\
1.1	1.6	3.51125927696272	3.51125927696272\\
1.1	1.7	3.54050292523504	3.54050292523504\\
1.1	1.8	3.57032574499606	3.57032574499606\\
1.1	1.9	3.59960059457612	3.59960059457612\\
1.1	2	3.62708017842312	3.62708017842312\\
1.1	2.1	3.65146703626344	3.65146703626344\\
1.1	2.2	3.67149464472812	3.67149464472812\\
1.1	2.3	3.68601403314754	3.68601403314754\\
1.1	2.4	3.6940795981928	3.6940795981928\\
1.1	2.5	3.69502755388042	3.69502755388042\\
1.1	2.6	3.68854070475238	3.68854070475238\\
1.1	2.7	3.67469397359203	3.67469397359203\\
1.1	2.8	3.65397630592013	3.65397630592013\\
1.1	2.9	3.62728613205755	3.62728613205755\\
1.1	3	3.5958993849062	3.5958993849062\\
1.1	3.1	3.56141101765693	3.56141101765693\\
1.1	3.2	3.5256528984808	3.5256528984808\\
1.1	3.3	3.49059273572884	3.49059273572884\\
1.1	3.4	3.45822017349238	3.45822017349238\\
1.1	3.5	3.43042727927755	3.43042727927755\\
1.1	3.6	3.40889123690517	3.40889123690517\\
1.1	3.7	3.39496710727762	3.39496710727762\\
1.1	3.8	3.3895980150299	3.3895980150299\\
1.1	3.9	3.39324908819842	3.39324908819842\\
1.1	4	3.40586998731769	3.40586998731769\\
1.2	0	3.45015860427308	3.45015860427308\\
1.2	0.1	3.44945497581614	3.44945497581614\\
1.2	0.2	3.44997133713347	3.44997133713347\\
1.2	0.3	3.45095566929484	3.45095566929484\\
1.2	0.4	3.45180602732174	3.45180602732174\\
1.2	0.5	3.45213416297509	3.45213416297509\\
1.2	0.6	3.45180602732174	3.45180602732174\\
1.2	0.7	3.45095566929484	3.45095566929484\\
1.2	0.8	3.44997133713347	3.44997133713347\\
1.2	0.9	3.44945497581614	3.44945497581614\\
1.2	1	3.45015860427308	3.45015860427308\\
1.2	1.1	3.45290306757021	3.45290306757021\\
1.2	1.2	3.45848622938042	3.45848622938042\\
1.2	1.3	3.46758867115852	3.46758867115852\\
1.2	1.4	3.48068531305272	3.48068531305272\\
1.2	1.5	3.49797103512818	3.49797103512818\\
1.2	1.6	3.51930737693522	3.51930737693522\\
1.2	1.7	3.54419580198411	3.54419580198411\\
1.2	1.8	3.57178095120696	3.57178095120696\\
1.2	1.9	3.60088493364107	3.60088493364107\\
1.2	2	3.6300711967886	3.6300711967886\\
1.2	2.1	3.65773407862905	3.65773407862905\\
1.2	2.2	3.68220796017672	3.68220796017672\\
1.2	2.3	3.70188818595849	3.70188818595849\\
1.2	2.4	3.71535474259681	3.71535474259681\\
1.2	2.5	3.72148918299747	3.72148918299747\\
1.2	2.6	3.71957550506061	3.71957550506061\\
1.2	2.7	3.70937663418044	3.70937663418044\\
1.2	2.8	3.69117975805403	3.69117975805403\\
1.2	2.9	3.6658059097004	3.6658059097004\\
1.2	3	3.63458173650635	3.63458173650635\\
1.2	3.1	3.59927414439107	3.59927414439107\\
1.2	3.2	3.56199126374185	3.56199126374185\\
1.2	3.3	3.52505574175191	3.52505574175191\\
1.2	3.4	3.49085853094669	3.49085853094669\\
1.2	3.5	3.46170294995544	3.46170294995544\\
1.2	3.6	3.43964971370484	3.43964971370484\\
1.2	3.7	3.42637378941291	3.42637378941291\\
1.2	3.8	3.42304331084709	3.42304331084709\\
1.2	3.9	3.43022941260896	3.43022941260896\\
1.2	4	3.44785382026436	3.44785382026436\\
1.3	0	3.50701878052241	3.50701878052241\\
1.3	0.1	3.51547810328008	3.51547810328008\\
1.3	0.2	3.52376471474199	3.52376471474199\\
1.3	0.3	3.53066157876592	3.53066157876592\\
1.3	0.4	3.53520959323269	3.53520959323269\\
1.3	0.5	3.53679583462399	3.53679583462399\\
1.3	0.6	3.53520959323269	3.53520959323269\\
1.3	0.7	3.53066157876592	3.53066157876592\\
1.3	0.8	3.52376471474199	3.52376471474199\\
1.3	0.9	3.51547810328008	3.51547810328008\\
1.3	1	3.50701878052241	3.50701878052241\\
1.3	1.1	3.49974855749331	3.49974855749331\\
1.3	1.2	3.49504534021326	3.49504534021326\\
1.3	1.3	3.49416967924458	3.49416967924458\\
1.3	1.4	3.49813780274811	3.49813780274811\\
1.3	1.5	3.50761199466101	3.50761199466101\\
1.3	1.6	3.52281791627563	3.52281791627563\\
1.3	1.7	3.54349642850158	3.54349642850158\\
1.3	1.8	3.568894807368	3.568894807368\\
1.3	1.9	3.5977991599791	3.5977991599791\\
1.3	2	3.62860657906725	3.62860657906725\\
1.3	2.1	3.65943237417954	3.65943237417954\\
1.3	2.2	3.68824483558558	3.68824483558558\\
1.3	2.3	3.71301764984726	3.71301764984726\\
1.3	2.4	3.73188848028894	3.73188848028894\\
1.3	2.5	3.74331148351959	3.74331148351959\\
1.3	2.6	3.74619172199004	3.74619172199004\\
1.3	2.7	3.73999054922132	3.73999054922132\\
1.3	2.8	3.72479301509747	3.72479301509747\\
1.3	2.9	3.70133102426268	3.70133102426268\\
1.3	3	3.67095918657695	3.67095918657695\\
1.3	3.1	3.63558378906568	3.63558378906568\\
1.3	3.2	3.59754883455849	3.59754883455849\\
1.3	3.3	3.55948636972572	3.55948636972572\\
1.3	3.4	3.52414111649476	3.52414111649476\\
1.3	3.5	3.49418151209228	3.49418151209228\\
1.3	3.6	3.47201049088567	3.47201049088567\\
1.3	3.7	3.45958960541568	3.45958960541568\\
1.3	3.8	3.4582893549685	3.4582893549685\\
1.3	3.9	3.46877691159857	3.46877691159857\\
1.3	4	3.49094992011642	3.49094992011642\\
1.4	0	3.55113156698635	3.55113156698635\\
1.4	0.1	3.56759522556326	3.56759522556326\\
1.4	0.2	3.58266403738253	3.58266403738253\\
1.4	0.3	3.59471850529324	3.59471850529324\\
1.4	0.4	3.60249077336414	3.60249077336414\\
1.4	0.5	3.60517383264858	3.60517383264858\\
1.4	0.6	3.60249077336414	3.60249077336414\\
1.4	0.7	3.59471850529324	3.59471850529324\\
1.4	0.8	3.58266403738253	3.58266403738253\\
1.4	0.9	3.56759522556326	3.56759522556326\\
1.4	1	3.55113156698635	3.55113156698635\\
1.4	1.1	3.53510385283132	3.53510385283132\\
1.4	1.2	3.52139403764765	3.52139403764765\\
1.4	1.3	3.51176834065823	3.51176834065823\\
1.4	1.4	3.50771723164577	3.50771723164577\\
1.4	1.5	3.51031551743907	3.51031551743907\\
1.4	1.6	3.52011426380199	3.52011426380199\\
1.4	1.7	3.53707387154942	3.53707387154942\\
1.4	1.8	3.56054445729441	3.56054445729441\\
1.4	1.9	3.58929600944118	3.58929600944118\\
1.4	2	3.62159688047444	3.62159688047444\\
1.4	2.1	3.6553353380052	3.6553353380052\\
1.4	2.2	3.68817542644436	3.68817542644436\\
1.4	2.3	3.71773555921831	3.71773555921831\\
1.4	2.4	3.7417762916165	3.7417762916165\\
1.4	2.5	3.75838277579652	3.75838277579652\\
1.4	2.6	3.766127554514	3.766127554514\\
1.4	2.7	3.7642006076982	3.7642006076982\\
1.4	2.8	3.75249584117467	3.75249584117467\\
1.4	2.9	3.7316463369326	3.7316463369326\\
1.4	3	3.70300444069039	3.70300444069039\\
1.4	3.1	3.66856686741987	3.66856686741987\\
1.4	3.2	3.63084915285553	3.63084915285553\\
1.4	3.3	3.59271765724766	3.59271765724766\\
1.4	3.4	3.5571906430204	3.5571906430204\\
1.4	3.5	3.52722244691058	3.52722244691058\\
1.4	3.6	3.50548625520209	3.50548625520209\\
1.4	3.7	3.49417134757584	3.49417134757584\\
1.4	3.8	3.49480986410757	3.49480986410757\\
1.4	3.9	3.50814622096115	3.50814622096115\\
1.4	4	3.53405938658525	3.53405938658525\\
1.5	0	3.5770326995809	3.5770326995809\\
1.5	0.1	3.59967437368796	3.59967437368796\\
1.5	0.2	3.61997310303824	3.61997310303824\\
1.5	0.3	3.63600191876757	3.63600191876757\\
1.5	0.4	3.6462575509631	3.6462575509631\\
1.5	0.5	3.64978519219041	3.64978519219041\\
1.5	0.6	3.6462575509631	3.6462575509631\\
1.5	0.7	3.63600191876757	3.63600191876757\\
1.5	0.8	3.61997310303824	3.61997310303824\\
1.5	0.9	3.59967437368796	3.59967437368796\\
1.5	1	3.5770326995809	3.5770326995809\\
1.5	1.1	3.55423819355663	3.55423819355663\\
1.5	1.2	3.53356055734165	3.53356055734165\\
1.5	1.3	3.51715719683611	3.51715719683611\\
1.5	1.4	3.50688841580761	3.50688841580761\\
1.5	1.5	3.50415463138828	3.50415463138828\\
1.5	1.6	3.50976891962976	3.50976891962976\\
1.5	1.7	3.5238755154012	3.5238755154012\\
1.5	1.8	3.5459213607223	3.5459213607223\\
1.5	1.9	3.5746836874839	3.5746836874839\\
1.5	2	3.60835224809589	3.60835224809589\\
1.5	2.1	3.64466050622031	3.64466050622031\\
1.5	2.2	3.68105620085555	3.68105620085555\\
1.5	2.3	3.71489850301018	3.71489850301018\\
1.5	2.4	3.74366674521515	3.74366674521515\\
1.5	2.5	3.76516459892306	3.76516459892306\\
1.5	2.6	3.77770369688829	3.77770369688829\\
1.5	2.7	3.78025204760623	3.78025204760623\\
1.5	2.8	3.77253507427312	3.77253507427312\\
1.5	2.9	3.75508055230244	3.75508055230244\\
1.5	3	3.72920286445927	3.72920286445927\\
1.5	3.1	3.69692653360147	3.69692653360147\\
1.5	3.2	3.66085359041832	3.66085359041832\\
1.5	3.3	3.62398364152421	3.62398364152421\\
1.5	3.4	3.58949919540247	3.58949919540247\\
1.5	3.5	3.56053159772575	3.56053159772575\\
1.5	3.6	3.53992460673727	3.53992460673727\\
1.5	3.7	3.53001306895219	3.53001306895219\\
1.5	3.8	3.53243329322903	3.53243329322903\\
1.5	3.9	3.54797962114439	3.54797962114439\\
1.5	4	3.57651849991712	3.57651849991712\\
1.6	0	3.57980934560114	3.57980934560114\\
1.6	0.1	3.6061810556166	3.6061810556166\\
1.6	0.2	3.6296338576554	3.6296338576554\\
1.6	0.3	3.64805725074806	3.64805725074806\\
1.6	0.4	3.65980811187022	3.65980811187022\\
1.6	0.5	3.66384409493927	3.66384409493927\\
1.6	0.6	3.65980811187022	3.65980811187022\\
1.6	0.7	3.64805725074806	3.64805725074806\\
1.6	0.8	3.6296338576554	3.6296338576554\\
1.6	0.9	3.6061810556166	3.6061810556166\\
1.6	1	3.57980934560114	3.57980934560114\\
1.6	1.1	3.55292479306531	3.55292479306531\\
1.6	1.2	3.52803235073967	3.52803235073967\\
1.6	1.3	3.50752986784479	3.50752986784479\\
1.6	1.4	3.49350913121695	3.49350913121695\\
1.6	1.5	3.48757981056458	3.48757981056458\\
1.6	1.6	3.49073047096736	3.49073047096736\\
1.6	1.7	3.50323799824564	3.50323799824564\\
1.6	1.8	3.52463306968539	3.52463306968539\\
1.6	1.9	3.55372497574447	3.55372497574447\\
1.6	2	3.58868448766303	3.58868448766303\\
1.6	2.1	3.62717892417812	3.62717892417812\\
1.6	2.2	3.66654944680615	3.66654944680615\\
1.6	2.3	3.70401722604812	3.70401722604812\\
1.6	2.4	3.7369027343567	3.7369027343567\\
1.6	2.5	3.76284122483808	3.76284122483808\\
1.6	2.6	3.77997754697006	3.77997754697006\\
1.6	2.7	3.78712483420418	3.78712483420418\\
1.6	2.8	3.78387417730991	3.78387417730991\\
1.6	2.9	3.77064598471126	3.77064598471126\\
1.6	3	3.74867806246964	3.74867806246964\\
1.6	3.1	3.71995019983059	3.71995019983059\\
1.6	3.2	3.68704986549893	3.68704986549893\\
1.6	3.3	3.65298814209412	3.65298814209412\\
1.6	3.4	3.62097890882836	3.62097890882836\\
1.6	3.5	3.5941972286595	3.5941972286595\\
1.6	3.6	3.57553467783623	3.57553467783623\\
1.6	3.7	3.56736983062969	3.56736983062969\\
1.6	3.8	3.57137123482518	3.57137123482518\\
1.6	3.9	3.5883480396337	3.5883480396337\\
1.6	4	3.61816011945839	3.61816011945839\\
1.7	0	3.55542574760656	3.55542574760656\\
1.7	0.1	3.58253821155416	3.58253821155416\\
1.7	0.2	3.60661529683576	3.60661529683576\\
1.7	0.3	3.62551074593187	3.62551074593187\\
1.7	0.4	3.63755539402562	3.63755539402562\\
1.7	0.5	3.64169107458559	3.64169107458559\\
1.7	0.6	3.63755539402562	3.63755539402562\\
1.7	0.7	3.62551074593187	3.62551074593187\\
1.7	0.8	3.60661529683576	3.60661529683576\\
1.7	0.9	3.58253821155416	3.58253821155416\\
1.7	1	3.55542574760656	3.55542574760656\\
1.7	1.1	3.52772869934365	3.52772869934365\\
1.7	1.2	3.50200471625944	3.50200471625944\\
1.7	1.3	3.48071102112332	3.48071102112332\\
1.7	1.4	3.46600385618472	3.46600385618472\\
1.7	1.5	3.45956052538134	3.45956052538134\\
1.7	1.6	3.46243820933067	3.46243820933067\\
1.7	1.7	3.47498093422796	3.47498093422796\\
1.7	1.8	3.49678238669933	3.49678238669933\\
1.7	1.9	3.52670796413072	3.52670796413072\\
1.7	2	3.56297486170758	3.56297486170758\\
1.7	2.1	3.60328447398956	3.60328447398956\\
1.7	2.2	3.64499727728579	3.64499727728579\\
1.7	2.3	3.68533697634902	3.68533697634902\\
1.7	2.4	3.72160830775413	3.72160830775413\\
1.7	2.5	3.75141168126342	3.75141168126342\\
1.7	2.6	3.77283790917255	3.77283790917255\\
1.7	2.7	3.78462762503929	3.78462762503929\\
1.7	2.8	3.78628253300411	3.78628253300411\\
1.7	2.9	3.7781191722738	3.7781191722738\\
1.7	3	3.7612601665011	3.7612601665011\\
1.7	3.1	3.73756263553473	3.73756263553473\\
1.7	3.2	3.70948822448781	3.70948822448781\\
1.7	3.3	3.67992369224475	3.67992369224475\\
1.7	3.4	3.65196485824008	3.65196485824008\\
1.7	3.5	3.62867963796529	3.62867963796529\\
1.7	3.6	3.61286767739366	3.61286767739366\\
1.7	3.7	3.60683458268039	3.60683458268039\\
1.7	3.8	3.61219788848457	3.61219788848457\\
1.7	3.9	3.62973977031682	3.62973977031682\\
1.7	4	3.65931823385707	3.65931823385707\\
1.8	0	3.50103558528969	3.50103558528969\\
1.8	0.1	3.52547184578439	3.52547184578439\\
1.8	0.2	3.5472869554206	3.5472869554206\\
1.8	0.3	3.56446396424101	3.56446396424101\\
1.8	0.4	3.57543465827341	3.57543465827341\\
1.8	0.5	3.57920502232351	3.57920502232351\\
1.8	0.6	3.57543465827341	3.57543465827341\\
1.8	0.7	3.56446396424101	3.56446396424101\\
1.8	0.8	3.5472869554206	3.5472869554206\\
1.8	0.9	3.52547184578439	3.52547184578439\\
1.8	1	3.50103558528969	3.50103558528969\\
1.8	1.1	3.47628214641543	3.47628214641543\\
1.8	1.2	3.45361719962823	3.45361719962823\\
1.8	1.3	3.43535369002372	3.43535369002372\\
1.8	1.4	3.42352358134477	3.42352358134477\\
1.8	1.5	3.41971060861109	3.41971060861109\\
1.8	1.6	3.42491730649038	3.42491730649038\\
1.8	1.7	3.43947697497389	3.43947697497389\\
1.8	1.8	3.46301780364729	3.46301780364729\\
1.8	1.9	3.49448236190249	3.49448236190249\\
1.8	2	3.53220138041188	3.53220138041188\\
1.8	2.1	3.5740165261183	3.5740165261183\\
1.8	2.2	3.61744303256538	3.61744303256538\\
1.8	2.3	3.65985988535099	3.65985988535099\\
1.8	2.4	3.69871302410963	3.69871302410963\\
1.8	2.5	3.73171588377137	3.73171588377137\\
1.8	2.6	3.75703165216004	3.75703165216004\\
1.8	2.7	3.77342287138956	3.77342287138956\\
1.8	2.8	3.78035636940258	3.78035636940258\\
1.8	2.9	3.77805480336029	3.77805480336029\\
1.8	3	3.76749008469334	3.76749008469334\\
1.8	3.1	3.75031833909629	3.75031833909629\\
1.8	3.2	3.72876050482718	3.72876050482718\\
1.8	3.3	3.70543685382868	3.70543685382868\\
1.8	3.4	3.68316731535489	3.68316731535489\\
1.8	3.5	3.66475221627501	3.66475221627501\\
1.8	3.6	3.65274971451389	3.65274971451389\\
1.8	3.7	3.64926665995105	3.64926665995105\\
1.8	3.8	3.65577882781212	3.65577882781212\\
1.8	3.9	3.67299448347152	3.67299448347152\\
1.8	4	3.70077219458896	3.70077219458896\\
1.9	0	3.41526344385829	3.41526344385829\\
1.9	0.1	3.43332302602712	3.43332302602712\\
1.9	0.2	3.44975625152904	3.44975625152904\\
1.9	0.3	3.46285012401227	3.46285012401227\\
1.9	0.4	3.4712716010099	3.4712716010099\\
1.9	0.5	3.47417528550127	3.47417528550127\\
1.9	0.6	3.4712716010099	3.4712716010099\\
1.9	0.7	3.46285012401227	3.46285012401227\\
1.9	0.8	3.44975625152904	3.44975625152904\\
1.9	0.9	3.43332302602712	3.43332302602712\\
1.9	1	3.41526344385829	3.41526344385829\\
1.9	1.1	3.39753166775959	3.39753166775959\\
1.9	1.2	3.38216401002093	3.38216401002093\\
1.9	1.3	3.37111216177113	3.37111216177113\\
1.9	1.4	3.36608179026667	3.36608179026667\\
1.9	1.5	3.36838925835353	3.36838925835353\\
1.9	1.6	3.37884786415706	3.37884786415706\\
1.9	1.7	3.39769275591618	3.39769275591618\\
1.9	1.8	3.42455071615215	3.42455071615215\\
1.9	1.9	3.45845755577718	3.45845755577718\\
1.9	2	3.49792217535534	3.49792217535534\\
1.9	2.1	3.5410327189919	3.5410327189919\\
1.9	2.2	3.58559694478001	3.58559694478001\\
1.9	2.3	3.62930621880746	3.62930621880746\\
1.9	2.4	3.66991061836544	3.66991061836544\\
1.9	2.5	3.70539165551375	3.70539165551375\\
1.9	2.6	3.73411918454263	3.73411918454263\\
1.9	2.7	3.75498013850782	3.75498013850782\\
1.9	2.8	3.76746877519341	3.76746877519341\\
1.9	2.9	3.7717309532101	3.7717309532101\\
1.9	3	3.76855839437171	3.76855839437171\\
1.9	3.1	3.7593326628067	3.7593326628067\\
1.9	3.2	3.74592242127906	3.74592242127906\\
1.9	3.3	3.73054112199592	3.73054112199592\\
1.9	3.4	3.71557537983067	3.71557537983067\\
1.9	3.5	3.70339662402651	3.70339662402651\\
1.9	3.6	3.69617004817802	3.69617004817802\\
1.9	3.7	3.69567526408056	3.69567526408056\\
1.9	3.8	3.70315237648124	3.70315237648124\\
1.9	3.9	3.71918547661781	3.71918547661781\\
1.9	4	3.74363292364679	3.74363292364679\\
2	0	3.29843674061676	3.29843674061676\\
2	0.1	3.30630580184718	3.30630580184718\\
2	0.2	3.31414774552452	3.31414774552452\\
2	0.3	3.32072923075923	3.32072923075923\\
2	0.4	3.32508726249421	3.32508726249421\\
2	0.5	3.3266098794448	3.3266098794448\\
2	0.6	3.32508726249421	3.32508726249421\\
2	0.7	3.32072923075923	3.32072923075923\\
2	0.8	3.31414774552452	3.31414774552452\\
2	0.9	3.30630580184718	3.30630580184718\\
2	1	3.29843674061676	3.29843674061676\\
2	1.1	3.29194035511976	3.29194035511976\\
2	1.2	3.28826401441543	3.28826401441543\\
2	1.3	3.28877823746411	3.28877823746411\\
2	1.4	3.2946566320243	3.2946566320243\\
2	1.5	3.30676982189591	3.30676982189591\\
2	1.6	3.32560194523215	3.32560194523215\\
2	1.7	3.35119659308434	3.35119659308434\\
2	1.8	3.38313680060587	3.38313680060587\\
2	1.9	3.42056107499824	3.42056107499824\\
2	2	3.46221464498428	3.46221464498428\\
2	2.1	3.50653236086257	3.50653236086257\\
2	2.2	3.55174717412621	3.55174717412621\\
2	2.3	3.59601607473155	3.59601607473155\\
2	2.4	3.6375539225251	3.6375539225251\\
2	2.5	3.67476489156243	3.67476489156243\\
2	2.6	3.70636131202311	3.70636131202311\\
2	2.7	3.73146054477218	3.73146054477218\\
2	2.8	3.74965209935652	3.74965209935652\\
2	2.9	3.76102939296291	3.76102939296291\\
2	3	3.76618318420573	3.76618318420573\\
2	3.1	3.76615660513809	3.76615660513809\\
2	3.2	3.76236464081227	3.76236464081227\\
2	3.3	3.75648364716956	3.75648364716956\\
2	3.4	3.75031884664156	3.75031884664156\\
2	3.5	3.74565951646658	3.74565951646658\\
2	3.6	3.74413264915409	3.74413264915409\\
2	3.7	3.74706613204045	3.74706613204045\\
2	3.8	3.75537193689896	3.75537193689896\\
2	3.9	3.76945846593841	3.76945846593841\\
2	4	3.78917916116977	3.78917916116977\\
2.1	0	3.15274953632403	3.15274953632403\\
2.1	0.1	3.14669066748352	3.14669066748352\\
2.1	0.2	3.14280246559304	3.14280246559304\\
2.1	0.3	3.14049905007251	3.14049905007251\\
2.1	0.4	3.1393161168769	3.1393161168769\\
2.1	0.5	3.13895597152199	3.13895597152199\\
2.1	0.6	3.1393161168769	3.1393161168769\\
2.1	0.7	3.14049905007251	3.14049905007251\\
2.1	0.8	3.14280246559304	3.14280246559304\\
2.1	0.9	3.14669066748352	3.14669066748352\\
2.1	1	3.15274953632403	3.15274953632403\\
2.1	1.1	3.16162875476453	3.16162875476453\\
2.1	1.2	3.17397606179365	3.17397606179365\\
2.1	1.3	3.19036899585762	3.19036899585762\\
2.1	1.4	3.2112498448624	3.2112498448624\\
2.1	1.5	3.23686932481636	3.23686932481636\\
2.1	1.6	3.26724387145081	3.26724387145081\\
2.1	1.7	3.30213039794706	3.30213039794706\\
2.1	1.8	3.34102102503485	3.34102102503485\\
2.1	1.9	3.38315873021539	3.38315873021539\\
2.1	2	3.42757321076997	3.42757321076997\\
2.1	2.1	3.47313463851734	3.47313463851734\\
2.1	2.2	3.51862152907881	3.51862152907881\\
2.1	2.3	3.56279776924278	3.56279776924278\\
2.1	2.4	3.60449303704084	3.60449303704084\\
2.1	2.5	3.64268047679188	3.64268047679188\\
2.1	2.6	3.67654558911847	3.67654558911847\\
2.1	2.7	3.7055408615491	3.7055408615491\\
2.1	2.8	3.72942166076955	3.72942166076955\\
2.1	2.9	3.74826026172703	3.74826026172703\\
2.1	3	3.76243650252314	3.76243650252314\\
2.1	3.1	3.77260530763083	3.77260530763083\\
2.1	3.2	3.77964308400307	3.77964308400307\\
2.1	3.3	3.78457663181686	3.78457663181686\\
2.1	3.4	3.78849959881602	3.78849959881602\\
2.1	3.5	3.79248253704705	3.79248253704705\\
2.1	3.6	3.79748321166585	3.79748321166585\\
2.1	3.7	3.8042639140428	3.8042639140428\\
2.1	3.8	3.81332213231669	3.81332213231669\\
2.1	3.9	3.82484005588169	3.82484005588169\\
2.1	4	3.83865709584843	3.83865709584843\\
2.2	0	2.98234104604556	2.98234104604556\\
2.2	0.1	2.95889470181905	2.95889470181905\\
2.2	0.2	2.94037707446725	2.94037707446725\\
2.2	0.3	2.92700070159763	2.92700070159763\\
2.2	0.4	2.91891551114432	2.91891551114432\\
2.2	0.5	2.91621059951298	2.91621059951298\\
2.2	0.6	2.91891551114432	2.91891551114432\\
2.2	0.7	2.92700070159763	2.92700070159763\\
2.2	0.8	2.94037707446725	2.94037707446725\\
2.2	0.9	2.95889470181905	2.95889470181905\\
2.2	1	2.98234104604556	2.98234104604556\\
2.2	1.1	3.01043917673301	3.01043917673301\\
2.2	1.2	3.04284660077321	3.04284660077321\\
2.2	1.3	3.0791553834477	3.0791553834477\\
2.2	1.4	3.11889422417809	3.11889422417809\\
2.2	1.5	3.16153306119917	3.16153306119917\\
2.2	1.6	3.20649061946484	3.20649061946484\\
2.2	1.7	3.25314509701371	3.25314509701371\\
2.2	1.8	3.30084792381598	3.30084792381598\\
2.2	1.9	3.34894024514379	3.34894024514379\\
2.2	2	3.39677150274294	3.39677150274294\\
2.2	2.1	3.44371923623319	3.44371923623319\\
2.2	2.2	3.48920902759989	3.48920902759989\\
2.2	2.3	3.53273338344972	3.53273338344972\\
2.2	2.4	3.57386830794302	3.57386830794302\\
2.2	2.5	3.61228637263568	3.61228637263568\\
2.2	2.6	3.64776523921004	3.64776523921004\\
2.2	2.7	3.6801908309473	3.6801908309473\\
2.2	2.8	3.709554665104	3.709554665104\\
2.2	2.9	3.73594523086046	3.73594523086046\\
2.2	3	3.75953370078563	3.75953370078563\\
2.2	3.1	3.78055466900706	3.78055466900706\\
2.2	3.2	3.79928298640831	3.79928298640831\\
2.2	3.3	3.81600808310148	3.81600808310148\\
2.2	3.4	3.83100740524749	3.83100740524749\\
2.2	3.5	3.84452072637984	3.84452072637984\\
2.2	3.6	3.85672710901637	3.85672710901637\\
2.2	3.7	3.86772618494796	3.86772618494796\\
2.2	3.8	3.87752519535887	3.87752519535887\\
2.2	3.9	3.88603289679292	3.88603289679292\\
2.2	4	3.89306101594305	3.89306101594305\\
2.3	0	2.79327447637219	2.79327447637219\\
2.3	0.1	2.74946258044691	2.74946258044691\\
2.3	0.2	2.71382593520391	2.71382593520391\\
2.3	0.3	2.68750110750719	2.68750110750719\\
2.3	0.4	2.67134818683399	2.67134818683399\\
2.3	0.5	2.6659031908169	2.6659031908169\\
2.3	0.6	2.67134818683399	2.67134818683399\\
2.3	0.7	2.68750110750719	2.68750110750719\\
2.3	0.8	2.71382593520391	2.71382593520391\\
2.3	0.9	2.74946258044691	2.74946258044691\\
2.3	1	2.79327447637219	2.79327447637219\\
2.3	1.1	2.84391074746694	2.84391074746694\\
2.3	1.2	2.89987886718712	2.89987886718712\\
2.3	1.3	2.95962306124929	2.95962306124929\\
2.3	1.4	3.0216033863952	3.0216033863952\\
2.3	1.5	3.08437043946374	3.08437043946374\\
2.3	1.6	3.14663102467206	3.14663102467206\\
2.3	1.7	3.20730079926265	3.20730079926265\\
2.3	1.8	3.26554087761413	3.26554087761413\\
2.3	1.9	3.32077653120709	3.32077653120709\\
2.3	2	3.37269739250037	3.37269739250037\\
2.3	2.1	3.42123986333796	3.42123986333796\\
2.3	2.2	3.46655365068398	3.46655365068398\\
2.3	2.3	3.50895541787351	3.50895541787351\\
2.3	2.4	3.54887337389016	3.54887337389016\\
2.3	2.5	3.58678716959551	3.58678716959551\\
2.3	2.6	3.62316769293557	3.62316769293557\\
2.3	2.7	3.65842124338362	3.65842124338362\\
2.3	2.8	3.69284213218273	3.69284213218273\\
2.3	2.9	3.72657703559281	3.72657703559281\\
2.3	3	3.75960348005093	3.75960348005093\\
2.3	3.1	3.79172373374723	3.79172373374723\\
2.3	3.2	3.82257420201742	3.82257420201742\\
2.3	3.3	3.85164926190568	3.85164926190568\\
2.3	3.4	3.87833740981692	3.87833740981692\\
2.3	3.5	3.9019667124055	3.9019667124055\\
2.3	3.6	3.92185590765364	3.92185590765364\\
2.3	3.7	3.93736714471554	3.93736714471554\\
2.3	3.8	3.94795630000111	3.94795630000111\\
2.3	3.9	3.95321706235818	3.95321706235818\\
2.3	4	3.95291551834472	3.95291551834472\\
2.4	0	2.59340605168014	2.59340605168014\\
2.4	0.1	2.52692727216071	2.52692727216071\\
2.4	0.2	2.47225407754241	2.47225407754241\\
2.4	0.3	2.43153972221766	2.43153972221766\\
2.4	0.4	2.40642496847345	2.40642496847345\\
2.4	0.5	2.39793685255944	2.39793685255944\\
2.4	0.6	2.40642496847345	2.40642496847345\\
2.4	0.7	2.43153972221766	2.43153972221766\\
2.4	0.8	2.47225407754241	2.47225407754241\\
2.4	0.9	2.52692727216071	2.52692727216071\\
2.4	1	2.59340605168014	2.59340605168014\\
2.4	1.1	2.66915635953623	2.66915635953623\\
2.4	1.2	2.75141632375948	2.75141632375948\\
2.4	1.3	2.83735994658975	2.83735994658975\\
2.4	1.4	2.92426023319904	2.92426023319904\\
2.4	1.5	3.00964063735741	3.00964063735741\\
2.4	1.6	3.09140464155232	3.09140464155232\\
2.4	1.7	3.16793495521927	3.16793495521927\\
2.4	1.8	3.23815608272169	3.23815608272169\\
2.4	1.9	3.3015567141931	3.3015567141931\\
2.4	2	3.3581713278023	3.3581713278023\\
2.4	2.1	3.40852334552571	3.40852334552571\\
2.4	2.2	3.45353493981049	3.45353493981049\\
2.4	2.3	3.49441094486145	3.49441094486145\\
2.4	2.4	3.53250611330518	3.53250611330518\\
2.4	2.5	3.56918604912935	3.56918604912935\\
2.4	2.6	3.60569246562622	3.60569246562622\\
2.4	2.7	3.64302294463412	3.64302294463412\\
2.4	2.8	3.68183415130288	3.68183415130288\\
2.4	2.9	3.72237558286255	3.72237558286255\\
2.4	3	3.76445854437075	3.76445854437075\\
2.4	3.1	3.80746233013265	3.80746233013265\\
2.4	3.2	3.85037675084969	3.85037675084969\\
2.4	3.3	3.89187739609925	3.89187739609925\\
2.4	3.4	3.93042756426768	3.93042756426768\\
2.4	3.5	3.96439880936068	3.96439880936068\\
2.4	3.6	3.99220069155618	3.99220069155618\\
2.4	3.7	4.01240967416613	4.01240967416613\\
2.4	3.8	4.02388722778004	4.02388722778004\\
2.4	3.9	4.02587806940317	4.02587806940317\\
2.4	4	4.01808101093207	4.01808101093207\\
2.5	0	2.39213962815386	2.39213962815386\\
2.5	0.1	2.30154527084699	2.30154527084699\\
2.5	0.2	2.22663552695241	2.22663552695241\\
2.5	0.3	2.17063374953744	2.17063374953744\\
2.5	0.4	2.13600168069071	2.13600168069071\\
2.5	0.5	2.1242824480814	2.1242824480814\\
2.5	0.6	2.13600168069071	2.13600168069071\\
2.5	0.7	2.17063374953744	2.17063374953744\\
2.5	0.8	2.22663552695241	2.22663552695241\\
2.5	0.9	2.30154527084699	2.30154527084699\\
2.5	1	2.39213962815386	2.39213962815386\\
2.5	1.1	2.49463765095901	2.49463765095901\\
2.5	1.2	2.60493742876068	2.60493742876068\\
2.5	1.3	2.71886869988273	2.71886869988273\\
2.5	1.4	2.8324437759452	2.8324437759452\\
2.5	1.5	2.94208936770416	2.94208936770416\\
2.5	1.6	3.04484341617449	3.04484341617449\\
2.5	1.7	3.13850369459304	3.13850369459304\\
2.5	1.8	3.22171855517407	3.22171855517407\\
2.5	1.9	3.29401448121085	3.29401448121085\\
2.5	2	3.35575975210624	3.35575975210624\\
2.5	2.1	3.40806819298114	3.40806819298114\\
2.5	2.2	3.45265131810702	3.45265131810702\\
2.5	2.3	3.49163087036935	3.49163087036935\\
2.5	2.4	3.52732653798265	3.52732653798265\\
2.5	2.5	3.56203529413423	3.56203529413423\\
2.5	2.6	3.59781923791491	3.59781923791491\\
2.5	2.7	3.63631799043115	3.63631799043115\\
2.5	2.8	3.6785996864652	3.6785996864652\\
2.5	2.9	3.72506155563883	3.72506155563883\\
2.5	3	3.77538724011183	3.77538724011183\\
2.5	3.1	3.82856363943117	3.82856363943117\\
2.5	3.2	3.88295553503058	3.88295553503058\\
2.5	3.3	3.9364318670765	3.9364318670765\\
2.5	3.4	3.98653364168914	3.98653364168914\\
2.5	3.5	4.03067032633213	4.03067032633213\\
2.5	3.6	4.06632947564168	4.06632947564168\\
2.5	3.7	4.09128337341541	4.09128337341541\\
2.5	3.8	4.10377674585238	4.10377674585238\\
2.5	3.9	4.10268107134879	4.10268107134879\\
2.5	4	4.08760356826728	4.08760356826728\\
2.6	0	2.20006888233033	2.20006888233033\\
2.6	0.1	2.08490840367239	2.08490840367239\\
2.6	0.2	1.98939914757159	1.98939914757159\\
2.6	0.3	1.91784411650315	1.91784411650315\\
2.6	0.4	1.87353265060097	1.87353265060097\\
2.6	0.5	1.85852784836398	1.85852784836398\\
2.6	0.6	1.87353265060097	1.87353265060097\\
2.6	0.7	1.91784411650315	1.91784411650315\\
2.6	0.8	1.98939914757159	1.98939914757159\\
2.6	0.9	2.08490840367239	2.08490840367239\\
2.6	1	2.20006888233033	2.20006888233033\\
2.6	1.1	2.3298400564614	2.3298400564614\\
2.6	1.2	2.46876399447575	2.46876399447575\\
2.6	1.3	2.61130684577234	2.61130684577234\\
2.6	1.4	2.75219768409725	2.75219768409725\\
2.6	1.5	2.88674105915885	2.88674105915885\\
2.6	1.6	3.01108168237514	3.01108168237514\\
2.6	1.7	3.12240330819326	3.12240330819326\\
2.6	1.8	3.21904879586679	3.21904879586679\\
2.6	1.9	3.30055418131735	3.30055418131735\\
2.6	2	3.36759592110076	3.36759592110076\\
2.6	2.1	3.4218568221029	3.4218568221029\\
2.6	2.2	3.46582207296727	3.46582207296727\\
2.6	2.3	3.50252181270072	3.50252181270072\\
2.6	2.4	3.5352404415452	3.5352404415452\\
2.6	2.5	3.56721512606501	3.56721512606501\\
2.6	2.6	3.60134651542741	3.60134651542741\\
2.6	2.7	3.63994353543338	3.63994353543338\\
2.6	2.8	3.68452135494839	3.68452135494839\\
2.6	2.9	3.7356674401926	3.7356674401926\\
2.6	3	3.79298534401442	3.79298534401442\\
2.6	3.1	3.85511991787667	3.85511991787667\\
2.6	3.2	3.91986143196078	3.91986143196078\\
2.6	3.3	3.98432010815723	3.98432010815723\\
2.6	3.4	4.0451572581592	4.0451572581592\\
2.6	3.5	4.09885496932959	4.09885496932959\\
2.6	3.6	4.14200340857989	4.14200340857989\\
2.6	3.7	4.17158352925719	4.17158352925719\\
2.6	3.8	4.18522335863375	4.18522335863375\\
2.6	3.9	4.18140807882977	4.18140807882977\\
2.6	4	4.15962763381948	4.15962763381948\\
2.7	0	2.02851633682321	2.02851633682321\\
2.7	0.1	1.88944220121546	1.88944220121546\\
2.7	0.2	1.77389264463253	1.77389264463253\\
2.7	0.3	1.68721337658845	1.68721337658845\\
2.7	0.4	1.63349230768759	1.63349230768759\\
2.7	0.5	1.61529398777033	1.61529398777033\\
2.7	0.6	1.63349230768759	1.63349230768759\\
2.7	0.7	1.68721337658845	1.68721337658845\\
2.7	0.8	1.77389264463253	1.77389264463253\\
2.7	0.9	1.88944220121546	1.88944220121546\\
2.7	1	2.02851633682321	2.02851633682321\\
2.7	1.1	2.18485648618503	2.18485648618503\\
2.7	1.2	2.35169108070958	2.35169108070958\\
2.7	1.3	2.52216203643582	2.52216203643582\\
2.7	1.4	2.68974786497296	2.68974786497296\\
2.7	1.5	2.84865384187371	2.84865384187371\\
2.7	1.6	2.99414226106949	2.99414226106949\\
2.7	1.7	3.12278034868839	3.12278034868839\\
2.7	1.8	3.23258956466784	3.23258956466784\\
2.7	1.9	3.32308732795806	3.32308732795806\\
2.7	2	3.39522011882271	3.39522011882271\\
2.7	2.1	3.45119485425831	3.45119485425831\\
2.7	2.2	3.49422281427923	3.49422281427923\\
2.7	2.3	3.52819667549077	3.52819667549077\\
2.7	2.4	3.55732592519264	3.55732592519264\\
2.7	2.5	3.58575874269608	3.58575874269608\\
2.7	2.6	3.61721914541512	3.61721914541512\\
2.7	2.7	3.65468676316591	3.65468676316591\\
2.7	2.8	3.70014314200618	3.70014314200618\\
2.7	2.9	3.75440325620783	3.75440325620783\\
2.7	3	3.81704432090675	3.81704432090675\\
2.7	3.1	3.88643654597037	3.88643654597037\\
2.7	3.2	3.95987271371152	3.95987271371152\\
2.7	3.3	4.03378598007325	4.03378598007325\\
2.7	3.4	4.10403864903455	4.10403864903455\\
2.7	3.5	4.16625934729947	4.16625934729947\\
2.7	3.6	4.21620242404709	4.21620242404709\\
2.7	3.7	4.25010178195867	4.25010178195867\\
2.7	3.8	4.26499182504754	4.26499182504754\\
2.7	3.9	4.25897074288148	4.25897074288148\\
2.7	4	4.2313857429181	4.2313857429181\\
2.8	0	1.88898598933373	1.88898598933373\\
2.8	0.1	1.72780901335423	1.72780901335423\\
2.8	0.2	1.59374413652874	1.59374413652874\\
2.8	0.3	1.49309589855723	1.49309589855723\\
2.8	0.4	1.43068583434408	1.43068583434408\\
2.8	0.5	1.4095388812233	1.4095388812233\\
2.8	0.6	1.43068583434408	1.43068583434408\\
2.8	0.7	1.49309589855723	1.49309589855723\\
2.8	0.8	1.59374413652874	1.59374413652874\\
2.8	0.9	1.72780901335423	1.72780901335423\\
2.8	1	1.88898598933373	1.88898598933373\\
2.8	1.1	2.06989489055038	2.06989489055038\\
2.8	1.2	2.26255219140305	2.26255219140305\\
2.8	1.3	2.45887485408273	2.45887485408273\\
2.8	1.4	2.65118031148587	2.65118031148587\\
2.8	1.5	2.83264769725861	2.83264769725861\\
2.8	1.6	2.99770847477918	2.99770847477918\\
2.8	1.7	3.14233996487548	3.14233996487548\\
2.8	1.8	3.26424252001026	3.26424252001026\\
2.8	1.9	3.36288970158989	3.36288970158989\\
2.8	2	3.4394501491041	3.4394501491041\\
2.8	2.1	3.49658919563136	3.49658919563136\\
2.8	2.2	3.53816699414286	3.53816699414286\\
2.8	2.3	3.56885733403878	3.56885733403878\\
2.8	2.4	3.59371690643503	3.59371690643503\\
2.8	2.5	3.61773811667201	3.61773811667201\\
2.8	2.6	3.6454194074588	3.6454194074588\\
2.8	2.7	3.68038539448228	3.68038539448228\\
2.8	2.8	3.72508506434087	3.72508506434087\\
2.8	2.9	3.78059015542785	3.78059015542785\\
2.8	3	3.84650810217197	3.84650810217197\\
2.8	3.1	3.9210151561403	3.9210151561403\\
2.8	3.2	4.0010061623727	4.0010061623727\\
2.8	3.3	4.08234864930167	4.08234864930167\\
2.8	3.4	4.16022104298323	4.16022104298323\\
2.8	3.5	4.22950852339844	4.22950852339844\\
2.8	3.6	4.2852257663892	4.2852257663892\\
2.8	3.7	4.32293387105722	4.32293387105722\\
2.8	3.8	4.3391192956829	4.3391192956829\\
2.8	3.9	4.33150556708638	4.33150556708638\\
2.8	4	4.29927365990175	4.29927365990175\\
2.9	0	1.79255351486424	1.79255351486424\\
2.9	0.1	1.61224193173994	1.61224193173994\\
2.9	0.2	1.46214912830037	1.46214912830037\\
2.9	0.3	1.34940951944817	1.34940951944817\\
2.9	0.4	1.27947888753558	1.27947888753558\\
2.9	0.5	1.25577990972094	1.25577990972094\\
2.9	0.6	1.27947888753558	1.27947888753558\\
2.9	0.7	1.34940951944817	1.34940951944817\\
2.9	0.8	1.46214912830037	1.46214912830037\\
2.9	0.9	1.61224193173994	1.61224193173994\\
2.9	1	1.79255351486424	1.79255351486424\\
2.9	1.1	1.99473139074699	1.99473139074699\\
2.9	1.2	2.20973909167002	2.20973909167002\\
2.9	1.3	2.42842616203739	2.42842616203739\\
2.9	1.4	2.64209408867257	2.64209408867257\\
2.9	1.5	2.84301876949409	2.84301876949409\\
2.9	1.6	3.02489353801425	3.02489353801425\\
2.9	1.7	3.18316276982305	3.18316276982305\\
2.9	1.8	3.31522424929664	3.31522424929664\\
2.9	1.9	3.42048816477449	3.42048816477449\\
2.9	2	3.50029111145872	3.50029111145872\\
2.9	2.1	3.55767403811882	3.55767403811882\\
2.9	2.2	3.59704290032664	3.59704290032664\\
2.9	2.3	3.62373915997322	3.62373915997322\\
2.9	2.4	3.64355358846295	3.64355358846295\\
2.9	2.5	3.66222063397161	3.66222063397161\\
2.9	2.6	3.68493163399283	3.68493163399283\\
2.9	2.7	3.71590333260286	3.71590333260286\\
2.9	2.8	3.75803364782416	3.75803364782416\\
2.9	2.9	3.81266977755919	3.81266977755919\\
2.9	3	3.8795050546087	3.8795050546087\\
2.9	3.1	3.95661111717309	3.95661111717309\\
2.9	3.2	4.04060168978487	4.04060168978487\\
2.9	3.3	4.12691433836667	4.12691433836667\\
2.9	3.4	4.21018771106254	4.21018771106254\\
2.9	3.5	4.28470465922517	4.28470465922517\\
2.9	3.6	4.34486677404885	4.34486677404885\\
2.9	3.7	4.38566362686281	4.38566362686281\\
2.9	3.8	4.4031005218234	4.4031005218234\\
2.9	3.9	4.3945518081675	4.3945518081675\\
2.9	4	4.35901250204175	4.35901250204175\\
3	0	1.74922435822634	1.74922435822634\\
3	0.1	1.55384252825387	1.55384252825387\\
3	0.2	1.39111814904905	1.39111814904905\\
3	0.3	1.26884562314443	1.26884562314443\\
3	0.4	1.19298440951411	1.19298440951411\\
3	0.5	1.16727275060107	1.16727275060107\\
3	0.6	1.19298440951411	1.19298440951411\\
3	0.7	1.26884562314443	1.26884562314443\\
3	0.8	1.39111814904905	1.39111814904905\\
3	0.9	1.55384252825387	1.55384252825387\\
3	1	1.74922435822634	1.74922435822634\\
3	1.1	1.96813629423559	1.96813629423559\\
3	1.2	2.20070040506031	2.20070040506031\\
3	1.3	2.43690998640617	2.43690998640617\\
3	1.4	2.66724737929436	2.66724737929436\\
3	1.5	2.88325492984599	2.88325492984599\\
3	1.6	3.07801990912023	3.07801990912023\\
3	1.7	3.246540708008	3.246540708008\\
3	1.8	3.3859504478715	3.3859504478715\\
3	1.9	3.49558464821083	3.49558464821083\\
3	2	3.57689099264933	3.57689099264933\\
3	2.1	3.63319069492179	3.63319069492179\\
3	2.2	3.66931164682038	3.66931164682038\\
3	2.3	3.69112265029359	3.69112265029359\\
3	2.4	3.70500493422712	3.70500493422712\\
3	2.5	3.71730133757706	3.71730133757706\\
3	2.6	3.73378471187775	3.73378471187775\\
3	2.7	3.75918518877214	3.75918518877214\\
3	2.8	3.79681113117318	3.79681113117318\\
3	2.9	3.84829121442292	3.84829121442292\\
3	3	3.91345572769571	3.91345572769571\\
3	3.1	3.99036455174184	3.99036455174184\\
3	3.2	4.07547815432614	4.07547815432614\\
3	3.3	4.16395717882758	4.16395717882758\\
3	3.4	4.2500665841191	4.2500665841191\\
3	3.5	4.32765253561868	4.32765253561868\\
3	3.6	4.39065491723803	4.39065491723803\\
3	3.7	4.43361581736916	4.43361581736916\\
3	3.8	4.45214481313067	4.45214481313067\\
3	3.9	4.4433052863718	4.4433052863718\\
3	4	4.40589208393757	4.40589208393757\\
3.1	0	1.76729497984391	1.76729497984391\\
3.1	0.1	1.56188084481681	1.56188084481681\\
3.1	0.2	1.39072612170022	1.39072612170022\\
3.1	0.3	1.26208068667346	1.26208068667346\\
3.1	0.4	1.18225079240809	1.18225079240809\\
3.1	0.5	1.1551916314676	1.1551916314676\\
3.1	0.6	1.18225079240809	1.18225079240809\\
3.1	0.7	1.26208068667346	1.26208068667346\\
3.1	0.8	1.39072612170022	1.39072612170022\\
3.1	0.9	1.56188084481681	1.56188084481681\\
3.1	1	1.76729497984391	1.76729497984391\\
3.1	1.1	1.99730468715399	1.99730468715399\\
3.1	1.2	2.24144686534148	2.24144686534148\\
3.1	1.3	2.48911589294462	2.48911589294462\\
3.1	1.4	2.7302166985273	2.7302166985273\\
3.1	1.5	2.95576903548862	2.95576903548862\\
3.1	1.6	3.15842167122391	3.15842167122391\\
3.1	1.7	3.3328419883992	3.3328419883992\\
3.1	1.8	3.47595573329433	3.47595573329433\\
3.1	1.9	3.58702264873934	3.58702264873934\\
3.1	2	3.66754568631907	3.66754568631907\\
3.1	2.1	3.72102352635175	3.72102352635175\\
3.1	2.2	3.75256736449879	3.75256736449879\\
3.1	2.3	3.76841253317208	3.76841253317208\\
3.1	2.4	3.77536281928537	3.77536281928537\\
3.1	2.5	3.78020979597478	3.78020979597478\\
3.1	2.6	3.78917079471028	3.78917079471028\\
3.1	2.7	3.80738722925902	3.80738722925902\\
3.1	2.8	3.83852000603654	3.83852000603654\\
3.1	2.9	3.88447110365738	3.88447110365738\\
3.1	3	3.94525066094539	3.94525066094539\\
3.1	3.1	4.01899781209168	4.01899781209168\\
3.1	3.2	4.10215188160406	4.10215188160406\\
3.1	3.3	4.18975926639077	4.18975926639077\\
3.1	3.4	4.27589122422452	4.27589122422452\\
3.1	3.5	4.35413960166119	4.35413960166119\\
3.1	3.6	4.41815186830322	4.41815186830322\\
3.1	3.7	4.46216408568376	4.46216408568376\\
3.1	3.8	4.48149081564072	4.48149081564072\\
3.1	3.9	4.4729344195569	4.4729344195569\\
3.1	4	4.43508244245488	4.43508244245488\\
3.2	0	1.85275557433078	1.85275557433078\\
3.2	0.1	1.64313944038234	1.64313944038234\\
3.2	0.2	1.46840814599404	1.46840814599404\\
3.2	0.3	1.33703612018239	1.33703612018239\\
3.2	0.4	1.25549954740097	1.25549954740097\\
3.2	0.5	1.22785950648909	1.22785950648909\\
3.2	0.6	1.25549954740097	1.25549954740097\\
3.2	0.7	1.33703612018239	1.33703612018239\\
3.2	0.8	1.46840814599404	1.46840814599404\\
3.2	0.9	1.64313944038234	1.64313944038234\\
3.2	1	1.85275557433078	1.85275557433078\\
3.2	1.1	2.08732596540465	2.08732596540465\\
3.2	1.2	2.33609330846694	2.33609330846694\\
3.2	1.3	2.5881465073274	2.5881465073274\\
3.2	1.4	2.83309047940473	2.83309047940473\\
3.2	1.5	3.06166676809185	3.06166676809185\\
3.2	1.6	3.2662827602102	3.2662827602102\\
3.2	1.7	3.44141417630041	3.44141417630041\\
3.2	1.8	3.5838548684277	3.5838548684277\\
3.2	1.9	3.69279913193206	3.69279913193206\\
3.2	2	3.76975389295932	3.76975389295932\\
3.2	2.1	3.81829038276144	3.81829038276144\\
3.2	2.2	3.84365635958623	3.84365635958623\\
3.2	2.3	3.85227975892544	3.85227975892544\\
3.2	2.4	3.85120213575631	3.85120213575631\\
3.2	2.5	3.84748487594937	3.84748487594937\\
3.2	2.6	3.84763257944161	3.84763257944161\\
3.2	2.7	3.85707617239238	3.85707617239238\\
3.2	2.8	3.8797533478393	3.8797533478393\\
3.2	2.9	3.91781625128257	3.91781625128257\\
3.2	3	3.97148650491897	3.97148650491897\\
3.2	3.1	4.03906644232844	4.03906644232844\\
3.2	3.2	4.11710364384986	4.11710364384986\\
3.2	3.3	4.20069439777457	4.20069439777457\\
3.2	3.4	4.2839014114245	4.2839014114245\\
3.2	3.5	4.36025271555408	4.36025271555408\\
3.2	3.6	4.42328285486387	4.42328285486387\\
3.2	3.7	4.46707455493186	4.46707455493186\\
3.2	3.8	4.48675929830824	4.48675929830824\\
3.2	3.9	4.47893859169652	4.47893859169652\\
3.2	4	4.44199389297771	4.44199389297771\\
3.3	0	2.00877335924962	2.00877335924962\\
3.3	0.1	1.80134419059578	1.80134419059578\\
3.3	0.2	1.62834734073054	1.62834734073054\\
3.3	0.3	1.4982342389406	1.4982342389406\\
3.3	0.4	1.41746166714642	1.41746166714642\\
3.3	0.5	1.39007779973243	1.39007779973243\\
3.3	0.6	1.41746166714642	1.41746166714642\\
3.3	0.7	1.4982342389406	1.4982342389406\\
3.3	0.8	1.62834734073054	1.62834734073054\\
3.3	0.9	1.80134419059578	1.80134419059578\\
3.3	1	2.00877335924962	2.00877335924962\\
3.3	1.1	2.24072728765587	2.24072728765587\\
3.3	1.2	2.48646790269158	2.48646790269158\\
3.3	1.3	2.73509597122667	2.73509597122667\\
3.3	1.4	2.97621804434046	2.97621804434046\\
3.3	1.5	3.20056535815522	3.20056535815522\\
3.3	1.6	3.40052282724115	3.40052282724115\\
3.3	1.7	3.57053300553648	3.57053300553648\\
3.3	1.8	3.70734909793179	3.70734909793179\\
3.3	1.9	3.81012210483992	3.81012210483992\\
3.3	2	3.88031916616029	3.88031916616029\\
3.3	2.1	3.92148226561348	3.92148226561348\\
3.3	2.2	3.93884778293563	3.93884778293563\\
3.3	2.3	3.93885712166309	3.93885712166309\\
3.3	2.4	3.92859609606861	3.92859609606861\\
3.3	2.5	3.91520540491948	3.91520540491948\\
3.3	2.6	3.90530603361312	3.90530603361312\\
3.3	2.7	3.9044817226747	3.9044817226747\\
3.3	2.8	3.91685586894388	3.91685586894388\\
3.3	2.9	3.94479275985606	3.94479275985606\\
3.3	3	3.98874345065379	3.98874345065379\\
3.3	3.1	4.04724560155528	4.04724560155528\\
3.3	3.2	4.1170750179614	4.1170750179614\\
3.3	3.3	4.1935353403332	4.1935353403332\\
3.3	3.4	4.27086214393754	4.27086214393754\\
3.3	3.5	4.34270937721233	4.34270937721233\\
3.3	3.6	4.40268019384077	4.40268019384077\\
3.3	3.7	4.44486123452182	4.44486123452182\\
3.3	3.8	4.46431949081973	4.46431949081973\\
3.3	3.9	4.45752400682115	4.45752400682115\\
3.3	4	4.42266059004846	4.42266059004846\\
3.4	0	2.2352937782641	2.2352937782641\\
3.4	0.1	2.03672266767243	2.03672266767243\\
3.4	0.2	1.87099841362133	1.87099841362133\\
3.4	0.3	1.74629613792335	1.74629613792335\\
3.4	0.4	1.66885974328067	1.66885974328067\\
3.4	0.5	1.64260321290264	1.64260321290264\\
3.4	0.6	1.66885974328067	1.66885974328067\\
3.4	0.7	1.74629613792335	1.74629613792335\\
3.4	0.8	1.87099841362133	1.87099841362133\\
3.4	0.9	2.03672266767243	2.03672266767243\\
3.4	1	2.2352937782641	2.2352937782641\\
3.4	1.1	2.45712428360126	2.45712428360126\\
3.4	1.2	2.69181754010661	2.69181754010661\\
3.4	1.3	2.92881358362485	2.92881358362485\\
3.4	1.4	3.15803341071609	3.15803341071609\\
3.4	1.5	3.37047784477813	3.37047784477813\\
3.4	1.6	3.55874071002778	3.55874071002778\\
3.4	1.7	3.71740243631469	3.71740243631469\\
3.4	1.8	3.84327898539721	3.84327898539721\\
3.4	1.9	3.93551148091575	3.93551148091575\\
3.4	2	3.99549337375232	3.99549337375232\\
3.4	2.1	4.02664354964491	4.02664354964491\\
3.4	2.2	4.03404464968794	4.03404464968794\\
3.4	2.3	4.02397524569728	4.02397524569728\\
3.4	2.4	4.00337172333876	4.00337172333876\\
3.4	2.5	3.97926026973306	3.97926026973306\\
3.4	2.6	3.95820092991358	3.95820092991358\\
3.4	2.7	3.94578419826588	3.94578419826588\\
3.4	2.8	3.94621618186199	3.94621618186199\\
3.4	2.9	3.96202136094821	3.96202136094821\\
3.4	3	3.99388291306493	3.99388291306493\\
3.4	3.1	4.04063014305044	4.04063014305044\\
3.4	3.2	4.09937154853457	4.09937154853457\\
3.4	3.3	4.16576126405677	4.16576126405677\\
3.4	3.4	4.23437685854883	4.23437685854883\\
3.4	3.5	4.29917842155715	4.29917842155715\\
3.4	3.6	4.35401314129077	4.35401314129077\\
3.4	3.7	4.39312655567117	4.39312655567117\\
3.4	3.8	4.41164154592365	4.41164154592365\\
3.4	3.9	4.40596892394092	4.40596892394092\\
3.4	4	4.3741189085989	4.3741189085989\\
3.5	0	2.5287925917717	2.5287925917717\\
3.5	0.1	2.34572620617558	2.34572620617558\\
3.5	0.2	2.1927856034653	2.1927856034653\\
3.5	0.3	2.0776219839307	2.0776219839307\\
3.5	0.4	2.00607749927554	2.00607749927554\\
3.5	0.5	1.98181364340357	1.98181364340357\\
3.5	0.6	2.00607749927554	2.00607749927554\\
3.5	0.7	2.0776219839307	2.0776219839307\\
3.5	0.8	2.1927856034653	2.1927856034653\\
3.5	0.9	2.34572620617558	2.34572620617558\\
3.5	1	2.5287925917717	2.5287925917717\\
3.5	1.1	2.73300835559653	2.73300835559653\\
3.5	1.2	2.94863469369843	2.94863469369843\\
3.5	1.3	3.1657736096432	3.1657736096432\\
3.5	1.4	3.3749704178526	3.3749704178526\\
3.5	1.5	3.56777480367958	3.56777480367958\\
3.5	1.6	3.73722293980897	3.73722293980897\\
3.5	1.7	3.87820902735157	3.87820902735157\\
3.5	1.8	3.98772269495208	3.98772269495208\\
3.5	1.9	4.06493836049394	4.06493836049394\\
3.5	2	4.11115323444355	4.11115323444355\\
3.5	2.1	4.1295813566836	4.1295813566836\\
3.5	2.2	4.12502113911926	4.12502113911926\\
3.5	2.3	4.10342261388913	4.10342261388913\\
3.5	2.4	4.07138734358324	4.07138734358324\\
3.5	2.5	4.03563826427921	4.03563826427921\\
3.5	2.6	4.00249831374719	4.00249831374719\\
3.5	2.7	3.97741545579129	3.97741545579129\\
3.5	2.8	3.96456776339036	3.96456776339036\\
3.5	2.9	3.96657588038314	3.96657588038314\\
3.5	3	3.9843419284414	3.9843419284414\\
3.5	3.1	4.01702438313553	4.01702438313553\\
3.5	3.2	4.0621483194244	4.0621483194244\\
3.5	3.3	4.11584046890625	4.11584046890625\\
3.5	3.4	4.17316946623437	4.17316946623437\\
3.5	3.5	4.22856414605662	4.22856414605662\\
3.5	3.6	4.27627732102932	4.27627732102932\\
3.5	3.7	4.3108595041668	4.3108595041668\\
3.5	3.8	4.32760672855327	4.32760672855327\\
3.5	3.9	4.32294896021208	4.32294896021208\\
3.5	4	4.29475039590199	4.29475039590199\\
3.6	0	2.88220493613917	2.88220493613917\\
3.6	0.1	2.72094428843481	2.72094428843481\\
3.6	0.2	2.58600568014144	2.58600568014144\\
3.6	0.3	2.48428591249741	2.48428591249741\\
3.6	0.4	2.42104984162621	2.42104984162621\\
3.6	0.5	2.39959662342529	2.39959662342529\\
3.6	0.6	2.42104984162621	2.42104984162621\\
3.6	0.7	2.48428591249741	2.48428591249741\\
3.6	0.8	2.58600568014144	2.58600568014144\\
3.6	0.9	2.72094428843481	2.72094428843481\\
3.6	1	2.88220493613917	2.88220493613917\\
3.6	1.1	3.0616936622138	3.0616936622138\\
3.6	1.2	3.25062546694172	3.25062546694172\\
3.6	1.3	3.44006733256274	3.44006733256274\\
3.6	1.4	3.62148139489172	3.62148139489172\\
3.6	1.5	3.78723179033608	3.78723179033608\\
3.6	1.6	3.93102153067184	3.93102153067184\\
3.6	1.7	4.04823092783034	4.04823092783034\\
3.6	1.8	4.13613622274343	4.13613622274343\\
3.6	1.9	4.19399564698277	4.19399564698277\\
3.6	2	4.22299954356526	4.22299954356526\\
3.6	2.1	4.22609071823136	4.22609071823136\\
3.6	2.2	4.20767020249708	4.20767020249708\\
3.6	2.3	4.17321144539867	4.17321144539867\\
3.6	2.4	4.12881206152533	4.12881206152533\\
3.6	2.5	4.0807162263559	4.0807162263559\\
3.6	2.6	4.03484236186551	4.03484236186551\\
3.6	2.7	3.99634980789887	3.99634980789887\\
3.6	2.8	3.96927482144922	3.96927482144922\\
3.6	2.9	3.95626075368544	3.95626075368544\\
3.6	3	3.95840004302321	3.95840004302321\\
3.6	3.1	3.97519727245161	3.97519727245161\\
3.6	3.2	4.0046535920837	4.0046535920837\\
3.6	3.3	4.04346395954215	4.04346395954215\\
3.6	3.4	4.08731054381341	4.08731054381341\\
3.6	3.5	4.13122885466838	4.13122885466838\\
3.6	3.6	4.17001817917734	4.17001817917734\\
3.6	3.7	4.1986650719787	4.1986650719787\\
3.6	3.8	4.21274813880384	4.21274813880384\\
3.6	3.9	4.20879418269035	4.20879418269035\\
3.6	4	4.18455978697099	4.18455978697099\\
3.7	0	3.28504830593571	3.28504830593571\\
3.7	0.1	3.15122997108809	3.15122997108809\\
3.7	0.2	3.03895612299831	3.03895612299831\\
3.7	0.3	2.95416666233228	2.95416666233228\\
3.7	0.4	2.90139517439837	2.90139517439837\\
3.7	0.5	2.88348222999643	2.88348222999643\\
3.7	0.6	2.90139517439837	2.90139517439837\\
3.7	0.7	2.95416666233228	2.95416666233228\\
3.7	0.8	3.03895612299831	3.03895612299831\\
3.7	0.9	3.15122997108809	3.15122997108809\\
3.7	1	3.28504830593571	3.28504830593571\\
3.7	1.1	3.43343862864187	3.43343862864187\\
3.7	1.2	3.58883126191686	3.58883126191686\\
3.7	1.3	3.7435270872483	3.7435270872483\\
3.7	1.4	3.8901661996558	3.8901661996558\\
3.7	1.5	4.02216625579649	4.02216625579649\\
3.7	1.6	4.13410163455017	4.13410163455017\\
3.7	1.7	4.22199886446358	4.22199886446358\\
3.7	1.8	4.28352978273223	4.28352978273223\\
3.7	1.9	4.31809114130996	4.31809114130996\\
3.7	2	4.32676734689499	4.32676734689499\\
3.7	2.1	4.31218114439605	4.31218114439605\\
3.7	2.2	4.27824475237233	4.27824475237233\\
3.7	2.3	4.22983069248141	4.22983069248141\\
3.7	2.4	4.1723868547647	4.1723868547647\\
3.7	2.5	4.11152384446463	4.11152384446463\\
3.7	2.6	4.05260413337052	4.05260413337052\\
3.7	2.7	4.0003619060191	4.0003619060191\\
3.7	2.8	3.95857981713381	3.95857981713381\\
3.7	2.9	3.92984437611638	3.92984437611638\\
3.7	3	3.91539569106764	3.91539569106764\\
3.7	3.1	3.91508028580046	3.91508028580046\\
3.7	3.2	3.92740816563839	3.92740816563839\\
3.7	3.3	3.94970780029042	3.94970780029042\\
3.7	3.4	3.97836575524922	3.97836575524922\\
3.7	3.5	4.00913182994944	4.00913182994944\\
3.7	3.6	4.03746616141417	4.03746616141417\\
3.7	3.7	4.05890212446943	4.05890212446943\\
3.7	3.8	4.06939816950461	4.06939816950461\\
3.7	3.9	4.06565300874848	4.06565300874848\\
3.7	4	4.0453616714563	4.0453616714563\\
3.8	0	3.72374551811046	3.72374551811046\\
3.8	0.1	3.62204322755385	3.62204322755385\\
3.8	0.2	3.53629596669359	3.53629596669359\\
3.8	0.3	3.47132186269036	3.47132186269036\\
3.8	0.4	3.43079814293664	3.43079814293664\\
3.8	0.5	3.41702871432108	3.41702871432108\\
3.8	0.6	3.43079814293664	3.43079814293664\\
3.8	0.7	3.47132186269036	3.47132186269036\\
3.8	0.8	3.53629596669359	3.53629596669359\\
3.8	0.9	3.62204322755385	3.62204322755385\\
3.8	1	3.72374551811046	3.72374551811046\\
3.8	1.1	3.83574701257312	3.83574701257312\\
3.8	1.2	3.95190784081708	3.95190784081708\\
3.8	1.3	4.06598457030172	4.06598457030172\\
3.8	1.4	4.17201222552566	4.17201222552566\\
3.8	1.5	4.26466263348296	4.26466263348296\\
3.8	1.6	4.33955569173559	4.33955569173559\\
3.8	1.7	4.39350355844769	4.39350355844769\\
3.8	1.8	4.4246725145525	4.4246725145525\\
3.8	1.9	4.43265300716889	4.43265300716889\\
3.8	2	4.41843474158302	4.41843474158302\\
3.8	2.1	4.38429019820219	4.38429019820219\\
3.8	2.2	4.33357615511587	4.33357615511587\\
3.8	2.3	4.27046826555131	4.27046826555131\\
3.8	2.4	4.19964809738438	4.19964809738438\\
3.8	2.5	4.12596499556001	4.12596499556001\\
3.8	2.6	4.05409648644058	4.05409648644058\\
3.8	2.7	3.98823062922785	3.98823062922785\\
3.8	2.8	3.93179177646231	3.93179177646231\\
3.8	2.9	3.88722779108195	3.88722779108195\\
3.8	3	3.85587214221023	3.85587214221023\\
3.8	3.1	3.83788880934385	3.83788880934385\\
3.8	3.2	3.832301966039	3.832301966039\\
3.8	3.3	3.83710641877154	3.83710641877154\\
3.8	3.4	3.84944917055811	3.84944917055811\\
3.8	3.5	3.86586765470658	3.86586765470658\\
3.8	3.6	3.88256647275446	3.88256647275446\\
3.8	3.7	3.89571211869205	3.89571211869205\\
3.8	3.8	3.90172432409904	3.90172432409904\\
3.8	3.9	3.89754335053997	3.89754335053997\\
3.8	4	3.88085470969579	3.88085470969579\\
3.9	0	4.18214167575981	4.18214167575981\\
3.9	0.1	4.11600597707782	4.11600597707782\\
3.9	0.2	4.05963282690191	4.05963282690191\\
3.9	0.3	4.01659926367508	4.01659926367508\\
3.9	0.4	3.98963594733147	3.98963594733147\\
3.9	0.5	3.98045393846178	3.98045393846178\\
3.9	0.6	3.98963594733147	3.98963594733147\\
3.9	0.7	4.01659926367508	4.01659926367508\\
3.9	0.8	4.05963282690191	4.05963282690191\\
3.9	0.9	4.11600597707782	4.11600597707782\\
3.9	1	4.18214167575981	4.18214167575981\\
3.9	1.1	4.25384272669883	4.25384272669883\\
3.9	1.2	4.32655604950183	4.32655604950183\\
3.9	1.3	4.39565759995851	4.39565759995851\\
3.9	1.4	4.45673925347219	4.45673925347219\\
3.9	1.5	4.50587895535432	4.50587895535432\\
3.9	1.6	4.53987668850682	4.53987668850682\\
3.9	1.7	4.5564412231757	4.5564412231757\\
3.9	1.8	4.55431602284902	4.55431602284902\\
3.9	1.9	4.53333684513901	4.53333684513901\\
3.9	2	4.49441820619503	4.49441820619503\\
3.9	2.1	4.43947065142038	4.43947065142038\\
3.9	2.2	4.37125536616965	4.37125536616965\\
3.9	2.3	4.29318675538606	4.29318675538606\\
3.9	2.4	4.2090969457298	4.2090969457298\\
3.9	2.5	4.12297849871638	4.12297849871638\\
3.9	2.6	4.03872282072287	4.03872282072287\\
3.9	2.7	3.95987174800185	3.95987174800185\\
3.9	2.8	3.88939858909099	3.88939858909099\\
3.9	2.9	3.82953262255842	3.82953262255842\\
3.9	3	3.78163784859021	3.78163784859021\\
3.9	3.1	3.74615291347151	3.74615291347151\\
3.9	3.2	3.72259484544113	3.72259484544113\\
3.9	3.3	3.70962486132858	3.70962486132858\\
3.9	3.4	3.7051703304845	3.7051703304845\\
3.9	3.5	3.70659330099046	3.70659330099046\\
3.9	3.6	3.71089304885582	3.71089304885582\\
3.9	3.7	3.71492809365701	3.71492809365701\\
3.9	3.8	3.71564215500208	3.71564215500208\\
3.9	3.9	3.71027864840693	3.71027864840693\\
3.9	4	3.69656950381119	3.69656950381119\\
4	0	4.64219670550764	4.64219670550764\\
4	0.1	4.61364901804353	4.61364901804353\\
4	0.2	4.5883151586354	4.5883151586354\\
4	0.3	4.56846306769576	4.56846306769576\\
4	0.4	4.55582582116361	4.55582582116361\\
4	0.5	4.55149002288145	4.55149002288145\\
4	0.6	4.55582582116361	4.55582582116361\\
4	0.7	4.56846306769576	4.56846306769576\\
4	0.8	4.5883151586354	4.5883151586354\\
4	0.9	4.61364901804353	4.61364901804353\\
4	1	4.64219670550764	4.64219670550764\\
4	1.1	4.67130144912024	4.67130144912024\\
4	1.2	4.6980886979317	4.6980886979317\\
4	1.3	4.71965119882694	4.71965119882694\\
4	1.4	4.73323623422565	4.73323623422565\\
4	1.5	4.73642306354682	4.73642306354682\\
4	1.6	4.72727929572079	4.72727929572079\\
4	1.7	4.70448633317548	4.70448633317548\\
4	1.8	4.66742607250724	4.66742607250724\\
4	1.9	4.61622358496932	4.61622358496932\\
4	2	4.55174336070442	4.55174336070442\\
4	2.1	4.47553969395274	4.47553969395274\\
4	2.2	4.38976471478454	4.38976471478454\\
4	2.3	4.29704024492808	4.29704024492808\\
4	2.4	4.2003018986624	4.2003018986624\\
4	2.5	4.10262552255209	4.10262552255209\\
4	2.6	4.00704706760367	4.00704706760367\\
4	2.7	3.91638725776486	3.91638725776486\\
4	2.8	3.8330919522709	3.8330919522709\\
4	2.9	3.75909793784394	3.75909793784394\\
4	3	3.69573211730801	3.69573211730801\\
4	3.1	3.64364980982951	3.64364980982951\\
4	3.2	3.60281530054996	3.60281530054996\\
4	3.3	3.57252504845246	3.57252504845246\\
4	3.4	3.55147126218982	3.55147126218982\\
4	3.5	3.53784105994295	3.53784105994295\\
4	3.6	3.52944429942929	3.52944429942929\\
4	3.7	3.52386152849739	3.52386152849739\\
4	3.8	3.51860245996832	3.51860245996832\\
4	3.9	3.51126496966212	3.51126496966212\\
4	4	3.49968486292136	3.49968486292136\\
};
%\addlegendentry{data1}

\addplot3[only marks, mark=*, mark options={}, mark size=1.5811pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y	z\\
2.13809967041016	3.70050048828125	3.82779979705811\\
2.64369964599609	3.32180404663086	3.98880004882812\\
1.00749969482422	3.67480087280273	3.36740016937256\\
1.63420104980469	3.56869888305664	3.63820028305054\\
2.64369964599609	2.69680023193359	3.74419975280762\\
2.13899993896484	2.69209671020508	3.63000011444092\\
1.63420104980469	2.78250122070312	3.7258996963501\\
0.961099624633789	2.69100189208984	3.59570026397705\\
1.63420104980469	2.24029922485352	3.78950023651123\\
3.19409942626953	2.09109878540039	3.85309982299805\\
2.64369964599609	1.85800170898438	3.29200029373169\\
2.13899993896484	1.99480056762695	3.23379993438721\\
1.1294994354248	2.46269607543945	3.69459962844849\\
1.81710052490234	1.68230056762695	3.36700010299683\\
1.63420104980469	1.95490264892578	3.75469970703125\\
3.14849853515625	1.77890014648438	3.3257999420166\\
2.64369964599609	1.33929824829102	2.98259973526001\\
2.13899993896484	1.50730133056641	3.11779975891113\\
1.1294994354248	1.90569686889648	3.68480014801025\\
1.63420104980469	1.11449813842773	3.60909986495972\\
3.14849853515625	1.59299850463867	3.23979997634888\\
3.2903995513916	1.68230056762695	3.36700010299683\\
2.16760063171387	0.676101684570312	3.18540048599243\\
0.35099983215332	1.59850311279297	3.30739974975586\\
1.1294994354248	1.29710006713867	3.53130006790161\\
1.63420104980469	0.993598937988281	3.59330034255981\\
3.14849853515625	1.12820434570312	2.94279956817627\\
3.65320014953613	1.09080123901367	3.61929988861084\\
3.6599006652832	0.994895935058594	3.66910028457642\\
2.56709861755371	0.394302368164062	2.59530019760132\\
1.1294994354248	0.64630126953125	3.30149984359741\\
1.63420104980469	0.106800079345703	3.37840032577515\\
3.65320014953613	1.189697265625	2.9165997505188\\
3.52409934997559	0.914199829101562	2.37349987030029\\
3.72599983215332	0.19329833984375	3.66099977493286\\
0.624700546264648	0.644702911376953	3.22149991989136\\
3.65320014953613	0.989299774169922	2.38070011138916\\
3.36020088195801	0.547897338867188	1.86929988861084\\
2.53399848937988	0.0407981872558594	2.08550024032593\\
2.6609001159668	0.084503173828125	1.0689001083374\\
0.186100006103516	0.649101257324219	3.03079986572266\\
3.36400032043457	0.550399780273438	0.565700054168701\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> figures/ModelWithInAndOutPoints.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.483in,
height=8.846in,
at={(2.429in,1.194in)},
scale only axis,
xmin=0,
xmax=4,
tick align=outside,
ymin=0,
ymax=4,
zmin=0,
zmax=4,
view={22.9}{15.6},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	2.53433590999859	2.53433590999859\\
0	0.1	2.56081547054699	2.56081547054699\\
0	0.2	2.58517061033126	2.58517061033126\\
0	0.3	2.60473354295442	2.60473354295442\\
0	0.4	2.61738303765205	2.61738303765205\\
0	0.5	2.62175612504327	2.62175612504327\\
0	0.6	2.61738303765205	2.61738303765205\\
0	0.7	2.60473354295442	2.60473354295442\\
0	0.8	2.58517061033126	2.58517061033126\\
0	0.9	2.56081547054699	2.56081547054699\\
0	1	2.53433590999859	2.53433590999859\\
0	1.1	2.50867645124592	2.50867645124592\\
0	1.2	2.48675434289499	2.48675434289499\\
0	1.3	2.47114857470145	2.47114857470145\\
0	1.4	2.46381016437387	2.46381016437387\\
0	1.5	2.46582062828136	2.46582062828136\\
0	1.6	2.47722193606442	2.47722193606442\\
0	1.7	2.49693562973775	2.49693562973775\\
0	1.8	2.52278159541638	2.52278159541638\\
0	1.9	2.55159877464825	2.55159877464825\\
0	2	2.57946154342962	2.57946154342962\\
0	2.1	2.6019772571791	2.6019772571791\\
0	2.2	2.61464322824658	2.61464322824658\\
0	2.3	2.61323576728642	2.61323576728642\\
0	2.4	2.59420036105614	2.59420036105614\\
0	2.5	2.55501089976304	2.55501089976304\\
0	2.6	2.49446724567812	2.49446724567812\\
0	2.7	2.41290429300606	2.41290429300606\\
0	2.8	2.31229175372389	2.31229175372389\\
0	2.9	2.19621178450274	2.19621178450274\\
0	3	2.0697106687233	2.0697106687233\\
0	3.1	1.93903040413835	1.93903040413835\\
0	3.2	1.81123548752988	1.81123548752988\\
0	3.3	1.69375870249755	1.69375870249755\\
0	3.4	1.59389663417584	1.59389663417584\\
0	3.5	1.51829039528858	1.51829039528858\\
0	3.6	1.47242924691072	1.47242924691072\\
0	3.7	1.46021421809562	1.46021421809562\\
0	3.8	1.48361546150704	1.48361546150704\\
0	3.9	1.54245112794238	1.54245112794238\\
0	4	1.63430739937458	1.63430739937458\\
0.1	0	2.64733662647279	2.64733662647279\\
0.1	0.1	2.70339026538896	2.70339026538896\\
0.1	0.2	2.75308415286413	2.75308415286413\\
0.1	0.3	2.79206947450206	2.79206947450206\\
0.1	0.4	2.81692285553919	2.81692285553919\\
0.1	0.5	2.82545780985446	2.82545780985446\\
0.1	0.6	2.81692285553919	2.81692285553919\\
0.1	0.7	2.79206947450206	2.79206947450206\\
0.1	0.8	2.75308415286413	2.75308415286413\\
0.1	0.9	2.70339026538896	2.70339026538896\\
0.1	1	2.64733662647279	2.64733662647279\\
0.1	1.1	2.58979922471396	2.58979922471396\\
0.1	1.2	2.535730197891	2.535730197891\\
0.1	1.3	2.48969287056894	2.48969287056894\\
0.1	1.4	2.45542326721791	2.45542326721791\\
0.1	1.5	2.43545678102309	2.43545678102309\\
0.1	1.6	2.43085373815953	2.43085373815953\\
0.1	1.7	2.4410498212231	2.4410498212231\\
0.1	1.8	2.46384730414123	2.46384730414123\\
0.1	1.9	2.49555158705821	2.49555158705821\\
0.1	2	2.53124550828882	2.53124550828882\\
0.1	2.1	2.56518230822194	2.56518230822194\\
0.1	2.2	2.59126786102959	2.59126786102959\\
0.1	2.3	2.60359471211716	2.60359471211716\\
0.1	2.4	2.59698523793885	2.59698523793885\\
0.1	2.5	2.56749933898482	2.56749933898482\\
0.1	2.6	2.5128636908827	2.5128636908827\\
0.1	2.7	2.43278464425927	2.43278464425927\\
0.1	2.8	2.32911504256667	2.32911504256667\\
0.1	2.9	2.20585593284138	2.20585593284138\\
0.1	3	2.06898658736219	2.06898658736219\\
0.1	3.1	1.92612949880259	1.92612949880259\\
0.1	3.2	1.78607004689822	1.78607004689822\\
0.1	3.3	1.65816235160578	1.65816235160578\\
0.1	3.4	1.55166249590143	1.55166249590143\\
0.1	3.5	1.47503704146191	1.47503704146191\\
0.1	3.6	1.43529800544678	1.43529800544678\\
0.1	3.7	1.43741490729656	1.43741490729656\\
0.1	3.8	1.48385010608029	1.48385010608029\\
0.1	3.9	1.5742556961659	1.5742556961659\\
0.1	4	1.70535924931335	1.70535924931335\\
0.2	0	2.74677191768289	2.74677191768289\\
0.2	0.1	2.82875938995407	2.82875938995407\\
0.2	0.2	2.90065022096197	2.90065022096197\\
0.2	0.3	2.95663759000489	2.95663759000489\\
0.2	0.4	2.99216925787176	2.99216925787176\\
0.2	0.5	3.00434501504547	3.00434501504547\\
0.2	0.6	2.99216925787176	2.99216925787176\\
0.2	0.7	2.95663759000489	2.95663759000489\\
0.2	0.8	2.90065022096197	2.90065022096197\\
0.2	0.9	2.82875938995407	2.82875938995407\\
0.2	1	2.74677191768289	2.74677191768289\\
0.2	1.1	2.661240163589	2.661240163589\\
0.2	1.2	2.57888415682758	2.57888415682758\\
0.2	1.3	2.50599370293517	2.50599370293517\\
0.2	1.4	2.44786134402612	2.44786134402612\\
0.2	1.5	2.40829498018157	2.40829498018157\\
0.2	1.6	2.38925288352853	2.38925288352853\\
0.2	1.7	2.39063421300825	2.39063421300825\\
0.2	1.8	2.41024570971023	2.41024570971023\\
0.2	1.9	2.44395098986802	2.44395098986802\\
0.2	2	2.4859938776898	2.4859938776898\\
0.2	2.1	2.52947272126252	2.52947272126252\\
0.2	2.2	2.56692977309123	2.56692977309123\\
0.2	2.3	2.59100953590794	2.59100953590794\\
0.2	2.4	2.59513331758993	2.59513331758993\\
0.2	2.5	2.57413468228261	2.57413468228261\\
0.2	2.6	2.52480228945629	2.52480228945629\\
0.2	2.7	2.44628270223326	2.44628270223326\\
0.2	2.8	2.34030570950968	2.34030570950968\\
0.2	2.9	2.21120782536895	2.21120782536895\\
0.2	3	2.06574493223318	2.06574493223318\\
0.2	3.1	1.91270136764056	1.91270136764056\\
0.2	3.2	1.76231887018919	1.76231887018919\\
0.2	3.3	1.62558344984367	1.62558344984367\\
0.2	3.4	1.51342027902038	1.51342027902038\\
0.2	3.5	1.43585514617253	1.43585514617253\\
0.2	3.6	1.40120516636387	1.40120516636387\\
0.2	3.7	1.41536091446567	1.41536091446567\\
0.2	3.8	1.48121689765245	1.48121689765245\\
0.2	3.9	1.59829763366605	1.59829763366605\\
0.2	4	1.7626132057875	1.7626132057875\\
0.3	0	2.82441779845494	2.82441779845494\\
0.3	0.1	2.92659706372315	2.92659706372315\\
0.3	0.2	3.01575827530546	3.01575827530546\\
0.3	0.3	3.0849678097288	3.0849678097288\\
0.3	0.4	3.12880127357407	3.12880127357407\\
0.3	0.5	3.14380714684753	3.14380714684753\\
0.3	0.6	3.12880127357407	3.12880127357407\\
0.3	0.7	3.0849678097288	3.0849678097288\\
0.3	0.8	3.01575827530546	3.01575827530546\\
0.3	0.9	2.92659706372315	2.92659706372315\\
0.3	1	2.82441779845494	2.82441779845494\\
0.3	1.1	2.71706900680548	2.71706900680548\\
0.3	1.2	2.61263857076767	2.61263857076767\\
0.3	1.3	2.51875342407973	2.51875342407973\\
0.3	1.4	2.44191341518928	2.44191341518928\\
0.3	1.5	2.3869159291026	2.3869159291026\\
0.3	1.6	2.35642091570034	2.35642091570034\\
0.3	1.7	2.35069493299996	2.35069493299996\\
0.3	1.8	2.36755853275799	2.36755853275799\\
0.3	1.9	2.4025449061008	2.4025449061008\\
0.3	2	2.44926045786814	2.44926045786814\\
0.3	2.1	2.49992125556462	2.49992125556462\\
0.3	2.2	2.54602443780186	2.54602443780186\\
0.3	2.3	2.57910186908172	2.57910186908172\\
0.3	2.4	2.5914955649766	2.5914955649766\\
0.3	2.5	2.57709135006586	2.57709135006586\\
0.3	2.6	2.53194915558619	2.53194915558619\\
0.3	2.7	2.45477523239816	2.45477523239816\\
0.3	2.8	2.34719288077533	2.34719288077533\\
0.3	2.9	2.21378326290516	2.21378326290516\\
0.3	3	2.0618853559479	2.0618853559479\\
0.3	3.1	1.90116280277368	1.90116280277368\\
0.3	3.2	1.74296389397264	1.74296389397264\\
0.3	3.3	1.59951773714403	1.59951773714403\\
0.3	3.4	1.483023515114	1.483023515114\\
0.3	3.5	1.40469949179009	1.40469949179009\\
0.3	3.6	1.37386327902371	1.37386327902371\\
0.3	3.7	1.39711437948524	1.39711437948524\\
0.3	3.8	1.47768411982243	1.47768411982243\\
0.3	3.9	1.61500714521578	1.61500714521578\\
0.3	4	1.80455340712127	1.80455340712127\\
0.4	0	2.87378288175245	2.87378288175245\\
0.4	0.1	2.98877300010769	2.98877300010769\\
0.4	0.2	3.08888688590091	3.08888688590091\\
0.4	0.3	3.16647928939329	3.16647928939329\\
0.4	0.4	3.21557512118907	3.21557512118907\\
0.4	0.5	3.23237479518812	3.23237479518812\\
0.4	0.6	3.21557512118907	3.21557512118907\\
0.4	0.7	3.16647928939329	3.16647928939329\\
0.4	0.8	3.08888688590091	3.08888688590091\\
0.4	0.9	2.98877300010769	2.98877300010769\\
0.4	1	2.87378288175245	2.87378288175245\\
0.4	1.1	2.75258388407928	2.75258388407928\\
0.4	1.2	2.63412836302317	2.63412836302317\\
0.4	1.3	2.52688882574892	2.52688882574892\\
0.4	1.4	2.43812930899654	2.43812930899654\\
0.4	1.5	2.37327448061083	2.37327448061083\\
0.4	1.6	2.33543046663769	2.33543046663769\\
0.4	1.7	2.32509947803813	2.32509947803813\\
0.4	1.8	2.34011486558326	2.34011486558326\\
0.4	1.9	2.37580547229541	2.37580547229541\\
0.4	2	2.42537947400818	2.42537947400818\\
0.4	2.1	2.48049977721073	2.48049977721073\\
0.4	2.2	2.53200692441915	2.53200692441915\\
0.4	2.3	2.57073264123062	2.57073264123062\\
0.4	2.4	2.58833869926637	2.58833869926637\\
0.4	2.5	2.57811238786421	2.57811238786421\\
0.4	2.6	2.53565191750922	2.53565191750922\\
0.4	2.7	2.45938243379427	2.45938243379427\\
0.4	2.8	2.35085550071345	2.35085550071345\\
0.4	2.9	2.21480103420646	2.21480103420646\\
0.4	3	2.05891953290484	2.05891953290484\\
0.4	3.1	1.89342263803527	1.89342263803527\\
0.4	3.2	1.73035001411844	1.73035001411844\\
0.4	3.3	1.58270873022319	1.58270873022319\\
0.4	3.4	1.46349630841468	1.46349630841468\\
0.4	3.5	1.38467918912923	1.38467918912923\\
0.4	3.6	1.35620366128279	1.35620366128279\\
0.4	3.7	1.38511582855679	1.38511582855679\\
0.4	3.8	1.47486087619941	1.47486087619941\\
0.4	3.9	1.62482015042017	1.62482015042017\\
0.4	4	1.83012816787155	1.83012816787155\\
0.5	0	2.89071409740035	2.89071409740035\\
0.5	0.1	3.01009340404201	3.01009340404201\\
0.5	0.2	3.11395907426182	3.11395907426182\\
0.5	0.3	3.19442258257409	3.19442258257409\\
0.5	0.4	3.24532059709631	3.24532059709631\\
0.5	0.5	3.26273456050728	3.26273456050728\\
0.5	0.6	3.24532059709631	3.24532059709631\\
0.5	0.7	3.19442258257409	3.19442258257409\\
0.5	0.8	3.11395907426182	3.11395907426182\\
0.5	0.9	3.01009340404201	3.01009340404201\\
0.5	1	2.89071409740035	2.89071409740035\\
0.5	1.1	2.76476846962538	2.76476846962538\\
0.5	1.2	2.6415045056458	2.6415045056458\\
0.5	1.3	2.52968396308313	2.52968396308313\\
0.5	1.4	2.43683240606585	2.43683240606585\\
0.5	1.5	2.36858933573542	2.36858933573542\\
0.5	1.6	2.32821390641451	2.32821390641451\\
0.5	1.7	2.31628948487238	2.31628948487238\\
0.5	1.8	2.33065446753196	2.33065446753196\\
0.5	1.9	2.36656855097934	2.36656855097934\\
0.5	2	2.41710448460984	2.41710448460984\\
0.5	2.1	2.47373673566823	2.47373673566823\\
0.5	2.2	2.52708194877333	2.52708194877333\\
0.5	2.3	2.56773291842785	2.56773291842785\\
0.5	2.4	2.58711909495498	2.58711909495498\\
0.5	2.5	2.57832315355957	2.57832315355957\\
0.5	2.6	2.53678521510739	2.53678521510739\\
0.5	2.7	2.46083382876182	2.46083382876182\\
0.5	2.8	2.35199529754244	2.35199529754244\\
0.5	2.9	2.2150494444949	2.2150494444949\\
0.5	3	2.05781925155556	2.05781925155556\\
0.5	3.1	1.89070249472806	1.89070249472806\\
0.5	3.2	1.72597396464455	1.72597396464455\\
0.5	3.3	1.57690551551979	1.57690551551979\\
0.5	3.4	1.45676656176245	1.45676656176245\\
0.5	3.5	1.3777785065949	1.3777785065949\\
0.5	3.6	1.35010203671514	1.35010203671514\\
0.5	3.7	1.38093574864541	1.38093574864541\\
0.5	3.8	1.47379812724936	1.47379812724936\\
0.5	3.9	1.62805286926805	1.62805286926805\\
0.5	4	1.83872075671353	1.83872075671353\\
0.6	0	2.87378288175245	2.87378288175245\\
0.6	0.1	2.98877300010769	2.98877300010769\\
0.6	0.2	3.08888688590091	3.08888688590091\\
0.6	0.3	3.16647928939329	3.16647928939329\\
0.6	0.4	3.21557512118907	3.21557512118907\\
0.6	0.5	3.23237479518812	3.23237479518812\\
0.6	0.6	3.21557512118907	3.21557512118907\\
0.6	0.7	3.16647928939329	3.16647928939329\\
0.6	0.8	3.08888688590091	3.08888688590091\\
0.6	0.9	2.98877300010769	2.98877300010769\\
0.6	1	2.87378288175245	2.87378288175245\\
0.6	1.1	2.75258388407928	2.75258388407928\\
0.6	1.2	2.63412836302317	2.63412836302317\\
0.6	1.3	2.52688882574892	2.52688882574892\\
0.6	1.4	2.43812930899654	2.43812930899654\\
0.6	1.5	2.37327448061083	2.37327448061083\\
0.6	1.6	2.33543046663769	2.33543046663769\\
0.6	1.7	2.32509947803813	2.32509947803813\\
0.6	1.8	2.34011486558326	2.34011486558326\\
0.6	1.9	2.37580547229541	2.37580547229541\\
0.6	2	2.42537947400818	2.42537947400818\\
0.6	2.1	2.48049977721073	2.48049977721073\\
0.6	2.2	2.53200692441915	2.53200692441915\\
0.6	2.3	2.57073264123062	2.57073264123062\\
0.6	2.4	2.58833869926637	2.58833869926637\\
0.6	2.5	2.57811238786421	2.57811238786421\\
0.6	2.6	2.53565191750922	2.53565191750922\\
0.6	2.7	2.45938243379427	2.45938243379427\\
0.6	2.8	2.35085550071345	2.35085550071345\\
0.6	2.9	2.21480103420646	2.21480103420646\\
0.6	3	2.05891953290484	2.05891953290484\\
0.6	3.1	1.89342263803527	1.89342263803527\\
0.6	3.2	1.73035001411844	1.73035001411844\\
0.6	3.3	1.58270873022319	1.58270873022319\\
0.6	3.4	1.46349630841468	1.46349630841468\\
0.6	3.5	1.38467918912923	1.38467918912923\\
0.6	3.6	1.35620366128279	1.35620366128279\\
0.6	3.7	1.38511582855679	1.38511582855679\\
0.6	3.8	1.47486087619941	1.47486087619941\\
0.6	3.9	1.62482015042017	1.62482015042017\\
0.6	4	1.83012816787155	1.83012816787155\\
0.7	0	2.82441779845494	2.82441779845494\\
0.7	0.1	2.92659706372315	2.92659706372315\\
0.7	0.2	3.01575827530546	3.01575827530546\\
0.7	0.3	3.0849678097288	3.0849678097288\\
0.7	0.4	3.12880127357407	3.12880127357407\\
0.7	0.5	3.14380714684753	3.14380714684753\\
0.7	0.6	3.12880127357407	3.12880127357407\\
0.7	0.7	3.0849678097288	3.0849678097288\\
0.7	0.8	3.01575827530546	3.01575827530546\\
0.7	0.9	2.92659706372315	2.92659706372315\\
0.7	1	2.82441779845494	2.82441779845494\\
0.7	1.1	2.71706900680548	2.71706900680548\\
0.7	1.2	2.61263857076767	2.61263857076767\\
0.7	1.3	2.51875342407973	2.51875342407973\\
0.7	1.4	2.44191341518928	2.44191341518928\\
0.7	1.5	2.3869159291026	2.3869159291026\\
0.7	1.6	2.35642091570034	2.35642091570034\\
0.7	1.7	2.35069493299996	2.35069493299996\\
0.7	1.8	2.36755853275799	2.36755853275799\\
0.7	1.9	2.4025449061008	2.4025449061008\\
0.7	2	2.44926045786814	2.44926045786814\\
0.7	2.1	2.49992125556462	2.49992125556462\\
0.7	2.2	2.54602443780186	2.54602443780186\\
0.7	2.3	2.57910186908172	2.57910186908172\\
0.7	2.4	2.5914955649766	2.5914955649766\\
0.7	2.5	2.57709135006586	2.57709135006586\\
0.7	2.6	2.53194915558619	2.53194915558619\\
0.7	2.7	2.45477523239816	2.45477523239816\\
0.7	2.8	2.34719288077533	2.34719288077533\\
0.7	2.9	2.21378326290516	2.21378326290516\\
0.7	3	2.0618853559479	2.0618853559479\\
0.7	3.1	1.90116280277368	1.90116280277368\\
0.7	3.2	1.74296389397264	1.74296389397264\\
0.7	3.3	1.59951773714403	1.59951773714403\\
0.7	3.4	1.483023515114	1.483023515114\\
0.7	3.5	1.40469949179009	1.40469949179009\\
0.7	3.6	1.37386327902371	1.37386327902371\\
0.7	3.7	1.39711437948524	1.39711437948524\\
0.7	3.8	1.47768411982243	1.47768411982243\\
0.7	3.9	1.61500714521578	1.61500714521578\\
0.7	4	1.80455340712127	1.80455340712127\\
0.8	0	2.74677191768289	2.74677191768289\\
0.8	0.1	2.82875938995407	2.82875938995407\\
0.8	0.2	2.90065022096197	2.90065022096197\\
0.8	0.3	2.95663759000489	2.95663759000489\\
0.8	0.4	2.99216925787176	2.99216925787176\\
0.8	0.5	3.00434501504547	3.00434501504547\\
0.8	0.6	2.99216925787176	2.99216925787176\\
0.8	0.7	2.95663759000489	2.95663759000489\\
0.8	0.8	2.90065022096197	2.90065022096197\\
0.8	0.9	2.82875938995407	2.82875938995407\\
0.8	1	2.74677191768289	2.74677191768289\\
0.8	1.1	2.661240163589	2.661240163589\\
0.8	1.2	2.57888415682758	2.57888415682758\\
0.8	1.3	2.50599370293517	2.50599370293517\\
0.8	1.4	2.44786134402612	2.44786134402612\\
0.8	1.5	2.40829498018157	2.40829498018157\\
0.8	1.6	2.38925288352853	2.38925288352853\\
0.8	1.7	2.39063421300825	2.39063421300825\\
0.8	1.8	2.41024570971023	2.41024570971023\\
0.8	1.9	2.44395098986802	2.44395098986802\\
0.8	2	2.4859938776898	2.4859938776898\\
0.8	2.1	2.52947272126252	2.52947272126252\\
0.8	2.2	2.56692977309123	2.56692977309123\\
0.8	2.3	2.59100953590794	2.59100953590794\\
0.8	2.4	2.59513331758993	2.59513331758993\\
0.8	2.5	2.57413468228261	2.57413468228261\\
0.8	2.6	2.52480228945629	2.52480228945629\\
0.8	2.7	2.44628270223326	2.44628270223326\\
0.8	2.8	2.34030570950968	2.34030570950968\\
0.8	2.9	2.21120782536895	2.21120782536895\\
0.8	3	2.06574493223318	2.06574493223318\\
0.8	3.1	1.91270136764056	1.91270136764056\\
0.8	3.2	1.76231887018919	1.76231887018919\\
0.8	3.3	1.62558344984367	1.62558344984367\\
0.8	3.4	1.51342027902038	1.51342027902038\\
0.8	3.5	1.43585514617253	1.43585514617253\\
0.8	3.6	1.40120516636387	1.40120516636387\\
0.8	3.7	1.41536091446567	1.41536091446567\\
0.8	3.8	1.48121689765245	1.48121689765245\\
0.8	3.9	1.59829763366605	1.59829763366605\\
0.8	4	1.7626132057875	1.7626132057875\\
0.9	0	2.64733662647279	2.64733662647279\\
0.9	0.1	2.70339026538896	2.70339026538896\\
0.9	0.2	2.75308415286413	2.75308415286413\\
0.9	0.3	2.79206947450206	2.79206947450206\\
0.9	0.4	2.81692285553919	2.81692285553919\\
0.9	0.5	2.82545780985446	2.82545780985446\\
0.9	0.6	2.81692285553919	2.81692285553919\\
0.9	0.7	2.79206947450206	2.79206947450206\\
0.9	0.8	2.75308415286413	2.75308415286413\\
0.9	0.9	2.70339026538896	2.70339026538896\\
0.9	1	2.64733662647279	2.64733662647279\\
0.9	1.1	2.58979922471396	2.58979922471396\\
0.9	1.2	2.535730197891	2.535730197891\\
0.9	1.3	2.48969287056894	2.48969287056894\\
0.9	1.4	2.45542326721791	2.45542326721791\\
0.9	1.5	2.43545678102309	2.43545678102309\\
0.9	1.6	2.43085373815953	2.43085373815953\\
0.9	1.7	2.4410498212231	2.4410498212231\\
0.9	1.8	2.46384730414123	2.46384730414123\\
0.9	1.9	2.49555158705821	2.49555158705821\\
0.9	2	2.53124550828882	2.53124550828882\\
0.9	2.1	2.56518230822194	2.56518230822194\\
0.9	2.2	2.59126786102959	2.59126786102959\\
0.9	2.3	2.60359471211716	2.60359471211716\\
0.9	2.4	2.59698523793885	2.59698523793885\\
0.9	2.5	2.56749933898482	2.56749933898482\\
0.9	2.6	2.5128636908827	2.5128636908827\\
0.9	2.7	2.43278464425927	2.43278464425927\\
0.9	2.8	2.32911504256667	2.32911504256667\\
0.9	2.9	2.20585593284138	2.20585593284138\\
0.9	3	2.06898658736219	2.06898658736219\\
0.9	3.1	1.92612949880259	1.92612949880259\\
0.9	3.2	1.78607004689822	1.78607004689822\\
0.9	3.3	1.65816235160578	1.65816235160578\\
0.9	3.4	1.55166249590143	1.55166249590143\\
0.9	3.5	1.47503704146191	1.47503704146191\\
0.9	3.6	1.43529800544678	1.43529800544678\\
0.9	3.7	1.43741490729656	1.43741490729656\\
0.9	3.8	1.48385010608029	1.48385010608029\\
0.9	3.9	1.5742556961659	1.5742556961659\\
0.9	4	1.70535924931335	1.70535924931335\\
1	0	2.53433590999859	2.53433590999859\\
1	0.1	2.56081547054699	2.56081547054699\\
1	0.2	2.58517061033126	2.58517061033126\\
1	0.3	2.60473354295442	2.60473354295442\\
1	0.4	2.61738303765205	2.61738303765205\\
1	0.5	2.62175612504327	2.62175612504327\\
1	0.6	2.61738303765205	2.61738303765205\\
1	0.7	2.60473354295442	2.60473354295442\\
1	0.8	2.58517061033126	2.58517061033126\\
1	0.9	2.56081547054699	2.56081547054699\\
1	1	2.53433590999859	2.53433590999859\\
1	1.1	2.50867645124592	2.50867645124592\\
1	1.2	2.48675434289499	2.48675434289499\\
1	1.3	2.47114857470145	2.47114857470145\\
1	1.4	2.46381016437387	2.46381016437387\\
1	1.5	2.46582062828136	2.46582062828136\\
1	1.6	2.47722193606442	2.47722193606442\\
1	1.7	2.49693562973775	2.49693562973775\\
1	1.8	2.52278159541638	2.52278159541638\\
1	1.9	2.55159877464825	2.55159877464825\\
1	2	2.57946154342962	2.57946154342962\\
1	2.1	2.6019772571791	2.6019772571791\\
1	2.2	2.61464322824658	2.61464322824658\\
1	2.3	2.61323576728642	2.61323576728642\\
1	2.4	2.59420036105614	2.59420036105614\\
1	2.5	2.55501089976304	2.55501089976304\\
1	2.6	2.49446724567812	2.49446724567812\\
1	2.7	2.41290429300606	2.41290429300606\\
1	2.8	2.31229175372389	2.31229175372389\\
1	2.9	2.19621178450274	2.19621178450274\\
1	3	2.0697106687233	2.0697106687233\\
1	3.1	1.93903040413835	1.93903040413835\\
1	3.2	1.81123548752988	1.81123548752988\\
1	3.3	1.69375870249755	1.69375870249755\\
1	3.4	1.59389663417584	1.59389663417584\\
1	3.5	1.51829039528858	1.51829039528858\\
1	3.6	1.47242924691072	1.47242924691072\\
1	3.7	1.46021421809562	1.46021421809562\\
1	3.8	1.48361546150704	1.48361546150704\\
1	3.9	1.54245112794238	1.54245112794238\\
1	4	1.63430739937458	1.63430739937458\\
1.1	0	2.41695465599594	2.41695465599594\\
1.1	0.1	2.41261088988119	2.41261088988119\\
1.1	0.2	2.4105170016888	2.4105170016888\\
1.1	0.3	2.40978535016384	2.40978535016384\\
1.1	0.4	2.40967454431559	2.40967454431559\\
1.1	0.5	2.40969462944222	2.40969462944222\\
1.1	0.6	2.40967454431559	2.40967454431559\\
1.1	0.7	2.40978535016384	2.40978535016384\\
1.1	0.8	2.4105170016888	2.4105170016888\\
1.1	0.9	2.41261088988119	2.41261088988119\\
1.1	1	2.41695465599594	2.41695465599594\\
1.1	1.1	2.42444949119717	2.42444949119717\\
1.1	1.2	2.43586297733387	2.43586297733387\\
1.1	1.3	2.45168224203596	2.45168224203596\\
1.1	1.4	2.4719826378973	2.4719826378973\\
1.1	1.5	2.49632625731538	2.49632625731538\\
1.1	1.6	2.52370241725709	2.52370241725709\\
1.1	1.7	2.55251895311526	2.55251895311526\\
1.1	1.8	2.58064900278677	2.58064900278677\\
1.1	1.9	2.60553327004461	2.60553327004461\\
1.1	2	2.62433290758191	2.62433290758191\\
1.1	2.1	2.63412355107259	2.63412355107259\\
1.1	2.2	2.63211705008417	2.63211705008417\\
1.1	2.3	2.61589442047757	2.61589442047757\\
1.1	2.4	2.583631756153	2.583631756153\\
1.1	2.5	2.5343004627669	2.5343004627669\\
1.1	2.6	2.46782428114496	2.46782428114496\\
1.1	2.7	2.38517810697496	2.38517810697496\\
1.1	2.8	2.28841742587205	2.28841742587205\\
1.1	2.9	2.18063200609668	2.18063200609668\\
1.1	3	2.06582297799184	2.06582297799184\\
1.1	3.1	1.9487081738867	1.9487081738867\\
1.1	3.2	1.83446617076912	1.83446617076912\\
1.1	3.3	1.72843444100089	1.72843444100089\\
1.1	3.4	1.63578098177571	1.63578098177571\\
1.1	3.5	1.56117143793116	1.56117143793116\\
1.1	3.6	1.50845482484438	1.50845482484438\\
1.1	3.7	1.48039038077928	1.48039038077928\\
1.1	3.8	1.47843583671916	1.47843583671916\\
1.1	3.9	1.50261361652739	1.50261361652739\\
1.1	4	1.55146641798604	1.55146641798604\\
1.2	0	2.30446954651379	2.30446954651379\\
1.2	0.1	2.27053547512434	2.27053547512434\\
1.2	0.2	2.24299316908019	2.24299316908019\\
1.2	0.3	2.22270433431034	2.22270433431034\\
1.2	0.4	2.21028485288139	2.21028485288139\\
1.2	0.5	2.20610401934371	2.20610401934371\\
1.2	0.6	2.21028485288139	2.21028485288139\\
1.2	0.7	2.22270433431034	2.22270433431034\\
1.2	0.8	2.24299316908019	2.24299316908019\\
1.2	0.9	2.27053547512434	2.27053547512434\\
1.2	1	2.30446954651379	2.30446954651379\\
1.2	1.1	2.34369146334343	2.34369146334343\\
1.2	1.2	2.38686373000085	2.38686373000085\\
1.2	1.3	2.43243127163122	2.43243127163122\\
1.2	1.4	2.4786469700324	2.4786469700324\\
1.2	1.5	2.52360847062565	2.52360847062565\\
1.2	1.6	2.56530726521677	2.56530726521677\\
1.2	1.7	2.60169010170854	2.60169010170854\\
1.2	1.8	2.63073166582403	2.63073166582403\\
1.2	1.9	2.65051631296431	2.65051631296431\\
1.2	2	2.659325502579	2.659325502579\\
1.2	2.1	2.65572660687602	2.65572660687602\\
1.2	2.2	2.63865802760788	2.63865802760788\\
1.2	2.3	2.60750514121555	2.60750514121555\\
1.2	2.4	2.56216156349657	2.56216156349657\\
1.2	2.5	2.50307061170325	2.50307061170325\\
1.2	2.6	2.43124264425276	2.43124264425276\\
1.2	2.7	2.3482451427087	2.3482451427087\\
1.2	2.8	2.25616390240808	2.25616390240808\\
1.2	2.9	2.15753542438172	2.15753542438172\\
1.2	3	2.0552524378492	2.0552524378492\\
1.2	3.1	1.95244630185993	1.95244630185993\\
1.2	3.2	1.85235170468642	1.85235170468642\\
1.2	3.3	1.75816047406979	1.75816047406979\\
1.2	3.4	1.67287231939493	1.67287231939493\\
1.2	3.5	1.59915086141773	1.59915086141773\\
1.2	3.6	1.53919331057857	1.53919331057857\\
1.2	3.7	1.49462161171544	1.49462161171544\\
1.2	3.8	1.46640180023193	1.46640180023193\\
1.2	3.9	1.45479676975115	1.45479676975115\\
1.2	4	1.45935572620021	1.45935572620021\\
1.3	0	2.20536033238766	2.20536033238766\\
1.3	0.1	2.14543656129411	2.14543656129411\\
1.3	0.2	2.09546242346084	2.09546242346084\\
1.3	0.3	2.05789241880651	2.05789241880651\\
1.3	0.4	2.03458002375553	2.03458002375553\\
1.3	0.5	2.02667871759452	2.02667871759452\\
1.3	0.6	2.03458002375553	2.03458002375553\\
1.3	0.7	2.05789241880651	2.05789241880651\\
1.3	0.8	2.09546242346084	2.09546242346084\\
1.3	0.9	2.14543656129411	2.14543656129411\\
1.3	1	2.20536033238766	2.20536033238766\\
1.3	1.1	2.27230807461077	2.27230807461077\\
1.3	1.2	2.34303572949672	2.34303572949672\\
1.3	1.3	2.41414721731326	2.41414721731326\\
1.3	1.4	2.48226444259576	2.48226444259576\\
1.3	1.5	2.544190937675	2.544190937675\\
1.3	1.6	2.59705980040706	2.59705980040706\\
1.3	1.7	2.63845783926934	2.63845783926934\\
1.3	1.8	2.66651960738032	2.66651960738032\\
1.3	1.9	2.67998715463212	2.67998715463212\\
1.3	2	2.67823369635107	2.67823369635107\\
1.3	2.1	2.66125181635911	2.66125181635911\\
1.3	2.2	2.62960911958082	2.62960911958082\\
1.3	2.3	2.58437626360386	2.58437626360386\\
1.3	2.4	2.52703389233437	2.52703389233437\\
1.3	2.5	2.45936606375583	2.45936606375583\\
1.3	2.6	2.38334824399144	2.38334824399144\\
1.3	2.7	2.30103781235783	2.30103781235783\\
1.3	2.8	2.21447431351558	2.21447431351558\\
1.3	2.9	2.12559547290122	2.12559547290122\\
1.3	3	2.03617336742297	2.03617336742297\\
1.3	3.1	1.94777325075007	1.94777325075007\\
1.3	3.2	1.86173552537436	1.86173552537436\\
1.3	3.3	1.77917939209235	1.77917939209235\\
1.3	3.4	1.70102494560161	1.70102494560161\\
1.3	3.5	1.62802905854039	1.62802905854039\\
1.3	3.6	1.56082941326301	1.56082941326301\\
1.3	3.7	1.49999057230028	1.49999057230028\\
1.3	3.8	1.44604605452663	1.44604605452663\\
1.3	3.9	1.39953099059	1.39953099059\\
1.3	4	1.36100101186906	1.36100101186906\\
1.4	0	2.12648192592652	2.12648192592652\\
1.4	0.1	2.04622489810657	2.04622489810657\\
1.4	0.2	1.97858969289296	1.97858969289296\\
1.4	0.3	1.92735527902714	1.92735527902714\\
1.4	0.4	1.89540665231729	1.89540665231729\\
1.4	0.5	1.88455184460001	1.88455184460001\\
1.4	0.6	1.89540665231729	1.89540665231729\\
1.4	0.7	1.92735527902714	1.92735527902714\\
1.4	0.8	1.97858969289296	1.97858969289296\\
1.4	0.9	2.04622489810657	2.04622489810657\\
1.4	1	2.12648192592652	2.12648192592652\\
1.4	1.1	2.21492556838839	2.21492556838839\\
1.4	1.2	2.30674006138944	2.30674006138944\\
1.4	1.3	2.39702335628171	2.39702335628171\\
1.4	1.4	2.4810794883842	2.4810794883842\\
1.4	1.5	2.55468893637494	2.55468893637494\\
1.4	1.6	2.61433873320992	2.61433873320992\\
1.4	1.7	2.65739729011426	2.65739729011426\\
1.4	1.8	2.68222318284075	2.68222318284075\\
1.4	1.9	2.6882021947006	2.6882021947006\\
1.4	2	2.67571232820848	2.67571232820848\\
1.4	2.1	2.64602187377574	2.64602187377574\\
1.4	2.2	2.60113055126926	2.60113055126926\\
1.4	2.3	2.5435678454058	2.5435678454058\\
1.4	2.4	2.47616562971718	2.47616562971718\\
1.4	2.5	2.40182379447459	2.40182379447459\\
1.4	2.6	2.32328774411001	2.32328774411001\\
1.4	2.7	2.24295530520983	2.24295530520983\\
1.4	2.8	2.16272789655292	2.16272789655292\\
1.4	2.9	2.08391697260055	2.08391697260055\\
1.4	3	2.00721206476949	2.00721206476949\\
1.4	3.1	1.9327115797117	1.9327115797117\\
1.4	3.2	1.8600122768906	1.8600122768906\\
1.4	3.3	1.7883484512178	1.7883484512178\\
1.4	3.4	1.71676767691241	1.71676767691241\\
1.4	3.5	1.64432685702215	1.64432685702215\\
1.4	3.6	1.57029051891112	1.57029051891112\\
1.4	3.7	1.49431294839268	1.49431294839268\\
1.4	3.8	1.41658690030945	1.41658690030945\\
1.4	3.9	1.33794418148043	1.33794418148043\\
1.4	4	1.25989718285437	1.25989718285437\\
1.5	0	2.07237352351778	2.07237352351778\\
1.5	0.1	1.97901189769214	1.97901189769214\\
1.5	0.2	1.89983303370685	1.89983303370685\\
1.5	0.3	1.83958295206351	1.83958295206351\\
1.5	0.4	1.80190311431676	1.80190311431676\\
1.5	0.5	1.78908286126116	1.78908286126116\\
1.5	0.6	1.80190311431676	1.80190311431676\\
1.5	0.7	1.83958295206351	1.83958295206351\\
1.5	0.8	1.89983303370685	1.89983303370685\\
1.5	0.9	1.97901189769214	1.97901189769214\\
1.5	1	2.07237352351778	2.07237352351778\\
1.5	1.1	2.17438779154705	2.17438779154705\\
1.5	1.2	2.2791101247779	2.2791101247779\\
1.5	1.3	2.3805730560007	2.3805730560007\\
1.5	1.4	2.47317100254621	2.47317100254621\\
1.5	1.5	2.55201025828711	2.55201025828711\\
1.5	1.6	2.61319907001991	2.61319907001991\\
1.5	1.7	2.65405743047397	2.65405743047397\\
1.5	1.8	2.67323252392746	2.67323252392746\\
1.5	1.9	2.67071311525544	2.67071311525544\\
1.5	2	2.64774401059006	2.64774401059006\\
1.5	2.1	2.60664943157056	2.60664943157056\\
1.5	2.2	2.55058113845319	2.55058113845319\\
1.5	2.3	2.48321286827924	2.48321286827924\\
1.5	2.4	2.40840667792932	2.40840667792932\\
1.5	2.5	2.32987878470732	2.32987878470732\\
1.5	2.6	2.25089232149046	2.25089232149046\\
1.5	2.7	2.17400208033731	2.17400208033731\\
1.5	2.8	2.1008719868345	2.1008719868345\\
1.5	2.9	2.03218006140925	2.03218006140925\\
1.5	3	1.96761844715312	1.96761844715312\\
1.5	3.1	1.90598827476093	1.90598827476093\\
1.5	3.2	1.84538130428252	1.84538130428252\\
1.5	3.3	1.78343304592547	1.78343304592547\\
1.5	3.4	1.71762599124964	1.71762599124964\\
1.5	3.5	1.64561716816229	1.64561716816229\\
1.5	3.6	1.56556182985097	1.56556182985097\\
1.5	3.7	1.47640490750307	1.47640490750307\\
1.5	3.8	1.37811393722383	1.37811393722383\\
1.5	3.9	1.27183137623362	1.27183137623362\\
1.5	4	1.15993025000646	1.15993025000646\\
1.6	0	2.04477017183182	2.04477017183182\\
1.6	0.1	1.94648884706648	1.94648884706648\\
1.6	0.2	1.86271036122059	1.86271036122059\\
1.6	0.3	1.79873083539712	1.79873083539712\\
1.6	0.4	1.75862688823997	1.75862688823997\\
1.6	0.5	1.74496661801609	1.74496661801609\\
1.6	0.6	1.75862688823997	1.75862688823997\\
1.6	0.7	1.79873083539712	1.79873083539712\\
1.6	0.8	1.86271036122059	1.86271036122059\\
1.6	0.9	1.94648884706648	1.94648884706648\\
1.6	1	2.04477017183182	2.04477017183182\\
1.6	1.1	2.15141203667013	2.15141203667013\\
1.6	1.2	2.25985522526597	2.25985522526597\\
1.6	1.3	2.36357625167109	2.36357625167109\\
1.6	1.4	2.45652919268848	2.45652919268848\\
1.6	1.5	2.53354349728164	2.53354349728164\\
1.6	1.6	2.59064813482218	2.59064813482218\\
1.6	1.7	2.62529831072184	2.62529831072184\\
1.6	1.8	2.63648868695172	2.63648868695172\\
1.6	1.9	2.62474599711279	2.62474599711279\\
1.6	2	2.59200344427034	2.59200344427034\\
1.6	2.1	2.54136857378496	2.54136857378496\\
1.6	2.2	2.47680469508944	2.47680469508944\\
1.6	2.3	2.40275272753821	2.40275272753821\\
1.6	2.4	2.32372502860846	2.32372502860846\\
1.6	2.5	2.24390495321034	2.24390495321034\\
1.6	2.6	2.16678540854332	2.16678540854332\\
1.6	2.7	2.09487653519797	2.09487653519797\\
1.6	2.8	2.02950709398423	2.02950709398423\\
1.6	2.9	1.97073659091159	1.97073659091159\\
1.6	3	1.91738620965774	1.91738620965774\\
1.6	3.1	1.86718693583106	1.86718693583106\\
1.6	3.2	1.81703360582722	1.81703360582722\\
1.6	3.3	1.76332475402149	1.76332475402149\\
1.6	3.4	1.70236076924311	1.70236076924311\\
1.6	3.5	1.6307675989781	1.6307675989781\\
1.6	3.6	1.54591049515225	1.54591049515225\\
1.6	3.7	1.44626232488047	1.44626232488047\\
1.6	3.8	1.33169380751093	1.33169380751093\\
1.6	3.9	1.20365850346602	1.20365850346602\\
1.6	4	1.06525308415542	1.06525308415542\\
1.7	0	2.04236565107527	2.04236565107527\\
1.7	0.1	1.94760817210742	1.94760817210742\\
1.7	0.2	1.86641097112328	1.86641097112328\\
1.7	0.3	1.80417785030219	1.80417785030219\\
1.7	0.4	1.76507923167883	1.76507923167883\\
1.7	0.5	1.75174661781432	1.75174661781432\\
1.7	0.6	1.76507923167883	1.76507923167883\\
1.7	0.7	1.80417785030219	1.80417785030219\\
1.7	0.8	1.86641097112328	1.86641097112328\\
1.7	0.9	1.94760817210742	1.94760817210742\\
1.7	1	2.04236565107527	2.04236565107527\\
1.7	1.1	2.1444402294916	2.1444402294916\\
1.7	1.2	2.24720126295242	2.24720126295242\\
1.7	1.3	2.34410545200935	2.34410545200935\\
1.7	1.4	2.42915784352462	2.42915784352462\\
1.7	1.5	2.49732349118246	2.49732349118246\\
1.7	1.6	2.54485821578959	2.54485821578959\\
1.7	1.7	2.56953336466485	2.56953336466485\\
1.7	1.8	2.57073791258175	2.57073791258175\\
1.7	1.9	2.54945101551924	2.54945101551924\\
1.7	2	2.5080884581168	2.5080884581168\\
1.7	2.1	2.45023651467516	2.45023651467516\\
1.7	2.2	2.38029577646514	2.38029577646514\\
1.7	2.3	2.30306476783858	2.30306476783858\\
1.7	2.4	2.22329809733908	2.22329809733908\\
1.7	2.5	2.14527606518617	2.14527606518617\\
1.7	2.6	2.07242188527583	2.07242188527583\\
1.7	2.7	2.00699901696232	2.00699901696232\\
1.7	2.8	1.94991480518419	1.94991480518419\\
1.7	2.9	1.90064817075511	1.90064817075511\\
1.7	3	1.8573091223244	1.8573091223244\\
1.7	3.1	1.81682714796201	1.81682714796201\\
1.7	3.2	1.77525492306766	1.77525492306766\\
1.7	3.3	1.72816407895793	1.72816407895793\\
1.7	3.4	1.67110178609868	1.67110178609868\\
1.7	3.5	1.60007126676028	1.60007126676028\\
1.7	3.6	1.5119965381037	1.5119965381037\\
1.7	3.7	1.4051319593717	1.4051319593717\\
1.7	3.8	1.27938054160069	1.27938054160069\\
1.7	3.9	1.13649126099964	1.13649126099964\\
1.7	4	0.980114357978423	0.980114357978423\\
1.8	0	2.06085457721715	2.06085457721715\\
1.8	0.1	1.97760182195284	1.97760182195284\\
1.8	0.2	1.90579300091396	1.90579300091396\\
1.8	0.3	1.85050754826511	1.85050754826511\\
1.8	0.4	1.81567588590659	1.81567588590659\\
1.8	0.5	1.80378215273065	1.80378215273065\\
1.8	0.6	1.81567588590659	1.81567588590659\\
1.8	0.7	1.85050754826511	1.85050754826511\\
1.8	0.8	1.90579300091396	1.90579300091396\\
1.8	0.9	1.97760182195284	1.97760182195284\\
1.8	1	2.06085457721715	2.06085457721715\\
1.8	1.1	2.14970553245704	2.14970553245704\\
1.8	1.2	2.23798054108776	2.23798054108776\\
1.8	1.3	2.31963548468081	2.31963548468081\\
1.8	1.4	2.3891990337183	2.3891990337183\\
1.8	1.5	2.44216476712943	2.44216476712943\\
1.8	1.6	2.47530174747492	2.47530174747492\\
1.8	1.7	2.48685918114039	2.48685918114039\\
1.8	1.8	2.4766492902625	2.4766492902625\\
1.8	1.9	2.44600231915879	2.44600231915879\\
1.8	2	2.39759792118954	2.39759792118954\\
1.8	2.1	2.33518720518994	2.33518720518994\\
1.8	2.2	2.26322866503302	2.26322866503302\\
1.8	2.3	2.18646835346007	2.18646835346007\\
1.8	2.4	2.10949941138105	2.10949941138105\\
1.8	2.5	2.0363380293628	2.0363380293628\\
1.8	2.6	1.97005191782142	1.97005191782142\\
1.8	2.7	1.91247344692219	1.91247344692219\\
1.8	2.8	1.8640230661918	1.8640230661918\\
1.8	2.9	1.82365991667626	1.82365991667626\\
1.8	3	1.7889663676469	1.7889663676469\\
1.8	3.1	1.75636233113522	1.75636233113522\\
1.8	3.2	1.72143448013408	1.72143448013408\\
1.8	3.3	1.67935576748714	1.67935576748714\\
1.8	3.4	1.62536269219748	1.62536269219748\\
1.8	3.5	1.55525223957372	1.55525223957372\\
1.8	3.6	1.46585780264041	1.46585780264041\\
1.8	3.7	1.35546392750519	1.35546392750519\\
1.8	3.8	1.22412342751535	1.22412342751535\\
1.8	3.9	1.07384704863254	1.07384704863254\\
1.8	4	0.908644980952216	0.908644980952216\\
1.9	0	2.09325790996906	2.09325790996906\\
1.9	0.1	2.02834347296404	2.02834347296404\\
1.9	0.2	1.97177569317082	1.97177569317082\\
1.9	0.3	1.92792268514453	1.92792268514453\\
1.9	0.4	1.90017538035464	1.90017538035464\\
1.9	0.5	1.89068124330163	1.89068124330163\\
1.9	0.6	1.90017538035464	1.90017538035464\\
1.9	0.7	1.92792268514453	1.92792268514453\\
1.9	0.8	1.97177569317082	1.97177569317082\\
1.9	0.9	2.02834347296404	2.02834347296404\\
1.9	1	2.09325790996906	2.09325790996906\\
1.9	1.1	2.16151586106117	2.16151586106117\\
1.9	1.2	2.22786950485647	2.22786950485647\\
1.9	1.3	2.28723328211588	2.28723328211588\\
1.9	1.4	2.33507443236803	2.33507443236803\\
1.9	1.5	2.36775540690041	2.36775540690041\\
1.9	1.6	2.38280028271275	2.38280028271275\\
1.9	1.7	2.37906342034726	2.37906342034726\\
1.9	1.8	2.35678652197322	2.35678652197322\\
1.9	1.9	2.3175393306986	2.3175393306986\\
1.9	2	2.2640487469691	2.2640487469691\\
1.9	2.1	2.19993036165629	2.19993036165629\\
1.9	2.2	2.12934457569546	2.12934457569546\\
1.9	2.3	2.05660592820818	2.05660592820818\\
1.9	2.4	1.98577845469366	1.98577845469366\\
1.9	2.5	1.92029148329687	1.92029148329687\\
1.9	2.6	1.86260909276057	1.86260909276057\\
1.9	2.7	1.81398256018354	1.81398256018354\\
1.9	2.8	1.77430879456281	1.77430879456281\\
1.9	2.9	1.74210945302541	1.74210945302541\\
1.9	3	1.71463580099972	1.71463580099972\\
1.9	3.1	1.68809414883309	1.68809414883309\\
1.9	3.2	1.65797667552351	1.65797667552351\\
1.9	3.3	1.61947343023461	1.61947343023461\\
1.9	3.4	1.56793401222155	1.56793401222155\\
1.9	3.5	1.49934247379471	1.49934247379471\\
1.9	3.6	1.41076680078944	1.41076680078944\\
1.9	3.7	1.3007451247169	1.3007451247169\\
1.9	3.8	1.16957460666527	1.16957460666527\\
1.9	3.9	1.01947547104135	1.01947547104135\\
1.9	4	0.854611507861851	0.854611507861851\\
2	0	2.13051152608833	2.13051152608833\\
2	0.1	2.08903182761831	2.08903182761831\\
2	0.2	2.05210177486401	2.05210177486401\\
2	0.3	2.0230671171605	2.0230671171605\\
2	0.4	2.00453789066626	2.00453789066626\\
2	0.5	1.9981720300037	1.9981720300037\\
2	0.6	2.00453789066626	2.00453789066626\\
2	0.7	2.0230671171605	2.0230671171605\\
2	0.8	2.05210177486401	2.05210177486401\\
2	0.9	2.08903182761831	2.08903182761831\\
2	1	2.13051152608833	2.13051152608833\\
2	1.1	2.17273668645442	2.17273668645442\\
2	1.2	2.21175972337641	2.21175972337641\\
2	1.3	2.24381607647458	2.24381607647458\\
2	1.4	2.26563460584727	2.26563460584727\\
2	1.5	2.27470572642009	2.27470572642009\\
2	1.6	2.26948441884509	2.26948441884509\\
2	1.7	2.2495105364333	2.2495105364333\\
2	1.8	2.21543560773592	2.21543560773592\\
2	1.9	2.16895307390915	2.16895307390915\\
2	2	2.11263697848423	2.11263697848423\\
2	2.1	2.04970189147625	2.04970189147625\\
2	2.2	1.98370366565184	1.98370366565184\\
2	2.3	1.91820592534431	1.91820592534431\\
2	2.4	1.85644052732286	1.85644052732286\\
2	2.5	1.80099131025707	1.80099131025707\\
2	2.6	1.75352914230602	1.75352914230602\\
2	2.7	1.71462265156297	1.71462265156297\\
2	2.8	1.68364333291796	1.68364333291796\\
2	2.9	1.6587763863725	1.6587763863725\\
2	3	1.63714021174448	1.63714021174448\\
2	3.1	1.61500861381646	1.61500861381646\\
2	3.2	1.58812115643957	1.58812115643957\\
2	3.3	1.55205943168497	1.55205943168497\\
2	3.4	1.50266090657826	1.50266090657826\\
2	3.5	1.43643798945775	1.43643798945775\\
2	3.6	1.35096838173138	1.35096838173138\\
2	3.7	1.24522382670467	1.24522382670467\\
2	3.8	1.11980801343841	1.11980801343841\\
2	3.9	0.977080417435896	0.977080417435896\\
2	4	0.821150851497999	0.821150851497999\\
2.1	0	2.16227420036737	2.16227420036737\\
2.1	0.1	2.14714421577073	2.14714421577073\\
2.1	0.2	2.13241319545262	2.13241319545262\\
2.1	0.3	2.12019376791079	2.12019376791079\\
2.1	0.4	2.11215060707498	2.11215060707498\\
2.1	0.5	2.10934762643251	2.10934762643251\\
2.1	0.6	2.11215060707498	2.11215060707498\\
2.1	0.7	2.12019376791079	2.12019376791079\\
2.1	0.8	2.13241319545262	2.13241319545262\\
2.1	0.9	2.14714421577073	2.14714421577073\\
2.1	1	2.16227420036737	2.16227420036737\\
2.1	1.1	2.17543741909607	2.17543741909607\\
2.1	1.2	2.18423479736955	2.18423479736955\\
2.1	1.3	2.1864591212813	2.1864591212813\\
2.1	1.4	2.18030556522719	2.18030556522719\\
2.1	1.5	2.16454846042365	2.16454846042365\\
2.1	1.6	2.13866790739073	2.13866790739073\\
2.1	1.7	2.10291395373818	2.10291395373818\\
2.1	1.8	2.0583012837256	2.0583012837256\\
2.1	1.9	2.00653327730276	2.00653327730276\\
2.1	2	1.94986041200152	1.94986041200152\\
2.1	2.1	1.89088379678441	1.89088379678441\\
2.1	2.2	1.83231965605006	1.83231965605006\\
2.1	2.3	1.776744394704	1.776744394704\\
2.1	2.4	1.7263421338914	1.7263421338914\\
2.1	2.5	1.68267709435719	1.68267709435719\\
2.1	2.6	1.64651184247774	1.64651184247774\\
2.1	2.7	1.61768927236309	1.61768927236309\\
2.1	2.8	1.59509148982118	1.59509148982118\\
2.1	2.9	1.57668283364185	1.57668283364185\\
2.1	3	1.55963756421187	1.55963756421187\\
2.1	3.1	1.54054578729958	1.54054578729958\\
2.1	3.2	1.51568451150387	1.51568451150387\\
2.1	3.3	1.48133489947842	1.48133489947842\\
2.1	3.4	1.43412225001621	1.43412225001621\\
2.1	3.5	1.37135243232176	1.37135243232176\\
2.1	3.6	1.29131765258135	1.29131765258135\\
2.1	3.7	1.19354568589413	1.19354568589413\\
2.1	3.8	1.07897001378572	1.07897001378572\\
2.1	3.9	0.950003469472671	0.950003469472671\\
2.1	4	0.810504663293066	0.810504663293066\\
2.2	0	2.17789118027047	2.17789118027047\\
2.2	0.1	2.18958532342746	2.18958532342746\\
2.2	0.2	2.19755551976851	2.19755551976851\\
2.2	0.3	2.20258676646287	2.20258676646287\\
2.2	0.4	2.20532323444595	2.20532323444595\\
2.2	0.5	2.20618653521445	2.20618653521445\\
2.2	0.6	2.20532323444595	2.20532323444595\\
2.2	0.7	2.20258676646287	2.20258676646287\\
2.2	0.8	2.19755551976851	2.19755551976851\\
2.2	0.9	2.18958532342746	2.18958532342746\\
2.2	1	2.17789118027047	2.17789118027047\\
2.2	1.1	2.16165016601195	2.16165016601195\\
2.2	1.2	2.14011520540875	2.14011520540875\\
2.2	1.3	2.11272814935019	2.11272814935019\\
2.2	1.4	2.07922033462895	2.07922033462895\\
2.2	1.5	2.03968964716937	2.03968964716937\\
2.2	1.6	1.99464497371185	1.99464497371185\\
2.2	1.7	1.9450116721437	1.9450116721437\\
2.2	1.8	1.89209509537428	1.89209509537428\\
2.2	1.9	1.83750298663682	1.83750298663682\\
2.2	2	1.78303140683015	1.78303140683015\\
2.2	2.1	1.73052242696215	1.73052242696215\\
2.2	2.2	1.68170480643207	1.68170480643207\\
2.2	2.3	1.6380310079864	1.6380310079864\\
2.2	2.4	1.60052496472135	1.60052496472135\\
2.2	2.5	1.56965488858595	1.56965488858595\\
2.2	2.6	1.54524406350409	1.54524406350409\\
2.2	2.7	1.52643006889642	1.52643006889642\\
2.2	2.8	1.51167939638749	1.51167939638749\\
2.2	2.9	1.49886020394095	1.49886020394095\\
2.2	3	1.4853713143521	1.4853713143521\\
2.2	3.1	1.46832086864727	1.46832086864727\\
2.2	3.2	1.44474366455752	1.44474366455752\\
2.2	3.3	1.41184250694523	1.41184250694523\\
2.2	3.4	1.36723618919888	1.36723618919888\\
2.2	3.5	1.3091952617078	1.3091952617078\\
2.2	3.6	1.23684668514292	1.23684668514292\\
2.2	3.7	1.15032986735635	1.15032986735635\\
2.2	3.8	1.0508893868171	1.0508893868171\\
2.2	3.9	0.940893746402413	0.940893746402413\\
2.2	4	0.823774513208778	0.823774513208778\\
2.3	0	2.16743426650142	2.16743426650142\\
2.3	0.1	2.20393723987738	2.20393723987738\\
2.3	0.2	2.23300479870404	2.23300479870404\\
2.3	0.3	2.25412222920893	2.25412222920893\\
2.3	0.4	2.26693227278761	2.26693227278761\\
2.3	0.5	2.2712252978134	2.2712252978134\\
2.3	0.6	2.26693227278761	2.26693227278761\\
2.3	0.7	2.25412222920893	2.25412222920893\\
2.3	0.8	2.23300479870404	2.23300479870404\\
2.3	0.9	2.20393723987738	2.20393723987738\\
2.3	1	2.16743426650142	2.16743426650142\\
2.3	1.1	2.12417807451498	2.12417807451498\\
2.3	1.2	2.0750253476037	2.0750253476037\\
2.3	1.3	2.02100777893402	2.02100777893402\\
2.3	1.4	1.96332282347759	1.96332282347759\\
2.3	1.5	1.9033119947718	1.9033119947718\\
2.3	1.6	1.84242500411603	1.84242500411603\\
2.3	1.7	1.78216933248036	1.78216933248036\\
2.3	1.8	1.72404631626011	1.72404631626011\\
2.3	1.9	1.66947638388596	1.66947638388596\\
2.3	2	1.6197175548226	1.6197175548226\\
2.3	2.1	1.57578255906648	1.57578255906648\\
2.3	2.2	1.53836082002752	1.53836082002752\\
2.3	2.3	1.50775195775981	1.50775195775981\\
2.3	2.4	1.48381733944291	1.48381733944291\\
2.3	2.5	1.46595549961149	1.46595549961149\\
2.3	2.6	1.45310599136275	1.45310599136275\\
2.3	2.7	1.44378447739456	1.44378447739456\\
2.3	2.8	1.43614973689255	1.43614973689255\\
2.3	2.9	1.42810089935428	1.42810089935428\\
2.3	3	1.41740079497244	1.41740079497244\\
2.3	3.1	1.4018190228677	1.4018190228677\\
2.3	3.2	1.37928637236743	1.37928637236743\\
2.3	3.3	1.34805076206033	1.34805076206033\\
2.3	3.4	1.30682402977436	1.30682402977436\\
2.3	3.5	1.25490881451011	1.25490881451011\\
2.3	3.6	1.19229546701155	1.19229546701155\\
2.3	3.7	1.11972039922086	1.11972039922086\\
2.3	3.8	1.03867946481289	1.03867946481289\\
2.3	3.9	0.951392727137239	0.951392727137239\\
2.3	4	0.860720141818071	0.860720141818071\\
2.4	0	2.12273027296627	2.12273027296627\\
2.4	0.1	2.17970575495456	2.17970575495456\\
2.4	0.2	2.22629760050763	2.22629760050763\\
2.4	0.3	2.26083758725006	2.26083758725006\\
2.4	0.4	2.28207726158123	2.28207726158123\\
2.4	0.5	2.28924427960537	2.28924427960537\\
2.4	0.6	2.28207726158123	2.28207726158123\\
2.4	0.7	2.26083758725006	2.26083758725006\\
2.4	0.8	2.22629760050763	2.22629760050763\\
2.4	0.9	2.17970575495456	2.17970575495456\\
2.4	1	2.12273027296627	2.12273027296627\\
2.4	1.1	2.05738386685303	2.05738386685303\\
2.4	1.2	1.98593294032584	1.98593294032584\\
2.4	1.3	1.91079541425208	1.91079541425208\\
2.4	1.4	1.83443186986439	1.83443186986439\\
2.4	1.5	1.75923504867562	1.75923504867562\\
2.4	1.6	1.68742287229145	1.68742287229145\\
2.4	1.7	1.62094003657678	1.62094003657678\\
2.4	1.8	1.56137289211871	1.56137289211871\\
2.4	1.9	1.50988175556362	1.50988175556362\\
2.4	2	1.46715402339528	1.46715402339528\\
2.4	2.1	1.43338051037894	1.43338051037894\\
2.4	2.2	1.40825634799869	1.40825634799869\\
2.4	2.3	1.39100660082354	1.39100660082354\\
2.4	2.4	1.38043554451835	1.38043554451835\\
2.4	2.5	1.37499735624805	1.37499735624805\\
2.4	2.6	1.37288485638887	1.37288485638887\\
2.4	2.7	1.37213196849617	1.37213196849617\\
2.4	2.8	1.3707247868475	1.3707247868475\\
2.4	2.9	1.36671560461323	1.36671560461323\\
2.4	3	1.35833399741912	1.35833399741912\\
2.4	3.1	1.34408910032603	1.34408910032603\\
2.4	3.2	1.32285756951873	1.32285756951873\\
2.4	3.3	1.2939523752759	1.2939523752759\\
2.4	3.4	1.25716850517676	1.25716850517676\\
2.4	3.5	1.21280282465599	1.21280282465599\\
2.4	3.6	1.1616466897066	1.1616466897066\\
2.4	3.7	1.10495136507872	1.10495136507872\\
2.4	3.8	1.04436779301262	1.04436779301262\\
2.4	3.9	0.981863699713747	0.981863699713747\\
2.4	4	0.919622336457079	0.919622336457079\\
2.5	0	2.03828780496294	2.03828780496294\\
2.5	0.1	2.10945501144863	2.10945501144863\\
2.5	0.2	2.16834129367326	2.16834129367326\\
2.5	0.3	2.21237518247258	2.21237518247258\\
2.5	0.4	2.23960762383464	2.23960762383464\\
2.5	0.5	2.24882281834599	2.24882281834599\\
2.5	0.6	2.23960762383464	2.23960762383464\\
2.5	0.7	2.21237518247258	2.21237518247258\\
2.5	0.8	2.16834129367326	2.16834129367326\\
2.5	0.9	2.10945501144863	2.10945501144863\\
2.5	1	2.03828780496294	2.03828780496294\\
2.5	1.1	1.95788819593011	1.95788819593011\\
2.5	1.2	1.87161090771438	1.87161090771438\\
2.5	1.3	1.78293109075713	1.78293109075713\\
2.5	1.4	1.69525502956968	1.69525502956968\\
2.5	1.5	1.61173883685689	1.61173883685689\\
2.5	1.6	1.53512599904162	1.53512599904162\\
2.5	1.7	1.46761330286887	1.46761330286887\\
2.5	1.8	1.41075273926745	1.41075273926745\\
2.5	1.9	1.36539458195386	1.36539458195386\\
2.5	2	1.33167413802756	1.33167413802756\\
2.5	2.1	1.30904184821833	1.30904184821833\\
2.5	2.2	1.29633366365766	1.29633366365766\\
2.5	2.3	1.29187612528556	1.29187612528556\\
2.5	2.4	1.293618483298	1.293618483298\\
2.5	2.5	1.29928264937102	1.29928264937102\\
2.5	2.6	1.30652086706466	1.30652086706466\\
2.5	2.7	1.31307076455663	1.31307076455663\\
2.5	2.8	1.31689792015712	1.31689792015712\\
2.5	2.9	1.31631717971294	1.31631717971294\\
2.5	3	1.31008562797462	1.31008562797462\\
2.5	3.1	1.29746220913025	1.29746220913025\\
2.5	3.2	1.2782313639201	1.2782313639201\\
2.5	3.3	1.25269053491504	1.25269053491504\\
2.5	3.4	1.22160381634632	1.22160381634632\\
2.5	3.5	1.18612622673579	1.18612622673579\\
2.5	3.6	1.14770491685392	1.14770491685392\\
2.5	3.7	1.10796497619498	1.10796497619498\\
2.5	3.8	1.06858828826968	1.06858828826968\\
2.5	3.9	1.03119406954583	1.03119406954583\\
2.5	4	0.997229312529844	0.997229312529844\\
2.6	0	1.91203777450937	1.91203777450937\\
2.6	0.1	1.98972861894346	1.98972861894346\\
2.6	0.2	2.05448809703469	2.05448809703469\\
2.6	0.3	2.1031725923714	2.1031725923714\\
2.6	0.4	2.13338567402938	2.13338567402938\\
2.6	0.5	2.14362695688403	2.14362695688403\\
2.6	0.6	2.13338567402938	2.13338567402938\\
2.6	0.7	2.1031725923714	2.1031725923714\\
2.6	0.8	2.05448809703469	2.05448809703469\\
2.6	0.9	1.98972861894346	1.98972861894346\\
2.6	1	1.91203777450937	1.91203777450937\\
2.6	1.1	1.8251123296305	1.8251123296305\\
2.6	1.2	1.73297612766573	1.73297612766573\\
2.6	1.3	1.63973721992178	1.63973721992178\\
2.6	1.4	1.549344461752	1.549344461752\\
2.6	1.5	1.46535971935898	1.46535971935898\\
2.6	1.6	1.3907605857842	1.3907605857842\\
2.6	1.7	1.32778622430702	1.32778622430702\\
2.6	1.8	1.27783581236764	1.27783581236764\\
2.6	1.9	1.24142527933019	1.24142527933019\\
2.6	2	1.2182038915001	1.2182038915001\\
2.6	2.1	1.20702803670127	1.20702803670127\\
2.6	2.2	1.20608559980474	1.20608559980474\\
2.6	2.3	1.21306088187086	1.21306088187086\\
2.6	2.4	1.22532734120381	1.22532734120381\\
2.6	2.5	1.24015370959423	1.24015370959423\\
2.6	2.6	1.25490837597479	1.25490837597479\\
2.6	2.7	1.26724736900808	1.26724736900808\\
2.6	2.8	1.27527276573262	1.27527276573262\\
2.6	2.9	1.27765078463514	1.27765078463514\\
2.6	3	1.27368200043548	1.27368200043548\\
2.6	3.1	1.26331980347687	1.26331980347687\\
2.6	3.2	1.24713714295091	1.24713714295091\\
2.6	3.3	1.22624544985656	1.22624544985656\\
2.6	3.4	1.20217314922014	1.20217314922014\\
2.6	3.5	1.176714086144	1.176714086144\\
2.6	3.6	1.15175829761623	1.15175829761623\\
2.6	3.7	1.12911871413975	1.12911871413975\\
2.6	3.8	1.11036749651781	1.11036749651781\\
2.6	3.9	1.09669480494634	1.09669480494634\\
2.6	4	1.08880093758607	1.08880093758607\\
2.7	0	1.74581568556904	1.74581568556904\\
2.7	0.1	1.82166985883421	1.82166985883421\\
2.7	0.2	1.88527252783112	1.88527252783112\\
2.7	0.3	1.93328945537705	1.93328945537705\\
2.7	0.4	1.96316940838053	1.96316940838053\\
2.7	0.5	1.97331128692201	1.97331128692201\\
2.7	0.6	1.96316940838053	1.96316940838053\\
2.7	0.7	1.93328945537705	1.93328945537705\\
2.7	0.8	1.88527252783112	1.88527252783112\\
2.7	0.9	1.82166985883421	1.82166985883421\\
2.7	1	1.74581568556904	1.74581568556904\\
2.7	1.1	1.66161014833901	1.66161014833901\\
2.7	1.2	1.57326760192087	1.57326760192087\\
2.7	1.3	1.48504810755886	1.48504810755886\\
2.7	1.4	1.40099095824971	1.40099095824971\\
2.7	1.5	1.32466879818766	1.32466879818766\\
2.7	1.6	1.25897925496839	1.25897925496839\\
2.7	1.7	1.20598813594643	1.20598813594643\\
2.7	1.8	1.16683436401635	1.16683436401635\\
2.7	1.9	1.14170223331463	1.14170223331463\\
2.7	2	1.12986159471847	1.12986159471847\\
2.7	2.1	1.12977160426944	1.12977160426944\\
2.7	2.2	1.13923905382164	1.13923905382164\\
2.7	2.3	1.15561839317797	1.15561839317797\\
2.7	2.4	1.17603763406909	1.17603763406909\\
2.7	2.5	1.19763261102044	1.19763261102044\\
2.7	2.6	1.21777168434851	1.21777168434851\\
2.7	2.7	1.23425392865843	1.23425392865843\\
2.7	2.8	1.24546607777558	1.24546607777558\\
2.7	2.9	1.2504868206833	1.2504868206833\\
2.7	3	1.24913120774445	1.24913120774445\\
2.7	3.1	1.24193261484805	1.24193261484805\\
2.7	3.2	1.23006456925998	1.23006456925998\\
2.7	3.3	1.2152093972656	1.2152093972656\\
2.7	3.4	1.19938475845768	1.19938475845768\\
2.7	3.5	1.18474237528583	1.18474237528583\\
2.7	3.6	1.17335540521445	1.17335540521445\\
2.7	3.7	1.16701177616722	1.16701177616722\\
2.7	3.8	1.16703034910165	1.16703034910165\\
2.7	3.9	1.17411502014218	1.17411502014218\\
2.7	4	1.18825896186826	1.18825896186826\\
2.8	0	1.54553261075494	1.54553261075494\\
2.8	0.1	1.6112756632987	1.6112756632987\\
2.8	0.2	1.66673657982189	1.66673657982189\\
2.8	0.3	1.70878726650853	1.70878726650853\\
2.8	0.4	1.735026635414	1.735026635414\\
2.8	0.5	1.74394479144028	1.74394479144028\\
2.8	0.6	1.735026635414	1.735026635414\\
2.8	0.7	1.70878726650853	1.70878726650853\\
2.8	0.8	1.66673657982189	1.66673657982189\\
2.8	0.9	1.6112756632987	1.6112756632987\\
2.8	1	1.54553261075494	1.54553261075494\\
2.8	1.1	1.47314980771887	1.47314980771887\\
2.8	1.2	1.39803828059294	1.39803828059294\\
2.8	1.3	1.32411706219932	1.32411706219932\\
2.8	1.4	1.25505654152432	1.25505654152432\\
2.8	1.5	1.19404435770155	1.19404435770155\\
2.8	1.6	1.14359060073361	1.14359060073361\\
2.8	1.7	1.10538603192461	1.10538603192461\\
2.8	1.8	1.08022296784291	1.08022296784291\\
2.8	1.9	1.06798369223183	1.06798369223183\\
2.8	2	1.06769613361416	1.06769613361416\\
2.8	2.1	1.07765146150509	1.07765146150509\\
2.8	2.2	1.09557359694146	1.09557359694146\\
2.8	2.3	1.11882675667702	1.11882675667702\\
2.8	2.4	1.14464434877648	1.14464434877648\\
2.8	2.5	1.17036102270818	1.17036102270818\\
2.8	2.6	1.19362956383527	1.19362956383527\\
2.8	2.7	1.21260561833353	1.21260561833353\\
2.8	2.8	1.22608584065235	1.22608584065235\\
2.8	2.9	1.23358877247606	1.23358877247606\\
2.8	3	1.23537230566541	1.23537230566541\\
2.8	3.1	1.23238660436311	1.23238660436311\\
2.8	3.2	1.2261664786683	1.2261664786683\\
2.8	3.3	1.21867202131199	1.21867202131199\\
2.8	3.4	1.21209046863078	1.21209046863078\\
2.8	3.5	1.20861540680801	1.20861540680801\\
2.8	3.6	1.21022136721762	1.21022136721762\\
2.8	3.7	1.2184523874749	1.2184523874749\\
2.8	3.8	1.23424220939939	1.23424220939939\\
2.8	3.9	1.25778150264764	1.25778150264764\\
2.8	4	1.288444009324	1.288444009324\\
2.9	0	1.32100556757687	1.32100556757687\\
2.9	0.1	1.36924702289184	1.36924702289184\\
2.9	0.2	1.41029844488155	1.41029844488155\\
2.9	0.3	1.44161274409026	1.44161274409026\\
2.9	0.4	1.46122778460448	1.46122778460448\\
2.9	0.5	1.46790691279395	1.46790691279395\\
2.9	0.6	1.46122778460448	1.46122778460448\\
2.9	0.7	1.44161274409026	1.44161274409026\\
2.9	0.8	1.41029844488155	1.41029844488155\\
2.9	0.9	1.36924702289184	1.36924702289184\\
2.9	1	1.32100556757687	1.32100556757687\\
2.9	1.1	1.26852455890545	1.26852455890545\\
2.9	1.2	1.21494903619737	1.21494903619737\\
2.9	1.3	1.16339830449362	1.16339830449362\\
2.9	1.4	1.11675080693782	1.11675080693782\\
2.9	1.5	1.07745033411892	1.07745033411892\\
2.9	1.6	1.04734803835272	1.04734803835272\\
2.9	1.7	1.0275919033428	1.0275919033428\\
2.9	1.8	1.01857160449857	1.01857160449857\\
2.9	1.9	1.0199223688608	1.0199223688608\\
2.9	2	1.03058684019096	1.03058684019096\\
2.9	2.1	1.04892943047077	1.04892943047077\\
2.9	2.2	1.07289354470582	1.07289354470582\\
2.9	2.3	1.10018872014263	1.10018872014263\\
2.9	2.4	1.12849238554619	1.12849238554619\\
2.9	2.5	1.15564980564167	1.15564980564167\\
2.9	2.6	1.17985592317772	1.17985592317772\\
2.9	2.7	1.19980424018511	1.19980424018511\\
2.9	2.8	1.21479048570577	1.21479048570577\\
2.9	2.9	1.22476240296848	1.22476240296848\\
2.9	3	1.23031128136845	1.23031128136845\\
2.9	3.1	1.23260552819788	1.23260552819788\\
2.9	3.2	1.23327126122977	1.23327126122977\\
2.9	3.3	1.23422924163027	1.23422924163027\\
2.9	3.4	1.23750111710118	1.23750111710118\\
2.9	3.5	1.24500061783762	1.24500061783762\\
2.9	3.6	1.25832682588249	1.25832682588249\\
2.9	3.7	1.27857679473847	1.27857679473847\\
2.9	3.8	1.30619360385618	1.30619360385618\\
2.9	3.9	1.34086346803727	1.34086346803727\\
2.9	4	1.38147195899478	1.38147195899478\\
3	0	1.08544489145523	1.08544489145523\\
3	0.1	1.11043025756416	1.11043025756416\\
3	0.2	1.13215647759809	1.13215647759809\\
3	0.3	1.1489743569014	1.1489743569014\\
3	0.4	1.15960565121154	1.15960565121154\\
3	0.5	1.16324164975622	1.16324164975622\\
3	0.6	1.15960565121154	1.15960565121154\\
3	0.7	1.1489743569014	1.1489743569014\\
3	0.8	1.13215647759809	1.13215647759809\\
3	0.9	1.11043025756416	1.11043025756416\\
3	1	1.08544489145523	1.08544489145523\\
3	1.1	1.05909368639616	1.05909368639616\\
3	1.2	1.03336907398282	1.03336907398282\\
3	1.3	1.01021102520494	1.01021102520494\\
3	1.4	0.991360948604802	0.991360948604802\\
3	1.5	0.978232714161477	0.978232714161477\\
3	1.6	0.971811074354801	0.971811074354801\\
3	1.7	0.972585555427204	0.972585555427204\\
3	1.8	0.980525037661311	0.980525037661311\\
3	1.9	0.995094957782905	0.995094957782905\\
3	2	1.01531560890025	1.01531560890025\\
3	2.1	1.03985665830315	1.03985665830315\\
3	2.2	1.06716001920843	1.06716001920843\\
3	2.3	1.0955808399726	1.0955808399726\\
3	2.4	1.12353480776162	1.12353480776162\\
3	2.5	1.14963933553944	1.14963933553944\\
3	2.6	1.17283657107198	1.17283657107198\\
3	2.7	1.1924875159549	1.1924875159549\\
3	2.8	1.20842877571612	1.20842877571612\\
3	2.9	1.22098641258869	1.22098641258869\\
3	3	1.23094481616966	1.23094481616966\\
3	3.1	1.23947217814367	1.23947217814367\\
3	3.2	1.24800776873084	1.24800776873084\\
3	3.3	1.25811947862795	1.25811947862795\\
3	3.4	1.2713427481391	1.2713427481391\\
3	3.5	1.28901383578179	1.28901383578179\\
3	3.6	1.31211122382315	1.31211122382315\\
3	3.7	1.34111873383174	1.34111873383174\\
3	3.8	1.37592262863588	1.37592262863588\\
3	3.9	1.41575268781045	1.41575268781045\\
3	4	1.4591741191861	1.4591741191861\\
3.1	0	0.854624116856908	0.854624116856908\\
3.1	0.1	0.852876722395282	0.852876722395282\\
3.1	0.2	0.852257627311874	0.852257627311874\\
3.1	0.3	0.85224244431692	0.85224244431692\\
3.1	0.4	0.852413245656947	0.852413245656947\\
3.1	0.5	0.852501098928581	0.852501098928581\\
3.1	0.6	0.852413245656947	0.852413245656947\\
3.1	0.7	0.852242444316919	0.852242444316919\\
3.1	0.8	0.852257627311874	0.852257627311874\\
3.1	0.9	0.852876722395282	0.852876722395282\\
3.1	1	0.854624116856908	0.854624116856908\\
3.1	1.1	0.858076657258848	0.858076657258848\\
3.1	1.2	0.863803155964545	0.863803155964545\\
3.1	1.3	0.872303023295756	0.872303023295756\\
3.1	1.4	0.883949801728259	0.883949801728259\\
3.1	1.5	0.898945027726096	0.898945027726096\\
3.1	1.6	0.91728701180855	0.91728701180855\\
3.1	1.7	0.938757873339451	0.938757873339451\\
3.1	1.8	0.962930594337663	0.962930594337663\\
3.1	1.9	0.989196095325078	0.989196095325078\\
3.1	2	1.01680853256129	1.01680853256129\\
3.1	2.1	1.04494532258092	1.04494532258092\\
3.1	2.2	1.07277696287622	1.07277696287622\\
3.1	2.3	1.09954066446366	1.09954066446366\\
3.1	2.4	1.12461124134713	1.12461124134713\\
3.1	2.5	1.14756267426957	1.14756267426957\\
3.1	2.6	1.16821429909292	1.16821429909292\\
3.1	2.7	1.18665663565919	1.18665663565919\\
3.1	2.8	1.2032533989738	1.2032533989738\\
3.1	2.9	1.2186181097563	1.2186181097563\\
3.1	3	1.23356580348748	1.23356580348748\\
3.1	3.1	1.24904246333068	1.24904246333068\\
3.1	3.2	1.2660368021056	1.2660368021056\\
3.1	3.3	1.28548072666346	1.28548072666346\\
3.1	3.4	1.30814608794219	1.30814608794219\\
3.1	3.5	1.33454603556328	1.33454603556328\\
3.1	3.6	1.36484938124101	1.36484938124101\\
3.1	3.7	1.39881580179642	1.39881580179642\\
3.1	3.8	1.43575850191518	1.43575850191518\\
3.1	3.9	1.47453918058694	1.47453918058694\\
3.1	4	1.51359792058954	1.51359792058954\\
3.2	0	0.645784615527557	0.645784615527557\\
3.2	0.1	0.616580406406652	0.616580406406652\\
3.2	0.2	0.592895780467756	0.592895780467756\\
3.2	0.3	0.575442857820694	0.575442857820694\\
3.2	0.4	0.564752454053832	0.564752454053832\\
3.2	0.5	0.561152087956483	0.561152087956483\\
3.2	0.6	0.564752454053832	0.564752454053832\\
3.2	0.7	0.575442857820694	0.575442857820694\\
3.2	0.8	0.592895780467756	0.592895780467756\\
3.2	0.9	0.616580406406652	0.616580406406652\\
3.2	1	0.645784615527557	0.645784615527557\\
3.2	1.1	0.679644620223215	0.679644620223215\\
3.2	1.2	0.717181120557143	0.717181120557143\\
3.2	1.3	0.757340568370251	0.757340568370251\\
3.2	1.4	0.799039882298233	0.799039882298233\\
3.2	1.5	0.841212751957561	0.841212751957561\\
3.2	1.6	0.882855523318274	0.882855523318274\\
3.2	1.7	0.923070581167929	0.923070581167929\\
3.2	1.8	0.961105150485318	0.961105150485318\\
3.2	1.9	0.996383536410848	0.996383536410848\\
3.2	2	1.02853101896382	1.02853101896382\\
3.2	2.1	1.05738791580631	1.05738791580631\\
3.2	2.2	1.08301272064862	1.08301272064862\\
3.2	2.3	1.10567370639287	1.10567370639287\\
3.2	2.4	1.1258289341404	1.1258289341404\\
3.2	2.5	1.14409520850159	1.14409520850159\\
3.2	2.6	1.16120713716576	1.16120713716576\\
3.2	2.7	1.17796805479627	1.17796805479627\\
3.2	2.8	1.1951951216554	1.1951951216554\\
3.2	2.9	1.21366136906252	1.21366136906252\\
3.2	3	1.23403780195066	1.23403780195066\\
3.2	3.1	1.25683885309825	1.25683885309825\\
3.2	3.2	1.28237449085151	1.28237449085151\\
3.2	3.3	1.3107120984169	1.3107120984169\\
3.2	3.4	1.34165086524531	1.34165086524531\\
3.2	3.5	1.37471086895491	1.37471086895491\\
3.2	3.6	1.40913830141086	1.40913830141086\\
3.2	3.7	1.4439274386778	1.4439274386778\\
3.2	3.8	1.47785901575683	1.47785901575683\\
3.2	3.9	1.50955369573364	1.50955369573364\\
3.2	4	1.53753837690029	1.53753837690029\\
3.3	0	0.47635064743598	0.47635064743598\\
3.3	0.1	0.421980962596494	0.421980962596494\\
3.3	0.2	0.377037471207108	0.377037471207108\\
3.3	0.3	0.343449047459302	0.343449047459302\\
3.3	0.4	0.322683069870037	0.322683069870037\\
3.3	0.5	0.315657032684862	0.315657032684862\\
3.3	0.6	0.322683069870037	0.322683069870037\\
3.3	0.7	0.343449047459302	0.343449047459302\\
3.3	0.8	0.377037471207108	0.377037471207108\\
3.3	0.9	0.421980962596494	0.421980962596494\\
3.3	1	0.47635064743598	0.47635064743598\\
3.3	1.1	0.537871641801557	0.537871641801557\\
3.3	1.2	0.604058056801755	0.604058056801755\\
3.3	1.3	0.672358695834785	0.672358695834785\\
3.3	1.4	0.740303969080035	0.740303969080035\\
3.3	1.5	0.805644541757248	0.805644541757248\\
3.3	1.6	0.866472862668686	0.866472862668686\\
3.3	1.7	0.921319941166882	0.921319941166882\\
3.3	1.8	0.969221466836175	0.969221466836175\\
3.3	1.9	1.00974947540774	1.00974947540774\\
3.3	2	1.04300810966701	1.04300810966701\\
3.3	2.1	1.06959444305172	1.06959444305172\\
3.3	2.2	1.09052766016789	1.09052766016789\\
3.3	2.3	1.10715196427922	1.10715196427922\\
3.3	2.4	1.12102026746622	1.12102026746622\\
3.3	2.5	1.1337669035088	1.1337669035088\\
3.3	2.6	1.14697821140884	1.14697821140884\\
3.3	2.7	1.16206983442399	1.16206983442399\\
3.3	2.8	1.18017897388819	1.18017897388819\\
3.3	2.9	1.20207867902588	1.20207867902588\\
3.3	3	1.22811963121896	1.22811963121896\\
3.3	3.1	1.25820291265259	1.25820291265259\\
3.3	3.2	1.29178507619178	1.29178507619178\\
3.3	3.3	1.32791460909089	1.32791460909089\\
3.3	3.4	1.36529676224302	1.36529676224302\\
3.3	3.5	1.4023818439237	1.4023818439237\\
3.3	3.6	1.43747057736234	1.43747057736234\\
3.3	3.7	1.46882909165771	1.46882909165771\\
3.3	3.8	1.49480561752943	1.49480561752943\\
3.3	3.9	1.51394101666665	1.51394101666665\\
3.3	4	1.52506587002284	1.52506587002284\\
3.4	0	0.36254861783634	0.36254861783634\\
3.4	0.1	0.288341670584286	0.288341670584286\\
3.4	0.2	0.226497608230275	0.226497608230275\\
3.4	0.3	0.180005153480436	0.180005153480436\\
3.4	0.4	0.151150920041502	0.151150920041502\\
3.4	0.5	0.141369832602821	0.141369832602821\\
3.4	0.6	0.151150920041502	0.151150920041502\\
3.4	0.7	0.180005153480436	0.180005153480436\\
3.4	0.8	0.226497608230275	0.226497608230275\\
3.4	0.9	0.288341670584286	0.288341670584286\\
3.4	1	0.36254861783634	0.36254861783634\\
3.4	1.1	0.44562199154146	0.44562199154146\\
3.4	1.2	0.533783043187983	0.533783043187983\\
3.4	1.3	0.623211385056138	0.623211385056138\\
3.4	1.4	0.710283981149879	0.710283981149879\\
3.4	1.5	0.791795833622345	0.791795833622345\\
3.4	1.6	0.865147139828407	0.865147139828407\\
3.4	1.7	0.928484207178807	0.928484207178807\\
3.4	1.8	0.980784830876994	0.980784830876994\\
3.4	1.9	1.02188291116782	1.02188291116782\\
3.4	2	1.05243151260217	1.05243151260217\\
3.4	2.1	1.07380802372154	1.07380802372154\\
3.4	2.2	1.08796923610324	1.08796923610324\\
3.4	2.3	1.09726772432887	1.09726772432887\\
3.4	2.4	1.10424361561597	1.10424361561597\\
3.4	2.5	1.11140749587814	1.11140749587814\\
3.4	2.6	1.12103069201254	1.12103069201254\\
3.4	2.7	1.13495846853518	1.13495846853518\\
3.4	2.8	1.15445983856284	1.15445983856284\\
3.4	2.9	1.18012485620023	1.18012485620023\\
3.4	3	1.21181664383039	1.21181664383039\\
3.4	3.1	1.24868128429255	1.24868128429255\\
3.4	3.2	1.28921438137685	1.28921438137685\\
3.4	3.3	1.3313788827956	1.3313788827956\\
3.4	3.4	1.37276497781273	1.37276497781273\\
3.4	3.5	1.41077980383776	1.41077980383776\\
3.4	3.6	1.44285254580808	1.44285254580808\\
3.4	3.7	1.4666394425958	1.4666394425958\\
3.4	3.8	1.48021329866354	1.48021329866354\\
3.4	3.9	1.48222332364237	1.48222332364237\\
3.4	4	1.4720133899041	1.4720133899041\\
3.5	0	0.31803563668681	0.31803563668681\\
3.5	0.1	0.232125803505361	0.232125803505361\\
3.5	0.2	0.160104093360203	0.160104093360203\\
3.5	0.3	0.105730605960398	0.105730605960398\\
3.5	0.4	0.0718928231945676	0.0718928231945676\\
3.5	0.5	0.0604069978003959	0.0604069978003959\\
3.5	0.6	0.0718928231945676	0.0718928231945676\\
3.5	0.7	0.105730605960398	0.105730605960398\\
3.5	0.8	0.160104093360203	0.160104093360203\\
3.5	0.9	0.232125803505361	0.232125803505361\\
3.5	1	0.31803563668681	0.31803563668681\\
3.5	1.1	0.413458166381578	0.413458166381578\\
3.5	1.2	0.513699719466592	0.513699719466592\\
3.5	1.3	0.614063477236316	0.614063477236316\\
3.5	1.4	0.710159576175785	0.710159576175785\\
3.5	1.5	0.798187652464081	0.798187652464081\\
3.5	1.6	0.875171420481801	0.875171420481801\\
3.5	1.7	0.939128540756507	0.939128540756507\\
3.5	1.8	0.989163940577134	0.989163940577134\\
3.5	1.9	1.02548053165157	1.02548053165157\\
3.5	2	1.04930748904575	1.04930748904575\\
3.5	2.1	1.06275244689763	1.06275244689763\\
3.5	2.2	1.06858966409473	1.06858966409473\\
3.5	2.3	1.0700009895697	1.0700009895697\\
3.5	2.4	1.07028995382105	1.07028995382105\\
3.5	2.5	1.07259126869813	1.07259126869813\\
3.5	2.6	1.0795982853402	1.0795982853402\\
3.5	2.7	1.09332952127442	1.09332952127442\\
3.5	2.8	1.11495233124687	1.11495233124687\\
3.5	2.9	1.14467739172114	1.14467739172114\\
3.5	3	1.18173222839605	1.18173222839605\\
3.5	3.1	1.22441594981662	1.22441594981662\\
3.5	3.2	1.27023111561342	1.27023111561342\\
3.5	3.3	1.31608273537041	1.31608273537041\\
3.5	3.4	1.358529211379	1.358529211379\\
3.5	3.5	1.39406599725731	1.39406599725731\\
3.5	3.6	1.41942015072669	1.41942015072669\\
3.5	3.7	1.43183301030937	1.43183301030937\\
3.5	3.8	1.42930899646727	1.42930899646727\\
3.5	3.9	1.41081097280994	1.41081097280994\\
3.5	4	1.37638652252159	1.37638652252159\\
3.6	0	0.352645878794313	0.352645878794313\\
3.6	0.1	0.265499557524985	0.265499557524985\\
3.6	0.2	0.191995991778036	0.191995991778036\\
3.6	0.3	0.136263359739931	0.136263359739931\\
3.6	0.4	0.101483269340102	0.101483269340102\\
3.6	0.5	0.0896615320510112	0.0896615320510112\\
3.6	0.6	0.101483269340102	0.101483269340102\\
3.6	0.7	0.136263359739931	0.136263359739931\\
3.6	0.8	0.191995991778036	0.191995991778036\\
3.6	0.9	0.265499557524985	0.265499557524985\\
3.6	1	0.352645878794313	0.352645878794313\\
3.6	1.1	0.448656356657497	0.448656356657497\\
3.6	1.2	0.548442564419508	0.548442564419508\\
3.6	1.3	0.646965452623025	0.646965452623025\\
3.6	1.4	0.739585959070919	0.739585959070919\\
3.6	1.5	0.82238052363705	0.82238052363705\\
3.6	1.6	0.892397744209122	0.892397744209122\\
3.6	1.7	0.947836968834291	0.947836968834291\\
3.6	1.8	0.988135652945599	0.988135652945599\\
3.6	1.9	1.01395935919144	1.01395935919144\\
3.6	2	1.02709580235072	1.02709580235072\\
3.6	2.1	1.03026176719153	1.03026176719153\\
3.6	2.2	1.0268384834354	1.0268384834354\\
3.6	2.3	1.02055660954018	1.02055660954018\\
3.6	2.4	1.01515592561235	1.01515592561235\\
3.6	2.5	1.01404685765632	1.01404685765632\\
3.6	2.6	1.02000088899943	1.02000088899943\\
3.6	2.7	1.03489475741591	1.03489475741591\\
3.6	2.8	1.05952924507766	1.05952924507766\\
3.6	2.9	1.09353764796675	1.09353764796675\\
3.6	3	1.13539209219683	1.13539209219683\\
3.6	3.1	1.18250827036663	1.18250827036663\\
3.6	3.2	1.23144147890605	1.23144147890605\\
3.6	3.3	1.27815963480789	1.27815963480789\\
3.6	3.4	1.3183727902315	1.3183727902315\\
3.6	3.5	1.34789402286908	1.34789402286908\\
3.6	3.6	1.3630038225094	1.3630038225094\\
3.6	3.7	1.36078944292701	1.36078944292701\\
3.6	3.8	1.33943220778993	1.33943220778993\\
3.6	3.9	1.29841935058264	1.29841935058264\\
3.6	4	1.23866237535211	1.23866237535211\\
3.7	0	0.471358270872297	0.471358270872297\\
3.7	0.1	0.39508451089908	0.39508451089908\\
3.7	0.2	0.330194558305725	0.330194558305725\\
3.7	0.3	0.280693423082057	0.280693423082057\\
3.7	0.4	0.249682175244832	0.249682175244832\\
3.7	0.5	0.239121539696879	0.239121539696879\\
3.7	0.6	0.249682175244831	0.249682175244831\\
3.7	0.7	0.280693423082056	0.280693423082056\\
3.7	0.8	0.330194558305725	0.330194558305725\\
3.7	0.9	0.39508451089908	0.39508451089908\\
3.7	1	0.471358270872297	0.471358270872297\\
3.7	1.1	0.554411362322662	0.554411362322662\\
3.7	1.2	0.639388398138451	0.639388398138451\\
3.7	1.3	0.721548233256147	0.721548233256147\\
3.7	1.4	0.796616896546497	0.796616896546497\\
3.7	1.5	0.86110040911328	0.86110040911328\\
3.7	1.6	0.912532723617736	0.912532723617736\\
3.7	1.7	0.949639107530166	0.949639107530166\\
3.7	1.8	0.972401951994427	0.972401951994427\\
3.7	1.9	0.982023702778905	0.982023702778905\\
3.7	2	0.980789781917989	0.980789781917989\\
3.7	2.1	0.971842361237844	0.971842361237844\\
3.7	2.2	0.958883035939222	0.958883035939222\\
3.7	2.3	0.945828260897076	0.945828260897076\\
3.7	2.4	0.936445390652969	0.936445390652969\\
3.7	2.5	0.933998982014202	0.933998982014202\\
3.7	2.6	0.940936516720974	0.940936516720974\\
3.7	2.7	0.958639900158837	0.958639900158837\\
3.7	2.8	0.987264187879685	0.987264187879685\\
3.7	2.9	1.02567834594046	1.02567834594046\\
3.7	3	1.07151496218706	1.07151496218706\\
3.7	3.1	1.12132729193783	1.12132729193783\\
3.7	3.2	1.17084349617675	1.17084349617675\\
3.7	3.3	1.21530007167642	1.21530007167642\\
3.7	3.4	1.24982989369551	1.24982989369551\\
3.7	3.5	1.26987551408688	1.26987551408688\\
3.7	3.6	1.27159576923692	1.27159576923692\\
3.7	3.7	1.25223357843573	1.25223357843573\\
3.7	3.8	1.2104150976323	1.2104150976323\\
3.7	3.9	1.14635499326325	1.14635499326325\\
3.7	4	1.06194919612958	1.06194919612958\\
3.8	0	0.673575851122359	0.673575851122359\\
3.8	0.1	0.621067668954864	0.621067668954864\\
3.8	0.2	0.575570080600625	0.575570080600625\\
3.8	0.3	0.540420922613663	0.540420922613663\\
3.8	0.4	0.518224990328778	0.518224990328778\\
3.8	0.5	0.510637220081092	0.510637220081092\\
3.8	0.6	0.518224990328778	0.518224990328778\\
3.8	0.7	0.540420922613663	0.540420922613663\\
3.8	0.8	0.575570080600625	0.575570080600625\\
3.8	0.9	0.621067668954864	0.621067668954864\\
3.8	1	0.673575851122359	0.673575851122359\\
3.8	1.1	0.729301739030519	0.729301739030519\\
3.8	1.2	0.784313488942291	0.784313488942291\\
3.8	1.3	0.83486818264605	0.83486818264605\\
3.8	1.4	0.877724051114934	0.877724051114934\\
3.8	1.5	0.910410709187974	0.910410709187974\\
3.8	1.6	0.931434337903864	0.931434337903864\\
3.8	1.7	0.940399927133533	0.940399927133533\\
3.8	1.8	0.938039373271529	0.938039373271529\\
3.8	1.9	0.926141890832966	0.926141890832966\\
3.8	2	0.907391236953332	0.907391236953332\\
3.8	2.1	0.885122023390966	0.885122023390966\\
3.8	2.2	0.863014276407832	0.863014276407832\\
3.8	2.3	0.844750840041717	0.844750840041717\\
3.8	2.4	0.833665750862812	0.833665750862812\\
3.8	2.5	0.832413035562815	0.832413035562815\\
3.8	2.6	0.842684360287907	0.842684360287907\\
3.8	2.7	0.865000638754795	0.865000638754795\\
3.8	2.8	0.898597311938458	0.898597311938458\\
3.8	2.9	0.941415937529143	0.941415937529143\\
3.8	3	0.990206500750467	0.990206500750467\\
3.8	3.1	1.04073610467341	1.04073610467341\\
3.8	3.2	1.08809109259659	1.08809109259659\\
3.8	3.3	1.12705187021836	1.12705187021836\\
3.8	3.4	1.15251335028282	1.15251335028282\\
3.8	3.5	1.15991955427898	1.15991955427898\\
3.8	3.6	1.14567884895039	1.14567884895039\\
3.8	3.7	1.10752677102363	1.10752677102363\\
3.8	3.8	1.04480641230231	1.04480641230231\\
3.8	3.9	0.958641716026986	0.958641716026986\\
3.8	4	0.851986409010433	0.851986409010433\\
3.9	0	0.952786562264543	0.952786562264543\\
3.9	0.1	0.936753435074401	0.936753435074401\\
3.9	0.2	0.921301172584069	0.921301172584069\\
3.9	0.3	0.908544656004251	0.908544656004251\\
3.9	0.4	0.900166918060352	0.900166918060352\\
3.9	0.5	0.897249990234709	0.897249990234709\\
3.9	0.6	0.900166918060352	0.900166918060352\\
3.9	0.7	0.90854465600425	0.90854465600425\\
3.9	0.8	0.921301172584069	0.921301172584069\\
3.9	0.9	0.936753435074401	0.936753435074401\\
3.9	1	0.952786562264543	0.952786562264543\\
3.9	1.1	0.96706887133715	0.96706887133715\\
3.9	1.2	0.97729327289734	0.97729327289734\\
3.9	1.3	0.981422853748326	0.981422853748326\\
3.9	1.4	0.977917762757863	0.977917762757863\\
3.9	1.5	0.965921759564024	0.965921759564024\\
3.9	1.6	0.945389916096638	0.945389916096638\\
3.9	1.7	0.917143738427548	0.917143738427548\\
3.9	1.8	0.882846025173863	0.882846025173863\\
3.9	1.9	0.844894613944664	0.844894613944664\\
3.9	2	0.806241234015121	0.806241234015121\\
3.9	2.1	0.770148399771844	0.770148399771844\\
3.9	2.2	0.739903083476053	0.739903083476053\\
3.9	2.3	0.718510300485415	0.718510300485415\\
3.9	2.4	0.708392333729475	0.708392333729475\\
3.9	2.5	0.711119863576049	0.711119863576049\\
3.9	2.6	0.727199661160061	0.727199661160061\\
3.9	2.7	0.755939824714844	0.755939824714844\\
3.9	2.8	0.795408032966113	0.795408032966113\\
3.9	2.9	0.842491350758969	0.842491350758969\\
3.9	3	0.893058264857732	0.893058264857732\\
3.9	3.1	0.94221545054684	0.94221545054684\\
3.9	3.2	0.984643908390788	0.984643908390788\\
3.9	3.3	1.01499219037859	1.01499219037859\\
3.9	3.4	1.02829902103872	1.02829902103872\\
3.9	3.5	1.02041417278659	1.02041417278659\\
3.9	3.6	0.988385294672547	0.988385294672547\\
3.9	3.7	0.930779669828356	0.930779669828356\\
3.9	3.8	0.847913555884861	0.847913555884861\\
3.9	3.9	0.741967627053735	0.741967627053735\\
3.9	4	0.616974698385927	0.616974698385927\\
4	0	1.29664864251798	1.29664864251798\\
4	0.1	1.32861093609628	1.32861093609628\\
4	0.2	1.3528886321939	1.3528886321939\\
4	0.3	1.36984984677932	1.36984984677932\\
4	0.4	1.37985409179195	1.37985409179195\\
4	0.5	1.38315797760243	1.38315797760243\\
4	0.6	1.37985409179195	1.37985409179195\\
4	0.7	1.36984984677932	1.36984984677932\\
4	0.8	1.3528886321939	1.3528886321939\\
4	0.9	1.32861093609628	1.32861093609628\\
4	1	1.29664864251798	1.29664864251798\\
4	1.1	1.25674188339974	1.25674188339974\\
4	1.2	1.20886497964198	1.20886497964198\\
4	1.3	1.15334642343861	1.15334642343861\\
4	1.4	1.09096769928432	1.09096769928432\\
4	1.5	1.02302705803178	1.02302705803178\\
4	1.6	0.951357063186557	0.951357063186557\\
4	1.7	0.878288614893822	0.878288614893822\\
4	1.8	0.806558911654992	0.806558911654992\\
4	1.9	0.739166037453784	0.739166037453784\\
4	2	0.679178116972028	0.679178116972028\\
4	2.1	0.62950980406728	0.62950980406728\\
4	2.2	0.592682822584895	0.592682822584895\\
4	2.3	0.570589988218273	0.570589988218273\\
4	2.4	0.564283322592005	0.564283322592005\\
4	2.5	0.573806361251466	0.573806361251466\\
4	2.6	0.59808852551186	0.59808852551186\\
4	2.7	0.63491558418855	0.63491558418855\\
4	2.8	0.680985020182947	0.680985020182947\\
4	2.9	0.732048902702594	0.732048902702594\\
4	3	0.783140105462096	0.783140105462096\\
4	3.1	0.82887092055397	0.82887092055397\\
4	3.2	0.86378683267946	0.86378683267946\\
4	3.3	0.882752953215534	0.882752953215534\\
4	3.4	0.881346819700139	0.881346819700139\\
4	3.5	0.856229295837447	0.856229295837447\\
4	3.6	0.805465382774414	0.805465382774414\\
4	3.7	0.728768946924748	0.728768946924748\\
4	3.8	0.627649596296243	0.627649596296243\\
4	3.9	0.505445952452848	0.505445952452848\\
4	4	0.367236982882614	0.367236982882614\\
};
\addlegendentry{data1}

\addplot3[only marks, mark=*, mark options={}, mark size=1.5811pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y	z\\
3.4960994720459	3.61549758911133	1.6963996887207\\
2.79100036621094	3.2661018371582	1.73429870605469\\
2.19169998168945	2.97780227661133	1.90370178222656\\
1.6653995513916	2.62849807739258	2.63159942626953\\
1.88450050354004	3.55630111694336	1.91069793701172\\
1.61759948730469	3.10189819335938	2.29710006713867\\
0.874700546264648	3.09809875488281	2.65480041503906\\
1.1190013885498	2.61319732666016	3.10719871520996\\
0.532199859619141	2.35350036621094	3.44879913330078\\
3.10840034484863	2.04619598388672	1.4640007019043\\
3.67490196228027	2.81750106811523	1.6018009185791\\
2.02300071716309	2.49099731445312	2.06120109558105\\
2.69540023803711	2.55590057373047	1.65110015869141\\
3.82100105285645	0.700199127197266	0.290000915527344\\
2.19929885864258	0.192398071289062	2.27809906005859\\
2.03310012817383	0.868202209472656	2.43670082092285\\
3.42559814453125	1.43140029907227	1.31239891052246\\
2.589599609375	1.32640075683594	1.49250030517578\\
2.25719833374023	0.648700714111328	1.75269889831543\\
1.92729949951172	2.0098991394043	2.28550148010254\\
1.9423999786377	1.53070068359375	2.53329849243164\\
2.30000114440918	1.93920135498047	1.71940040588379\\
2.07589912414551	1.3474006652832	1.97459983825684\\
0.0387001037597656	3.36160278320312	1.07320022583008\\
0.794099807739258	3.05229949951172	1.39540100097656\\
3.06800079345703	1.25960159301758	0.434299468994141\\
2.50899887084961	1.731201171875	0.606298446655273\\
1.99779891967773	2.23519897460938	0.843099594116211\\
1.39089965820312	2.60169982910156	1.20879936218262\\
0.126798629760742	2.17980194091797	2.22609901428223\\
0.0941009521484375	2.76020050048828	1.73929977416992\\
0.864601135253906	3.63649749755859	0.974100112915039\\
0.670700073242188	1.33399963378906	2.53550148010254\\
0.746299743652344	0.908298492431641	2.82110023498535\\
0.947700500488281	0.0683021545410156	3.53660011291504\\
1.33810043334961	0.518798828125	1.16629981994629\\
1.08119964599609	1.02279663085938	1.6112003326416\\
2.75830078125	0.593299865722656	0.420600891113281\\
2.03049850463867	0.950302124023438	0.649898529052734\\
1.49920082092285	1.40090179443359	0.93950080871582\\
0.778999328613281	2.34209823608398	1.7244987487793\\
1.12399864196777	1.84190368652344	1.3336009979248\\
0.804201126098633	1.63760375976562	2.02589988708496\\
0.945199966430664	0.801403045654297	2.25900077819824\\
2.1664981842041	0.587600708007812	3.12869834899902\\
2.07089805603027	0.707798004150391	3.90530014038086\\
3.86890029907227	1.92779922485352	0.50469970703125\\
1.54199981689453	3.37680053710938	1.02099990844727\\
2.17160034179688	3.02169799804688	0.933599472045898\\
3.06800079345703	3.41889953613281	0.837697982788086\\
3.8966007232666	3.05039978027344	0.715599060058594\\
3.88650131225586	3.7433967590332	0.793600082397461\\
0.368600845336914	0.577999114990234	3.64809989929199\\
0.0889987945556641	1.69680023193359	2.61830139160156\\
0.260299682617188	1.28440093994141	2.94510078430176\\
0.318201065063477	0.904499053955078	3.27960014343262\\
1.77120018005371	2.09389877319336	2.90240097045898\\
1.49169921875	2.00030136108398	3.42290115356445\\
1.81649971008301	1.30730438232422	3.63169860839844\\
0.998100280761719	1.79029846191406	3.81220054626465\\
1.95249938964844	1.37990188598633	3.05530166625977\\
0.343399047851562	3.97629928588867	1.84850120544434\\
0.965398788452148	3.57729721069336	2.18319892883301\\
0.144401550292969	2.86899948120117	2.97769927978516\\
2.94210052490234	0.658203125	1.29680061340332\\
3.59189987182617	0.135101318359375	1.12090110778809\\
3.9871997833252	0.883502960205078	1.17000007629395\\
0.965398788452148	0.329799652099609	2.86160087585449\\
1.04599952697754	0.0949974060058594	1.96410179138184\\
2.05830192565918	0.167499542236328	0.684101104736328\\
2.40830039978027	0.00529861450195312	3.73359870910645\\
2.28740119934082	3.77969741821289	0.833898544311523\\
3.35770034790039	2.39550018310547	0.650299072265625\\
2.86159896850586	2.82699966430664	0.760601043701172\\
};
\addlegendentry{data2}

\addplot3[only marks, mark=*, mark options={}, mark size=1.5811pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y	z\\
3.26700019836426	0.396652221679688	0.396347812631479\\
0.289250373840332	1.09444999694824	2.71781452928828\\
1.63144969940186	2.04710006713867	2.54552089692166\\
0.329499244689941	2.26665115356445	2.56640282177848\\
0.655599594116211	2.34779930114746	2.58508756308818\\
0.942700386047363	1.3302001953125	2.47382111031939\\
1.69820117950439	0.343149185180664	1.78377084129176\\
3.90410041809082	0.791851043701172	0.936370958394423\\
0.949000358581543	2.47764778137207	2.57187755644754\\
0.99685001373291	0.0816497802734375	2.56050152043752\\
1.15174961090088	0.424299240112305	2.30350153538344\\
0.655599594116211	2.34779930114746	2.58508756308818\\
0.494450569152832	1.11924934387207	2.74051538627584\\
1.24865055084229	1.59560012817383	2.58035056724845\\
0.708499908447266	1.12114906311035	2.69079683688747\\
1.57600116729736	3.70809745788574	1.44607050532269\\
1.57600116729736	3.70809745788574	1.44607050532269\\
1.20965003967285	0.770797729492188	2.22040332115986\\
1.72714996337891	0.0501480102539062	1.99797182105507\\
1.44884967803955	1.1650505065918	2.25746158845455\\
1.19204998016357	0.30689811706543	2.2359087150928\\
0.0915508270263672	3.11530113220215	1.90558628223167\\
0.53225040435791	0.906398773193359	3.00062419465606\\
2.29244899749756	1.5393009185791	1.89047554261406\\
0.920049667358398	3.33769798278809	1.6226171529957\\
3.26699924468994	1.73879814147949	0.938863236436889\\
0.289250373840332	1.09444999694824	2.71781452928828\\
1.36830043792725	2.85754776000977	2.13292092914034\\
2.31004905700684	1.13835144042969	2.09969027618082\\
1.57600116729736	3.70809745788574	1.44607050532269\\
0.416399955749512	3.20695114135742	1.71809450209944\\
1.20965003967285	0.770797729492188	2.22040332115986\\
0.494450569152832	1.11924934387207	2.74051538627584\\
0.343400955200195	0.741249084472656	3.09925821535568\\
3.17510032653809	0.364200592041016	0.635391481096448\\
0.73745059967041	1.48580169677734	2.3997985650491\\
1.94619941711426	1.32735252380371	2.27987903859853\\
2.31004905700684	1.13835144042969	2.09969027618082\\
1.19204998016357	0.30689811706543	2.2359087150928\\
3.26700019836426	0.396652221679688	0.396347812631479\\
0.666999816894531	0.453899383544922	3.17575382774052\\
1.69820117950439	0.343149185180664	1.78377084129176\\
1.71325016021729	3.46655082702637	1.62042832342846\\
0.0915508270263672	3.11530113220215	1.90558628223167\\
0.956550598144531	2.83274841308594	2.28297143902775\\
1.44884967803955	1.1650505065918	2.25746158845455\\
1.94619941711426	1.32735252380371	2.27987903859853\\
0.465499877929688	1.9087028503418	2.37160065255209\\
1.29020023345947	1.21184921264648	2.35521993332307\\
1.71704959869385	1.76550102233887	2.55947935475283\\
0.829350471496582	3.34439849853516	1.58197194815011\\
1.44884967803955	1.1650505065918	2.25746158845455\\
0.829350471496582	3.34439849853516	1.58197194815011\\
0.901150703430176	1.71395111083984	2.44417505466134\\
0.20359992980957	1.30064964294434	2.5060861351048\\
1.71829986572266	2.36119842529297	2.23419988368281\\
0.942700386047363	1.3302001953125	2.47382111031939\\
1.42494964599609	3.56679916381836	1.59601331074912\\
2.76585006713867	0.992301940917969	1.62293167750294\\
1.06104946136475	1.81610107421875	2.56307514992787\\
2.18165016174316	2.9997501373291	1.49865127749942\\
0.343400955200195	0.741249084472656	3.09925821535568\\
0.663149833679199	2.70289993286133	2.45416906794689\\
1.15174961090088	0.424299240112305	2.30350153538344\\
0.343400955200195	0.741249084472656	3.09925821535568\\
2.05319881439209	1.14885139465332	2.18771978969423\\
0.949000358581543	2.47764778137207	2.57187755644754\\
1.15174961090088	0.424299240112305	2.30350153538344\\
0.956549644470215	0.199050903320312	2.65946918172746\\
0.0638494491577148	2.52920150756836	2.54972032458799\\
1.29020023345947	1.21184921264648	2.35521993332307\\
0.791600227355957	1.9898509979248	2.47799746906522\\
2.0091495513916	1.43905067443848	2.26274169914019\\
1.71829986572266	2.36119842529297	2.23419988368281\\
0.951498985290527	2.09200096130371	2.58234403934826\\
0.446599960327148	1.66720199584961	2.31954930584486\\
1.20965003967285	0.770797729492188	2.22040332115986\\
0.0638494491577148	2.52920150756836	2.54972032458799\\
1.71325016021729	3.46655082702637	1.62042832342846\\
0.343400955200195	0.741249084472656	3.09925821535568\\
3.70645046234131	0.41765022277832	0.260060267074388\\
1.65785026550293	1.35410308837891	2.40289375548959\\
0.313150405883789	2.55685043334961	2.55584751961245\\
0.845749855041504	0.854850769042969	2.8037219651698\\
0.99685001373291	0.0816497802734375	2.56050152043752\\
0.955299377441406	0.565601348876953	2.7121382077825\\
0.791600227355957	1.9898509979248	2.47799746906522\\
0.379849433898926	1.51539993286133	2.36789636252015\\
3.17510032653809	0.364200592041016	0.635391481096448\\
2.01419925689697	1.36365127563477	2.24930552747197\\
0.949000358581543	2.47764778137207	2.57187755644754\\
1.69820117950439	0.343149185180664	1.78377084129176\\
2.29244899749756	1.5393009185791	1.89047554261406\\
0.0915498733520508	2.22850036621094	2.59819113882381\\
1.65785026550293	1.35410308837891	2.40289375548959\\
1.75104999542236	3.32909965515137	1.6900339713302\\
3.38155078887939	0.679201126098633	0.196826558032871\\
1.19204998016357	0.30689811706543	2.2359087150928\\
0.869650840759277	3.3672981262207	1.57182862176084\\
1.92349910736084	1.12880325317383	2.18231378482435\\
1.29020023345947	1.21184921264648	2.35521993332307\\
1.42494964599609	3.56679916381836	1.59601331074912\\
1.19204998016357	0.30689811706543	2.2359087150928\\
2.05319881439209	1.14885139465332	2.18771978969423\\
2.0091495513916	1.43905067443848	2.26274169914019\\
1.25369930267334	3.47704887390137	1.63206721622001\\
0.951498985290527	2.09200096130371	2.58234403934826\\
1.19204998016357	0.30689811706543	2.2359087150928\\
0.191049575805664	3.6689510345459	1.4077262846715\\
0.869650840759277	3.3672981262207	1.57182862176084\\
2.01419925689697	1.36365127563477	2.24930552747197\\
1.3053503036499	2.30674934387207	2.57910991157535\\
1.00569915771484	0.212398529052734	2.57783738758308\\
0.656900405883789	0.689701080322266	3.13244546412971\\
1.15174961090088	0.424299240112305	2.30350153538344\\
0.469250679016113	2.96064949035645	2.12154833345858\\
0.8885498046875	2.06619834899902	2.54959838222406\\
1.37455081939697	3.59639930725098	1.57177400332648\\
1.25369930267334	3.47704887390137	1.63206721622001\\
1.91849994659424	2.82509803771973	1.74919841790602\\
2.4913501739502	3.12195205688477	1.29731727900017\\
0.655599594116211	2.34779930114746	2.58508756308818\\
1.29020023345947	1.21184921264648	2.35521993332307\\
1.71325016021729	3.46655082702637	1.62042832342846\\
3.90410041809082	0.791851043701172	0.936370958394423\\
0.494450569152832	1.11924934387207	2.74051538627584\\
0.379849433898926	1.51539993286133	2.36789636252015\\
0.920049667358398	3.33769798278809	1.6226171529957\\
1.44884967803955	1.1650505065918	2.25746158845455\\
1.65785026550293	1.35410308837891	2.40289375548959\\
0.289250373840332	1.09444999694824	2.71781452928828\\
2.18165016174316	2.9997501373291	1.49865127749942\\
1.25369930267334	3.47704887390137	1.63206721622001\\
0.494450569152832	1.11924934387207	2.74051538627584\\
0.655599594116211	2.34779930114746	2.58508756308818\\
1.20965003967285	0.770797729492188	2.22040332115986\\
1.37455081939697	3.59639930725098	1.57177400332648\\
0.469250679016113	2.96064949035645	2.12154833345858\\
1.57600116729736	3.70809745788574	1.44607050532269\\
1.83159923553467	2.43184852600098	2.0480347341626\\
0.379849433898926	1.51539993286133	2.36789636252015\\
3.26700019836426	0.396652221679688	0.396347812631479\\
0.914999961853027	3.60689735412598	1.43943060129456\\
3.70645046234131	0.41765022277832	0.260060267074388\\
0.956550598144531	2.83274841308594	2.28297143902775\\
0.119251251220703	2.81459999084473	2.31463003561083\\
1.65785026550293	1.35410308837891	2.40289375548959\\
0.951498985290527	2.09200096130371	2.58234403934826\\
};
\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> figures/flow_chart.tex <==
% Define block styles

\definecolor{colorflow}{rgb}{0.00000,0.44700,0.74100}%
\makeatletter
\newif\iftikz@ortho@preflush
\tikz@ortho@preflushtrue
\let\tikz@origtotarget\pgfutil@empty
\tikzset{
  |-/.style={to path={|- (\tikztotarget) \tikztonodes}},
  -|/.style={to path={-| (\tikztotarget) \tikztonodes}},
  *|/.style={to path={%
    \pgfextra
      \iftikz@shapeborder
        \tikz@scan@one@point\pgfutil@firstofone(\tikztotarget)\relax
        \ifdim\pgf@y>\tikz@lasty\relax
          \edef\tikztostart{\tikztostart.north}%
        \else
          \edef\tikztostart{\tikztostart.south}%
        \fi
      \fi
    \endpgfextra
    (\tikztostart-|\tikztotarget) -- (\tikztotarget) \tikztonodes
  }},
  *-/.style={to path={%
    \pgfextra
      \iftikz@shapeborder
        \tikz@scan@one@point\pgfutil@firstofone(\tikztotarget)\relax
        \ifdim\pgf@x>\tikz@lastx\relax
          \edef\tikztostart{\tikztostart.east}%
        \else
          \edef\tikztostart{\tikztostart.west}%
        \fi
      \fi
    \endpgfextra
    (\tikztostart|-\tikztotarget) -- (\tikztotarget) \tikztonodes
  }},
  |*/.style={to path={%
    \pgfextra
      \tikz@scan@one@point\pgfutil@firstofone(\tikztotarget)\relax
      \iftikz@shapeborder
        \let\tikz@origtotarget\tikztotarget
        \ifdim\pgf@y>\tikz@lasty\relax
          \edef\tikztotarget{\tikztotarget.south}%
        \else
          \edef\tikztotarget{\tikztotarget.north}%
        \fi
      \fi
    \endpgfextra
    (\tikztostart) -- (\tikztostart|-\tikztotarget) \tikztonodes \ifx\tikz@origtotarget\pgfutil@empty\else\iftikz@ortho@preflush(\tikz@origtotarget)\fi\fi
  }},
  -*/.style={to path={%
    \pgfextra
      \tikz@scan@one@point\pgfutil@firstofone(\tikztotarget)\relax
      \iftikz@shapeborder
        \let\tikz@origtotarget\tikztotarget
        \ifdim\pgf@x>\tikz@lastx\relax
          \edef\tikztotarget{\tikztotarget.west}%
        \else
          \edef\tikztotarget{\tikztotarget.east}%
        \fi
      \fi
    \endpgfextra
    (\tikztostart) -- (\tikztostart-|\tikztotarget) \tikztonodes \ifx\tikz@origtotarget\pgfutil@empty\else\iftikz@ortho@preflush(\tikz@origtotarget)\fi\fi
  }},
  node as new start/.is if=tikz@ortho@preflush
  }


\tikzset{%
	back group/.style={fill=yellow!20,rounded corners, draw=black!50, dashed, inner xsep=12pt, inner ysep=11pt, yshift=-5pt}
}

\tikzstyle{decision} = [diamond, draw, fill=white!15, 
    text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=white!15, 
    text width = 20em, text centered, rounded corners, minimum height=2em] % Standard Block
 \tikzstyle{block2} = [rectangle, draw=colorflow, fill=white!15, line width = 2pt,
    text width = 20em, text centered, rounded corners, minimum height=2em] % Standard Block blaue Umrandung für 2D
 \tikzstyle{blockk} = [rectangle, draw, fill=colorflow, 
    text width = 20em, text centered, rounded corners, minimum height=2em] % Block
\tikzstyle{block3} = [rectangle, draw, fill=white!15, 
    text width = 10em, text centered, rounded corners, minimum width=10em, minimum height=2em] % Schmaler Block links
    \tikzstyle{block4} = [rectangle, draw, fill=white!15, 
    text width = 6em, text centered, rounded corners, minimum width=6em, minimum height=2em] % Schmaler Block rechts
 \tikzstyle{blockk} = [rectangle, draw, fill=colorflow, 
    text width = 20em, text centered, rounded corners, minimum height=2em] % Block
\tikzstyle{blockkk} = [rectangle, draw=white, fill=white!15, 
    text width = 20em, text centered, rounded corners, minimum height=2em] % Block ohne Rahmen
\tikzstyle{blocksummarize} = [rectangle, draw, fill=white!15, line style=dashed,
    text width = 20em, text centered, rounded corners, minimum height=2em] % Block zum Zusammenfassen anderer Blöcke
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=white!20, node distance=5cm,
    minimum height=2em]
    
    \makeatother
\begin{tikzpicture}[node distance = 1.5cm, auto]
    % Place nodes
    \node [blockkk] (init) {Low-resolution point cloud};
    \node [block, below of=init, node distance = 1.2cm] (var) {Determining variances};
    \node [block, below of=var] (smallvar) {Select smallest variance to be modelled};
%    \node [block, below of=graph] (minspan) {Create minimum spanning tree $\mathcal{M} \subset \mathcal{G}$};
%    \node [block, below of=smallvar] (deltatilde) {Calculate $\Delta\widetilde{x}_{ij}$ and $\Delta\widetilde{y}_{ij}$};
%    \node [block, below of=deltatilde] (tilde) {Calculate $\widetilde{x}_{j}$ and $\widetilde{y}_{j}$};
    
    \node [block3, below of=smallvar, left of= smallvar, node distance = 1.95cm] (residual) {Calculate residual $r^{(\nu)}[o,q]$};
    \node [block3, below of=residual] (energy) {Calculate residual energy decrease $\Delta E^{(\nu)}$ for every basis function};
    \node [block3, below of = energy] (selection) {Selection of best fitting basis function};
    \node [decision, below of=selection, node distance = 2.5cm] (stop) {Stopping criterium met?};
    \node [block4, below of = smallvar, right of=smallvar, right = .5em of residual] (2dims) {Estimate points in \(o-p\)-plane using triangulation};
    \node [block, below of= stop, right of = stop, node distance = 2.5cm] (mesh) {Obtain \(q'\) of additional points.};
    \node [decision, below of = 2dims] (enoughpoints) {Enough points generated?};
%    \node [block, below of=mesh, node distance = 1.6cm] (3to2) {Assign reconstructed values to $\{x, y, z\}\in \mathbb{R}^3$};
    \node [blockkk, below of=mesh, node distance = 1cm] (finish) {High-resolution point cloud};
    
    % Create coordinates
    \coordinate[right of=residual] (a1);  %This is so the path doesn't intersect the diagram 
    \coordinate[right of=stop] (e1); 
    \coordinate[right of=enoughpoints] (e2);
    \coordinate[left of=stop](helper);

    % Draw edges
    \path [line] (init) -- (var);
    \path [line] (var) -- (smallvar);
%    \path [line] (graph) -- (minspan);
%    \path [line] (smallvar.-170) -- (residual);
    \path [line] (smallvar) to[*|]  (residual);
    \path [line] (residual)  -- (energy);
    \path [line] (energy) -- (selection);
    \path [line] (selection) -- (stop);
    \path [line] (stop) -| node [near start]{No}([xshift=1.2cm]e1) -- node[sloped, anchor=center, above, text width = 5cm](atest){Generated model $g^{(\nu)}[m,n]$}([xshift=1.2cm]a1) -- (residual);
%    \path [line] (stop.south) -- node[near start]{Yes} (mesh.171.8);
    \path [line] (stop) to[|*] node[near start]{Yes} (mesh);
    \path [line] (mesh) -- (finish);
%    \path [line] (3to2) -- (finish);
%    \path [line] (smallvar.-7.8) -- (2dims);
    \path [line] (smallvar) to[*|]  (2dims);
    \path [line] (2dims) -- (enoughpoints);
	\path [line] (enoughpoints) to[|*] node[near start](yesenough){Yes} (mesh);
     \path [line] (enoughpoints.east) -| node [near start](notenough){No}([xshift=.5cm]e2) |-  (2dims.east);
     
    \path (atest) +(0.3, 10) coordinate (a2);
    
    \begin{scope}[on background layer]
%    		\node (bk1) [back group] [fit=(var) (a2) (tilde)] {};
    		\node (bk2) [back group] [fit=(residual) (atest) (stop)] {};
%    		\node[anchor=south east,inner sep=1pt,outer sep=1pt,opacity=0.5,font=\sffamily\bfseries,text=gray] at (bk1.south east){3D to 2D transform};
    		\node[anchor=south east,inner sep=1pt,outer sep=1pt,opacity=0.5,font=\sffamily\bfseries,text=gray] at (bk2.south east){}; %{FSGU - Sec. \ref{Sec:FSGU}};%FSGU - Sec. \ref{Sec:FSGU}};
    		
    % Scope for right path and sec. 2.2
%    		\node (bk3) [back group] [fit=(2dims)(notenough)(yesenough) (enoughpoints)] {};
%    		\node[anchor=south east,inner sep=1pt,outer sep=1pt,opacity=0.5,font=\sffamily\bfseries,text=gray] at (bk3.south east){Point Locs. - Sec. \ref{sec:pointlocs}};%FSGU - Sec. \ref{Sec:FSGU}};
    \end{scope}
    
%    % Scope for right path and sec. 2.2
%        \begin{scope}[on background layer]
%    		\node (bk3) [back group] [fit=(2dims) (enoughpoints)] {};
%    		\node[anchor=south east,inner sep=1pt,outer sep=1pt,opacity=0.5,font=\sffamily\bfseries,text=gray] at (bk3.south east){};%FSGU - Sec. \ref{Sec:FSGU}};
%    \end{scope}
    
%    \draw [dashed, ->] (Val.south) -- (Val|-Interp.north);
%\draw [dashed, ->] (Val.south|-Interp.south) -- (Val|-int1.north);
%\draw [dashed, ->] (Val.south|-int1.south) -- (Val|-res1.north);
%\draw [dashed, ->] (Val.south|-res1.south) -- (Val|-int2.north);
%\draw [dashed, ->] (Val.south|-int2.south) -- (Val|-Train_net.north);

\end{tikzpicture}

